Survival analysis for user disengagement prediction: question-and-answering communities' case

We used survival analysis to model user disengagement in three distinct questions-and-answering communities in this work. We used the complete historical data of {Politics, Data Science, Computer Science} Stack Exchange communities from their inception until May 2021, which include the information about all users who were members of one of these three communities. Furthermore, formulating the user disengagement prediction as a survival analysis task, we utilised two survival analysis techniques to model and predict the probabilities of members of each community becoming disengaged. Our main finding is that the likelihood of users with even a few contributions staying active is noticeably higher than the users who were making no contributions; this distinction may widen as time passes. Moreover, the results of our experiments indicate that users with more favourable views towards the content shared on the platform may stay engaged longer. Finally, the observed pattern holds for all three communities, regardless of their themes.

==> figures/pgf/attribute_corr_behavioural.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{1.298889in}{3.561111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.298889in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.416667in,height=3.416667in]{attribute_corr_behavioural-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640000in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322222in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322222in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004444in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686667in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686667in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368889in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368889in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.298889in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981111in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663333in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{2.663333in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345556in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.345556in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027778in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.027778in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{3.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=3.167238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{2.537778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=2.485016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{1.855556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=1.802794in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{1.173333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=1.120572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{0.491111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=0.438350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{2.878889in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.878889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{2.196667in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.196667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.514444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.832222in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.832222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=3.220000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322222in,y=3.220000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=3.220000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686667in,y=3.220000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368889in,y=3.220000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=2.537778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322222in,y=2.537778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=2.537778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686667in,y=2.537778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368889in,y=2.537778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=1.855556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322222in,y=1.855556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=1.855556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686667in,y=1.855556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368889in,y=1.855556in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=1.173333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322222in,y=1.173333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=1.173333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686667in,y=1.173333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368889in,y=1.173333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=0.491111in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322222in,y=0.491111in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004444in,y=0.491111in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686667in,y=0.491111in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.368889in,y=0.491111in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.561111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.995000in}{0.150000in}}{\pgfqpoint{0.170556in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=3.402778in]{attribute_corr_behavioural-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{0.342857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=0.290095in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{0.879233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=0.826471in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{1.415608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=1.362847in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{1.951984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=1.899223in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{2.488360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=2.435598in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{3.024735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=2.971974in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=3.508350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539213in,y=1.855556in,,bottom,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Peasrson's correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/attribute_corr_content_based.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{1.298889in}{3.561111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.298889in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.416667in,height=3.416667in]{attribute_corr_content_based-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583148in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151667in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720185in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288704in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857222in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425741in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=3.658333in,right,bottom]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.298889in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867407in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.867407in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435926in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572963in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.572963in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141481in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.141481in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{3.276852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=3.224090in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{2.708333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=2.655572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{2.139815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=2.087053in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{1.571296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035192in, y=1.518535in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{1.002778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979830in, y=0.950016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298889in}{0.434259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979830in, y=0.381498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{3.561111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{2.992593in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.992593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{2.424074in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{2.424074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{1.855556in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.855556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{1.287037in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.287037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.718519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298889in}{0.150000in}}{\pgfqpoint{3.411111in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298889in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=3.276852in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=3.276852in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=3.276852in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=3.276852in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=3.276852in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=3.276852in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=2.708333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=2.708333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=2.708333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=2.708333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=2.708333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=2.708333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=2.139815in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=2.139815in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=2.139815in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=2.139815in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=2.139815in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=2.139815in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=1.571296in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=1.571296in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=1.571296in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=1.571296in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=1.571296in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=1.571296in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=1.002778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=1.002778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=1.002778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=1.002778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=1.002778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=1.002778in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583148in,y=0.434259in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151667in,y=0.434259in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720185in,y=0.434259in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.288704in,y=0.434259in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857222in,y=0.434259in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425741in,y=0.434259in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.561111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.995000in}{0.150000in}}{\pgfqpoint{0.170556in}{3.411111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=3.402778in]{attribute_corr_content_based-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{0.736095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=0.683333in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{1.442349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=1.389587in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{2.148603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=2.095841in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{2.854857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=2.802096in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165556in}{3.561111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262778in, y=3.508350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539213in,y=1.855556in,,bottom,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Peasrson's correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.561111in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{3.547786in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.163325in}}%
\pgfpathlineto{\pgfqpoint{5.165556in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/cs/bar_plot_with_error_bars_24_cb+b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.996611in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.996611in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{4.191239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.239671in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.239671in}{3.848880in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{3.848880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.392645in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.392645in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{3.506522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.175362in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.175362in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{3.164163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{2.821804in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{2.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.550137in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.550137in}{2.479445in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{2.479445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.078926in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.078926in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{2.137087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.033020in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.033020in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{1.794728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.147702in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.147702in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{1.452369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.013336in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.013336in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{1.110010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976992in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.187188in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.187188in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{0.976992in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976992in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976992in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687372in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687372in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397751in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397751in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108130in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108130in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818509in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818509in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528888in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528888in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239267in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239267in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.949646in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.949646in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465916in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{4.328183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=4.275421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.933062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.301106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.248345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.958748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.905986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.616389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.563627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.221269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.931671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.878910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=1.194192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=0.851833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307217in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945249in}{4.328183in}}%
\pgfpathlineto{\pgfqpoint{1.047973in}{4.328183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482441in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{5.996901in}{3.985824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098202in}{3.643465in}}%
\pgfpathlineto{\pgfqpoint{1.687087in}{3.643465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052096in}{3.301106in}}%
\pgfpathlineto{\pgfqpoint{1.298629in}{3.301106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307160in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{1.725954in}{2.958748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293003in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{1.807270in}{2.616389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934930in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{1.222921in}{2.274030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963458in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{1.931671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054460in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.240945in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965866in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{1.060806in}{1.246954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080044in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{1.294332in}{0.904595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/cs/bar_plot_with_error_bars_36_cb+b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{4.191239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.314280in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.314280in}{3.848880in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{3.848880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.340256in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.340256in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{3.506522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.161190in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.161190in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{3.164163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.507338in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.507338in}{2.821804in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{2.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.774469in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.774469in}{2.479445in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{2.479445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.059099in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.059099in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{2.137087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.041777in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.041777in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{1.794728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.090462in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.090462in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{1.452369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{1.110010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961730in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961730in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961730in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644239in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644239in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326748in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326748in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009257in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009257in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691765in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691765in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374274in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374274in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056783in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056783in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739292in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739292in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465916in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{4.328183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=4.275421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.933062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.301106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.248345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.958748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.905986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.616389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.563627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.221269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.931671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.878910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=1.194192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=0.851833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307217in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935215in}{4.328183in}}%
\pgfpathlineto{\pgfqpoint{1.013910in}{4.328183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631659in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{5.996901in}{3.985824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142834in}{3.643465in}}%
\pgfpathlineto{\pgfqpoint{1.537678in}{3.643465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050740in}{3.301106in}}%
\pgfpathlineto{\pgfqpoint{1.271640in}{3.301106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327486in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{1.687189in}{2.958748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490596in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{2.058341in}{2.616389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934930in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{1.183267in}{2.274030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984748in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.098805in}{1.931671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016352in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.164572in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959606in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{1.072686in}{1.246954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011654in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{1.197448in}{0.904595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/ds/bar_plot_with_error_bars_24_cb+b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.960792in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.960792in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{4.191239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.261076in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.261076in}{3.848880in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{3.848880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.821362in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.821362in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{3.506522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.264337in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.264337in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{3.164163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.439041in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.439041in}{2.821804in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{2.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{2.529778in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{2.529778in}{2.479445in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{2.479445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{2.137087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.094053in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.094053in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{1.794728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.046694in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{1.452369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{0.994564in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{0.994564in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{1.110010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954602in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.006785in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.006785in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{0.954602in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954602in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954602in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756847in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756847in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559093in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559093in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361338in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361338in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163583in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163583in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965829in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965829in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768074in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.768074in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465916in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{4.328183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=4.275421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.933062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.301106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.248345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.958748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.905986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.616389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.563627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.221269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.931671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.878910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=1.194192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=0.851833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307217in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934930in}{4.328183in}}%
\pgfpathlineto{\pgfqpoint{0.986654in}{4.328183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525251in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{5.996901in}{3.985824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528324in}{3.643465in}}%
\pgfpathlineto{\pgfqpoint{2.114399in}{3.643465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122086in}{3.301106in}}%
\pgfpathlineto{\pgfqpoint{1.406588in}{3.301106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243077in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{2.958748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989334in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{2.616389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965930in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{1.238363in}{2.274030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990142in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.197965in}{1.931671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970755in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.122634in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943911in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{1.045216in}{1.246954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959597in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{1.053973in}{0.904595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/ds/bar_plot_with_error_bars_36_cb+b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.952581in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{0.952581in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{4.191239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.240927in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.240927in}{3.848880in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{3.848880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{2.173971in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{2.173971in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{3.506522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.228974in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.228974in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{3.164163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.510819in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.510819in}{2.821804in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{2.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{3.107759in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{3.107759in}{2.479445in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{2.479445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{2.137087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.317801in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{1.794728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.099830in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.099830in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{1.452369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{0.992288in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{0.992288in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{1.110010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951462in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.016410in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.016410in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{0.951462in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951462in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951462in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846336in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846336in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741209in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741209in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636083in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636083in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530957in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530957in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425831in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.425831in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465916in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{4.328183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=4.275421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.933062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.301106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.248345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.958748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.905986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.616389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.563627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.221269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.931671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.878910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=1.194192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=0.851833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307217in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934930in}{4.328183in}}%
\pgfpathlineto{\pgfqpoint{0.970232in}{4.328183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484953in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{5.996901in}{3.985824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812974in}{3.643465in}}%
\pgfpathlineto{\pgfqpoint{2.534968in}{3.643465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063596in}{3.301106in}}%
\pgfpathlineto{\pgfqpoint{1.394351in}{3.301106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276150in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{1.745488in}{2.958748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439547in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{3.775971in}{2.616389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015640in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{1.372445in}{2.274030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128214in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.507387in}{1.931671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000047in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.199614in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941651in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{1.042925in}{1.246954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940753in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.904595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/p/bar_plot_with_error_bars_24_cb+b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{1.257739in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{1.257739in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{4.191239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.164037in}{3.848880in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{3.848880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.131186in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.131186in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{3.506522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.357826in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.357826in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{3.164163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.743469in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.743469in}{2.821804in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{2.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.121566in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.121566in}{2.479445in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{2.479445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.003894in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.003894in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{2.137087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.023371in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.023371in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{1.794728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{1.452369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.037999in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{1.110010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984369in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.743195in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.743195in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984369in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984369in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738223in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738223in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492076in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492076in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245929in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245929in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999782in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999782in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753635in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753635in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507488in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507488in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465916in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{4.328183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=4.275421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.933062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.301106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.248345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.958748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.905986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.616389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.563627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.221269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.931671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.878910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=1.194192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=0.851833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307217in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057346in}{4.328183in}}%
\pgfpathlineto{\pgfqpoint{1.458132in}{4.328183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331173in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{5.996901in}{3.985824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986672in}{3.643465in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{3.643465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088924in}{3.301106in}}%
\pgfpathlineto{\pgfqpoint{1.626728in}{3.301106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345107in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{2.141830in}{2.958748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942010in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{1.301123in}{2.616389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936410in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{1.071377in}{2.274030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955984in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{1.931671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990656in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934930in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{1.141067in}{1.246954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397476in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{2.088914in}{0.904595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/p/bar_plot_with_error_bars_36_cb+b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/hassan/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{4.191239in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{4.191239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.121052in}{4.122767in}}%
\pgfpathlineto{\pgfqpoint{5.121052in}{3.848880in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{3.848880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{3.780409in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{3.506522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.440108in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{1.440108in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{3.164163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.929651in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{1.929651in}{2.821804in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{2.821804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.155287in}{2.753332in}}%
\pgfpathlineto{\pgfqpoint{1.155287in}{2.479445in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{2.479445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.015670in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{1.015670in}{2.137087in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{2.137087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.794728in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.794728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.080072in}{1.726256in}}%
\pgfpathlineto{\pgfqpoint{1.080072in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.452369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.047977in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{1.047977in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{1.110010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987215in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.656523in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.656523in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{0.987215in}{0.767652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987215in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987215in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739571in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739571in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491927in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491927in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244283in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244283in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996639in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996639in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748995in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748995in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501351in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501351in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465916in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{4.328183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=4.275421in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.985824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.933062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.643465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.590704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{3.301106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=3.248345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.958748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.905986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.616389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.563627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=2.221269in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.931671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.878910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.589313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418135in, y=1.536551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{1.246954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=1.194192in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681832in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362772in, y=0.851833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307217in,y=2.616389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Attribute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008375in}{4.328183in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{4.328183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245202in}{3.985824in}}%
\pgfpathlineto{\pgfqpoint{5.996901in}{3.985824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979621in}{3.643465in}}%
\pgfpathlineto{\pgfqpoint{1.347192in}{3.643465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108584in}{3.301106in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{3.301106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508432in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{2.350870in}{2.958748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971328in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{2.616389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936564in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{1.094776in}{2.274030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934930in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{1.128459in}{1.931671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978173in}{1.589313in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{1.589313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941699in}{1.246954in}}%
\pgfpathlineto{\pgfqpoint{1.154254in}{1.246954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681832in}{0.582778in}}{\pgfqpoint{5.568168in}{4.067222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321156in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{1.991889in}{0.904595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681832in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tikz/cs/24/survial_curve_answers_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.205978578834258, ymax=0.909867410561463,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.877872463664772)
--(axis cs:0,0.862143477676825)
--(axis cs:1,0.862143477676825)
--(axis cs:1,0.847498759167479)
--(axis cs:2,0.847498759167479)
--(axis cs:2,0.837729641184133)
--(axis cs:3,0.837729641184133)
--(axis cs:3,0.829954088734922)
--(axis cs:4,0.829954088734922)
--(axis cs:4,0.822284228039088)
--(axis cs:5,0.822284228039088)
--(axis cs:5,0.816185168244829)
--(axis cs:6,0.816185168244829)
--(axis cs:6,0.810193836600822)
--(axis cs:7,0.810193836600822)
--(axis cs:7,0.802631791205684)
--(axis cs:8,0.802631791205684)
--(axis cs:8,0.795869076425631)
--(axis cs:9,0.795869076425631)
--(axis cs:9,0.791434760376201)
--(axis cs:10,0.791434760376201)
--(axis cs:10,0.785759737928562)
--(axis cs:11,0.785759737928562)
--(axis cs:11,0.782294057659099)
--(axis cs:12,0.782294057659099)
--(axis cs:12,0.774599348690432)
--(axis cs:13,0.774599348690432)
--(axis cs:13,0.767866510428377)
--(axis cs:14,0.767866510428377)
--(axis cs:14,0.762686202502188)
--(axis cs:15,0.762686202502188)
--(axis cs:15,0.757084937024154)
--(axis cs:16,0.757084937024154)
--(axis cs:16,0.752888265223333)
--(axis cs:17,0.752888265223333)
--(axis cs:17,0.74847906603334)
--(axis cs:18,0.74847906603334)
--(axis cs:18,0.744591205794502)
--(axis cs:19,0.744591205794502)
--(axis cs:19,0.74085559097223)
--(axis cs:20,0.74085559097223)
--(axis cs:20,0.735577623464713)
--(axis cs:21,0.735577623464713)
--(axis cs:21,0.730263048752716)
--(axis cs:22,0.730263048752716)
--(axis cs:22,0.726245606548861)
--(axis cs:23,0.726245606548861)
--(axis cs:23,0.720454348156636)
--(axis cs:24,0.720454348156636)
--(axis cs:24,0.715972255980654)
--(axis cs:25,0.715972255980654)
--(axis cs:25,0.711836667209223)
--(axis cs:26,0.711836667209223)
--(axis cs:26,0.708060923358815)
--(axis cs:27,0.708060923358815)
--(axis cs:27,0.704451810956906)
--(axis cs:28,0.704451810956906)
--(axis cs:28,0.701007167960276)
--(axis cs:29,0.701007167960276)
--(axis cs:29,0.697309937597546)
--(axis cs:30,0.697309937597546)
--(axis cs:30,0.693781998186703)
--(axis cs:31,0.693781998186703)
--(axis cs:31,0.690003873924697)
--(axis cs:32,0.690003873924697)
--(axis cs:32,0.686379707126213)
--(axis cs:33,0.686379707126213)
--(axis cs:33,0.68250050243428)
--(axis cs:34,0.68250050243428)
--(axis cs:34,0.678144012428832)
--(axis cs:35,0.678144012428832)
--(axis cs:35,0.67417648583434)
--(axis cs:36,0.67417648583434)
--(axis cs:36,0.669474547326149)
--(axis cs:37,0.669474547326149)
--(axis cs:37,0.666069677010334)
--(axis cs:38,0.666069677010334)
--(axis cs:38,0.662392868953858)
--(axis cs:39,0.662392868953858)
--(axis cs:39,0.658648751719445)
--(axis cs:40,0.658648751719445)
--(axis cs:40,0.656281736639961)
--(axis cs:41,0.656281736639961)
--(axis cs:41,0.651950909339282)
--(axis cs:42,0.651950909339282)
--(axis cs:42,0.648278528906992)
--(axis cs:43,0.648278528906992)
--(axis cs:43,0.646046369525785)
--(axis cs:44,0.646046369525785)
--(axis cs:44,0.644283601517073)
--(axis cs:45,0.644283601517073)
--(axis cs:45,0.641472576426194)
--(axis cs:46,0.641472576426194)
--(axis cs:46,0.637835511578473)
--(axis cs:47,0.637835511578473)
--(axis cs:47,0.633857953304312)
--(axis cs:48,0.633857953304312)
--(axis cs:48,0.629272001236146)
--(axis cs:49,0.629272001236146)
--(axis cs:49,0.624044544181289)
--(axis cs:50,0.624044544181289)
--(axis cs:50,0.620409083444358)
--(axis cs:51,0.620409083444358)
--(axis cs:51,0.617563803277112)
--(axis cs:52,0.617563803277112)
--(axis cs:52,0.614055678355648)
--(axis cs:53,0.614055678355648)
--(axis cs:53,0.610472617680081)
--(axis cs:54,0.610472617680081)
--(axis cs:54,0.605945501432251)
--(axis cs:55,0.605945501432251)
--(axis cs:55,0.601956922131219)
--(axis cs:56,0.601956922131219)
--(axis cs:56,0.596954326578235)
--(axis cs:57,0.596954326578235)
--(axis cs:57,0.593447484524732)
--(axis cs:58,0.593447484524732)
--(axis cs:58,0.59118032689324)
--(axis cs:59,0.59118032689324)
--(axis cs:59,0.587217563712662)
--(axis cs:60,0.587217563712662)
--(axis cs:60,0.58281615057785)
--(axis cs:61,0.58281615057785)
--(axis cs:61,0.579372637950801)
--(axis cs:62,0.579372637950801)
--(axis cs:62,0.573698775744737)
--(axis cs:63,0.573698775744737)
--(axis cs:63,0.571884250901611)
--(axis cs:64,0.571884250901611)
--(axis cs:64,0.570397242469857)
--(axis cs:65,0.570397242469857)
--(axis cs:65,0.566977287961418)
--(axis cs:66,0.566977287961418)
--(axis cs:66,0.563840546010473)
--(axis cs:67,0.563840546010473)
--(axis cs:67,0.560208125555797)
--(axis cs:68,0.560208125555797)
--(axis cs:68,0.556484656767208)
--(axis cs:69,0.556484656767208)
--(axis cs:69,0.555638132697983)
--(axis cs:70,0.555638132697983)
--(axis cs:70,0.551278622268203)
--(axis cs:71,0.551278622268203)
--(axis cs:71,0.549937725624311)
--(axis cs:72,0.549937725624311)
--(axis cs:72,0.54535589527486)
--(axis cs:73,0.54535589527486)
--(axis cs:73,0.541082523006217)
--(axis cs:74,0.541082523006217)
--(axis cs:74,0.538635391143778)
--(axis cs:75,0.538635391143778)
--(axis cs:75,0.53661091421451)
--(axis cs:76,0.53661091421451)
--(axis cs:76,0.532899820525639)
--(axis cs:77,0.532899820525639)
--(axis cs:77,0.530124914733106)
--(axis cs:78,0.530124914733106)
--(axis cs:78,0.527206279940617)
--(axis cs:79,0.527206279940617)
--(axis cs:79,0.5259758347965)
--(axis cs:80,0.5259758347965)
--(axis cs:80,0.52533154954689)
--(axis cs:81,0.52533154954689)
--(axis cs:81,0.521977449185999)
--(axis cs:82,0.521977449185999)
--(axis cs:82,0.519889716088909)
--(axis cs:83,0.519889716088909)
--(axis cs:83,0.519889716088909)
--(axis cs:84,0.519889716088909)
--(axis cs:84,0.518324004238755)
--(axis cs:85,0.518324004238755)
--(axis cs:85,0.514991533529517)
--(axis cs:86,0.514991533529517)
--(axis cs:86,0.514112797392902)
--(axis cs:87,0.514112797392902)
--(axis cs:87,0.514112797392902)
--(axis cs:88,0.514112797392902)
--(axis cs:88,0.514112797392902)
--(axis cs:89,0.514112797392902)
--(axis cs:89,0.514112797392902)
--(axis cs:90,0.514112797392902)
--(axis cs:90,0.514112797392902)
--(axis cs:91,0.514112797392902)
--(axis cs:91,0.514112797392902)
--(axis cs:92,0.514112797392902)
--(axis cs:92,0.514112797392902)
--(axis cs:93,0.514112797392902)
--(axis cs:93,0.514112797392902)
--(axis cs:94,0.514112797392902)
--(axis cs:94,0.514112797392902)
--(axis cs:95,0.514112797392902)
--(axis cs:95,0.514112797392902)
--(axis cs:96,0.514112797392902)
--(axis cs:96,0.514112797392902)
--(axis cs:97,0.514112797392902)
--(axis cs:97,0.514112797392902)
--(axis cs:98,0.514112797392902)
--(axis cs:98,0.514112797392902)
--(axis cs:99,0.514112797392902)
--(axis cs:99,0.514112797392902)
--(axis cs:100,0.514112797392902)
--(axis cs:100,0.514112797392902)
--(axis cs:101,0.514112797392902)
--(axis cs:101,0.514112797392902)
--(axis cs:102,0.514112797392902)
--(axis cs:102,0.514112797392902)
--(axis cs:103,0.514112797392902)
--(axis cs:103,0.514112797392902)
--(axis cs:104,0.514112797392902)
--(axis cs:104,0.514112797392902)
--(axis cs:105,0.514112797392902)
--(axis cs:105,0.514112797392902)
--(axis cs:106,0.514112797392902)
--(axis cs:106,0.514112797392902)
--(axis cs:107,0.514112797392902)
--(axis cs:107,0.514112797392902)
--(axis cs:108,0.514112797392902)
--(axis cs:108,0.514112797392902)
--(axis cs:109,0.514112797392902)
--(axis cs:109,0.514112797392902)
--(axis cs:110,0.514112797392902)
--(axis cs:110,0.514112797392902)
--(axis cs:110,0.54615328504163)
--(axis cs:110,0.54615328504163)
--(axis cs:110,0.54615328504163)
--(axis cs:109,0.54615328504163)
--(axis cs:109,0.54615328504163)
--(axis cs:108,0.54615328504163)
--(axis cs:108,0.54615328504163)
--(axis cs:107,0.54615328504163)
--(axis cs:107,0.54615328504163)
--(axis cs:106,0.54615328504163)
--(axis cs:106,0.54615328504163)
--(axis cs:105,0.54615328504163)
--(axis cs:105,0.54615328504163)
--(axis cs:104,0.54615328504163)
--(axis cs:104,0.54615328504163)
--(axis cs:103,0.54615328504163)
--(axis cs:103,0.54615328504163)
--(axis cs:102,0.54615328504163)
--(axis cs:102,0.54615328504163)
--(axis cs:101,0.54615328504163)
--(axis cs:101,0.54615328504163)
--(axis cs:100,0.54615328504163)
--(axis cs:100,0.54615328504163)
--(axis cs:99,0.54615328504163)
--(axis cs:99,0.54615328504163)
--(axis cs:98,0.54615328504163)
--(axis cs:98,0.54615328504163)
--(axis cs:97,0.54615328504163)
--(axis cs:97,0.54615328504163)
--(axis cs:96,0.54615328504163)
--(axis cs:96,0.54615328504163)
--(axis cs:95,0.54615328504163)
--(axis cs:95,0.54615328504163)
--(axis cs:94,0.54615328504163)
--(axis cs:94,0.54615328504163)
--(axis cs:93,0.54615328504163)
--(axis cs:93,0.54615328504163)
--(axis cs:92,0.54615328504163)
--(axis cs:92,0.54615328504163)
--(axis cs:91,0.54615328504163)
--(axis cs:91,0.54615328504163)
--(axis cs:90,0.54615328504163)
--(axis cs:90,0.54615328504163)
--(axis cs:89,0.54615328504163)
--(axis cs:89,0.54615328504163)
--(axis cs:88,0.54615328504163)
--(axis cs:88,0.54615328504163)
--(axis cs:87,0.54615328504163)
--(axis cs:87,0.54615328504163)
--(axis cs:86,0.54615328504163)
--(axis cs:86,0.54691933946221)
--(axis cs:85,0.54691933946221)
--(axis cs:85,0.549845977938479)
--(axis cs:84,0.549845977938479)
--(axis cs:84,0.551232434428336)
--(axis cs:83,0.551232434428336)
--(axis cs:83,0.551232434428336)
--(axis cs:82,0.551232434428336)
--(axis cs:82,0.553113177516642)
--(axis cs:81,0.553113177516642)
--(axis cs:81,0.556145312593438)
--(axis cs:80,0.556145312593438)
--(axis cs:80,0.556730343870036)
--(axis cs:79,0.556730343870036)
--(axis cs:79,0.557854196271182)
--(axis cs:78,0.557854196271182)
--(axis cs:78,0.560535593865874)
--(axis cs:77,0.560535593865874)
--(axis cs:77,0.563097543185338)
--(axis cs:76,0.563097543185338)
--(axis cs:76,0.56653758242732)
--(axis cs:75,0.56653758242732)
--(axis cs:75,0.568422013299895)
--(axis cs:74,0.568422013299895)
--(axis cs:74,0.570706414412558)
--(axis cs:73,0.570706414412558)
--(axis cs:73,0.574703405651474)
--(axis cs:72,0.574703405651474)
--(axis cs:72,0.578997734038044)
--(axis cs:71,0.578997734038044)
--(axis cs:71,0.580256323381874)
--(axis cs:70,0.580256323381874)
--(axis cs:70,0.58435448841232)
--(axis cs:69,0.58435448841232)
--(axis cs:69,0.585151916958216)
--(axis cs:68,0.585151916958216)
--(axis cs:68,0.588664677788782)
--(axis cs:67,0.588664677788782)
--(axis cs:67,0.592095484985758)
--(axis cs:66,0.592095484985758)
--(axis cs:66,0.595063067468352)
--(axis cs:65,0.595063067468352)
--(axis cs:65,0.598304821168047)
--(axis cs:64,0.598304821168047)
--(axis cs:64,0.599716142664258)
--(axis cs:63,0.599716142664258)
--(axis cs:63,0.60144129585115)
--(axis cs:62,0.60144129585115)
--(axis cs:62,0.606840894412889)
--(axis cs:61,0.606840894412889)
--(axis cs:61,0.610122098180004)
--(axis cs:60,0.610122098180004)
--(axis cs:60,0.614317472634031)
--(axis cs:59,0.614317472634031)
--(axis cs:59,0.618098403304659)
--(axis cs:58,0.618098403304659)
--(axis cs:58,0.620263246298422)
--(axis cs:57,0.620263246298422)
--(axis cs:57,0.623613656126872)
--(axis cs:56,0.623613656126872)
--(axis cs:56,0.62839537042271)
--(axis cs:55,0.62839537042271)
--(axis cs:55,0.632209203392959)
--(axis cs:54,0.632209203392959)
--(axis cs:54,0.636538934718742)
--(axis cs:53,0.636538934718742)
--(axis cs:53,0.639965077710973)
--(axis cs:52,0.639965077710973)
--(axis cs:52,0.643322231167998)
--(axis cs:51,0.643322231167998)
--(axis cs:51,0.646048789747412)
--(axis cs:50,0.646048789747412)
--(axis cs:50,0.649534511490982)
--(axis cs:49,0.649534511490982)
--(axis cs:49,0.654547588168847)
--(axis cs:48,0.654547588168847)
--(axis cs:48,0.658946932355724)
--(axis cs:47,0.658946932355724)
--(axis cs:47,0.662763741391869)
--(axis cs:46,0.662763741391869)
--(axis cs:46,0.666256114258948)
--(axis cs:45,0.666256114258948)
--(axis cs:45,0.668956625899888)
--(axis cs:44,0.668956625899888)
--(axis cs:44,0.670651055248038)
--(axis cs:43,0.670651055248038)
--(axis cs:43,0.672798124871327)
--(axis cs:42,0.672798124871327)
--(axis cs:42,0.67633154905112)
--(axis cs:41,0.67633154905112)
--(axis cs:41,0.680500108843141)
--(axis cs:40,0.680500108843141)
--(axis cs:40,0.682779455030006)
--(axis cs:39,0.682779455030006)
--(axis cs:39,0.686385488586735)
--(axis cs:38,0.686385488586735)
--(axis cs:38,0.689928456166832)
--(axis cs:37,0.689928456166832)
--(axis cs:37,0.693209790093195)
--(axis cs:36,0.693209790093195)
--(axis cs:36,0.69774166001116)
--(axis cs:35,0.69774166001116)
--(axis cs:35,0.701566423673575)
--(axis cs:34,0.701566423673575)
--(axis cs:34,0.705766015326484)
--(axis cs:33,0.705766015326484)
--(axis cs:33,0.70950511991635)
--(axis cs:32,0.70950511991635)
--(axis cs:32,0.71299832703369)
--(axis cs:31,0.71299832703369)
--(axis cs:31,0.716641046948511)
--(axis cs:30,0.716641046948511)
--(axis cs:30,0.720042669858806)
--(axis cs:29,0.720042669858806)
--(axis cs:29,0.723607424457797)
--(axis cs:28,0.723607424457797)
--(axis cs:28,0.726929304489999)
--(axis cs:27,0.726929304489999)
--(axis cs:27,0.73040981078579)
--(axis cs:26,0.73040981078579)
--(axis cs:26,0.734050532771392)
--(axis cs:25,0.734050532771392)
--(axis cs:25,0.738037528740316)
--(axis cs:24,0.738037528740316)
--(axis cs:24,0.74235792134809)
--(axis cs:23,0.74235792134809)
--(axis cs:23,0.747938097538736)
--(axis cs:22,0.747938097538736)
--(axis cs:22,0.7518076604784)
--(axis cs:21,0.7518076604784)
--(axis cs:21,0.756924517990646)
--(axis cs:20,0.756924517990646)
--(axis cs:20,0.762003054467086)
--(axis cs:19,0.762003054467086)
--(axis cs:19,0.765596395437553)
--(axis cs:18,0.765596395437553)
--(axis cs:18,0.769335448382277)
--(axis cs:17,0.769335448382277)
--(axis cs:17,0.77357443152912)
--(axis cs:16,0.77357443152912)
--(axis cs:16,0.777607329564029)
--(axis cs:15,0.777607329564029)
--(axis cs:15,0.782987980524809)
--(axis cs:14,0.782987980524809)
--(axis cs:14,0.787962353983559)
--(axis cs:13,0.787962353983559)
--(axis cs:13,0.794422844364056)
--(axis cs:12,0.794422844364056)
--(axis cs:12,0.801801136910374)
--(axis cs:11,0.801801136910374)
--(axis cs:11,0.805122239585844)
--(axis cs:10,0.805122239585844)
--(axis cs:10,0.810557712609)
--(axis cs:9,0.810557712609)
--(axis cs:9,0.814802326587204)
--(axis cs:8,0.814802326587204)
--(axis cs:8,0.821271142629606)
--(axis cs:7,0.821271142629606)
--(axis cs:7,0.828495265622517)
--(axis cs:6,0.828495265622517)
--(axis cs:6,0.834213125260343)
--(axis cs:5,0.834213125260343)
--(axis cs:5,0.840028733140031)
--(axis cs:4,0.840028733140031)
--(axis cs:4,0.847334140565131)
--(axis cs:3,0.847334140565131)
--(axis cs:3,0.854728626483535)
--(axis cs:2,0.854728626483535)
--(axis cs:2,0.864003371874089)
--(axis cs:1,0.864003371874089)
--(axis cs:1,0.877872463664772)
--(axis cs:0,0.877872463664772)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.700736908615135)
--(axis cs:0,0.695219727357394)
--(axis cs:1,0.695219727357394)
--(axis cs:1,0.668405462144503)
--(axis cs:2,0.668405462144503)
--(axis cs:2,0.649554604744877)
--(axis cs:3,0.649554604744877)
--(axis cs:3,0.635651811361774)
--(axis cs:4,0.635651811361774)
--(axis cs:4,0.623545276679675)
--(axis cs:5,0.623545276679675)
--(axis cs:5,0.611066878124345)
--(axis cs:6,0.611066878124345)
--(axis cs:6,0.599527180824296)
--(axis cs:7,0.599527180824296)
--(axis cs:7,0.589604466770873)
--(axis cs:8,0.589604466770873)
--(axis cs:8,0.580660504925082)
--(axis cs:9,0.580660504925082)
--(axis cs:9,0.571618255453174)
--(axis cs:10,0.571618255453174)
--(axis cs:10,0.562335833079359)
--(axis cs:11,0.562335833079359)
--(axis cs:11,0.55367724500674)
--(axis cs:12,0.55367724500674)
--(axis cs:12,0.54483680252731)
--(axis cs:13,0.54483680252731)
--(axis cs:13,0.536151868412513)
--(axis cs:14,0.536151868412513)
--(axis cs:14,0.52866498675361)
--(axis cs:15,0.52866498675361)
--(axis cs:15,0.520492127107728)
--(axis cs:16,0.520492127107728)
--(axis cs:16,0.512987564070752)
--(axis cs:17,0.512987564070752)
--(axis cs:17,0.50594675635514)
--(axis cs:18,0.50594675635514)
--(axis cs:18,0.498339337332933)
--(axis cs:19,0.498339337332933)
--(axis cs:19,0.491447708651942)
--(axis cs:20,0.491447708651942)
--(axis cs:20,0.485304357868117)
--(axis cs:21,0.485304357868117)
--(axis cs:21,0.478733787362283)
--(axis cs:22,0.478733787362283)
--(axis cs:22,0.472187580342199)
--(axis cs:23,0.472187580342199)
--(axis cs:23,0.465128694937103)
--(axis cs:24,0.465128694937103)
--(axis cs:24,0.458248438605675)
--(axis cs:25,0.458248438605675)
--(axis cs:25,0.452234659556712)
--(axis cs:26,0.452234659556712)
--(axis cs:26,0.4459113041405)
--(axis cs:27,0.4459113041405)
--(axis cs:27,0.440398991083263)
--(axis cs:28,0.440398991083263)
--(axis cs:28,0.434647033233843)
--(axis cs:29,0.434647033233843)
--(axis cs:29,0.428692540922)
--(axis cs:30,0.428692540922)
--(axis cs:30,0.423567446971963)
--(axis cs:31,0.423567446971963)
--(axis cs:31,0.418214343752481)
--(axis cs:32,0.418214343752481)
--(axis cs:32,0.413112277909703)
--(axis cs:33,0.413112277909703)
--(axis cs:33,0.407358861017224)
--(axis cs:34,0.407358861017224)
--(axis cs:34,0.402398409026066)
--(axis cs:35,0.402398409026066)
--(axis cs:35,0.397298252127486)
--(axis cs:36,0.397298252127486)
--(axis cs:36,0.392039359800351)
--(axis cs:37,0.392039359800351)
--(axis cs:37,0.38746898555024)
--(axis cs:38,0.38746898555024)
--(axis cs:38,0.382386984729619)
--(axis cs:39,0.382386984729619)
--(axis cs:39,0.377746961488422)
--(axis cs:40,0.377746961488422)
--(axis cs:40,0.373189257002237)
--(axis cs:41,0.373189257002237)
--(axis cs:41,0.369309344121092)
--(axis cs:42,0.369309344121092)
--(axis cs:42,0.365586517796784)
--(axis cs:43,0.365586517796784)
--(axis cs:43,0.361109501046917)
--(axis cs:44,0.361109501046917)
--(axis cs:44,0.356462180027092)
--(axis cs:45,0.356462180027092)
--(axis cs:45,0.352370721822867)
--(axis cs:46,0.352370721822867)
--(axis cs:46,0.348460536615972)
--(axis cs:47,0.348460536615972)
--(axis cs:47,0.344389836400784)
--(axis cs:48,0.344389836400784)
--(axis cs:48,0.34031505062063)
--(axis cs:49,0.34031505062063)
--(axis cs:49,0.336001459970807)
--(axis cs:50,0.336001459970807)
--(axis cs:50,0.332211712908718)
--(axis cs:51,0.332211712908718)
--(axis cs:51,0.329072206641038)
--(axis cs:52,0.329072206641038)
--(axis cs:52,0.325272095938953)
--(axis cs:53,0.325272095938953)
--(axis cs:53,0.321809600128442)
--(axis cs:54,0.321809600128442)
--(axis cs:54,0.318524912252369)
--(axis cs:55,0.318524912252369)
--(axis cs:55,0.314575663453201)
--(axis cs:56,0.314575663453201)
--(axis cs:56,0.310723011164127)
--(axis cs:57,0.310723011164127)
--(axis cs:57,0.306810473686824)
--(axis cs:58,0.306810473686824)
--(axis cs:58,0.302632378218806)
--(axis cs:59,0.302632378218806)
--(axis cs:59,0.299620115775126)
--(axis cs:60,0.299620115775126)
--(axis cs:60,0.295958167894234)
--(axis cs:61,0.295958167894234)
--(axis cs:61,0.2923187184014)
--(axis cs:62,0.2923187184014)
--(axis cs:62,0.289276455661186)
--(axis cs:63,0.289276455661186)
--(axis cs:63,0.28679451982319)
--(axis cs:64,0.28679451982319)
--(axis cs:64,0.283663623668137)
--(axis cs:65,0.283663623668137)
--(axis cs:65,0.280663664959007)
--(axis cs:66,0.280663664959007)
--(axis cs:66,0.27741941492159)
--(axis cs:67,0.27741941492159)
--(axis cs:67,0.274981889512273)
--(axis cs:68,0.274981889512273)
--(axis cs:68,0.271559545621426)
--(axis cs:69,0.271559545621426)
--(axis cs:69,0.269274174333538)
--(axis cs:70,0.269274174333538)
--(axis cs:70,0.265930596539309)
--(axis cs:71,0.265930596539309)
--(axis cs:71,0.26365027959553)
--(axis cs:72,0.26365027959553)
--(axis cs:72,0.261969970217873)
--(axis cs:73,0.261969970217873)
--(axis cs:73,0.259751423108428)
--(axis cs:74,0.259751423108428)
--(axis cs:74,0.257570202272572)
--(axis cs:75,0.257570202272572)
--(axis cs:75,0.255840532408431)
--(axis cs:76,0.255840532408431)
--(axis cs:76,0.253245927651883)
--(axis cs:77,0.253245927651883)
--(axis cs:77,0.251688385237514)
--(axis cs:78,0.251688385237514)
--(axis cs:78,0.250033623070383)
--(axis cs:79,0.250033623070383)
--(axis cs:79,0.248174225630716)
--(axis cs:80,0.248174225630716)
--(axis cs:80,0.2458677466706)
--(axis cs:81,0.2458677466706)
--(axis cs:81,0.243886584587564)
--(axis cs:82,0.243886584587564)
--(axis cs:82,0.242130890906641)
--(axis cs:83,0.242130890906641)
--(axis cs:83,0.240506473728174)
--(axis cs:84,0.240506473728174)
--(axis cs:84,0.239065828331089)
--(axis cs:85,0.239065828331089)
--(axis cs:85,0.23797352573095)
--(axis cs:86,0.23797352573095)
--(axis cs:86,0.23797352573095)
--(axis cs:87,0.23797352573095)
--(axis cs:87,0.23797352573095)
--(axis cs:88,0.23797352573095)
--(axis cs:88,0.23797352573095)
--(axis cs:89,0.23797352573095)
--(axis cs:89,0.23797352573095)
--(axis cs:90,0.23797352573095)
--(axis cs:90,0.23797352573095)
--(axis cs:91,0.23797352573095)
--(axis cs:91,0.23797352573095)
--(axis cs:92,0.23797352573095)
--(axis cs:92,0.23797352573095)
--(axis cs:93,0.23797352573095)
--(axis cs:93,0.23797352573095)
--(axis cs:94,0.23797352573095)
--(axis cs:94,0.23797352573095)
--(axis cs:95,0.23797352573095)
--(axis cs:95,0.23797352573095)
--(axis cs:96,0.23797352573095)
--(axis cs:96,0.23797352573095)
--(axis cs:97,0.23797352573095)
--(axis cs:97,0.23797352573095)
--(axis cs:98,0.23797352573095)
--(axis cs:98,0.23797352573095)
--(axis cs:99,0.23797352573095)
--(axis cs:99,0.23797352573095)
--(axis cs:100,0.23797352573095)
--(axis cs:100,0.23797352573095)
--(axis cs:101,0.23797352573095)
--(axis cs:101,0.23797352573095)
--(axis cs:102,0.23797352573095)
--(axis cs:102,0.23797352573095)
--(axis cs:103,0.23797352573095)
--(axis cs:103,0.23797352573095)
--(axis cs:104,0.23797352573095)
--(axis cs:104,0.23797352573095)
--(axis cs:105,0.23797352573095)
--(axis cs:105,0.23797352573095)
--(axis cs:106,0.23797352573095)
--(axis cs:106,0.23797352573095)
--(axis cs:107,0.23797352573095)
--(axis cs:107,0.23797352573095)
--(axis cs:108,0.23797352573095)
--(axis cs:108,0.23797352573095)
--(axis cs:109,0.23797352573095)
--(axis cs:109,0.23797352573095)
--(axis cs:110,0.23797352573095)
--(axis cs:110,0.23797352573095)
--(axis cs:110,0.247839879941476)
--(axis cs:110,0.247839879941476)
--(axis cs:110,0.247839879941476)
--(axis cs:109,0.247839879941476)
--(axis cs:109,0.247839879941476)
--(axis cs:108,0.247839879941476)
--(axis cs:108,0.247839879941476)
--(axis cs:107,0.247839879941476)
--(axis cs:107,0.247839879941476)
--(axis cs:106,0.247839879941476)
--(axis cs:106,0.247839879941476)
--(axis cs:105,0.247839879941476)
--(axis cs:105,0.247839879941476)
--(axis cs:104,0.247839879941476)
--(axis cs:104,0.247839879941476)
--(axis cs:103,0.247839879941476)
--(axis cs:103,0.247839879941476)
--(axis cs:102,0.247839879941476)
--(axis cs:102,0.247839879941476)
--(axis cs:101,0.247839879941476)
--(axis cs:101,0.247839879941476)
--(axis cs:100,0.247839879941476)
--(axis cs:100,0.247839879941476)
--(axis cs:99,0.247839879941476)
--(axis cs:99,0.247839879941476)
--(axis cs:98,0.247839879941476)
--(axis cs:98,0.247839879941476)
--(axis cs:97,0.247839879941476)
--(axis cs:97,0.247839879941476)
--(axis cs:96,0.247839879941476)
--(axis cs:96,0.247839879941476)
--(axis cs:95,0.247839879941476)
--(axis cs:95,0.247839879941476)
--(axis cs:94,0.247839879941476)
--(axis cs:94,0.247839879941476)
--(axis cs:93,0.247839879941476)
--(axis cs:93,0.247839879941476)
--(axis cs:92,0.247839879941476)
--(axis cs:92,0.247839879941476)
--(axis cs:91,0.247839879941476)
--(axis cs:91,0.247839879941476)
--(axis cs:90,0.247839879941476)
--(axis cs:90,0.247839879941476)
--(axis cs:89,0.247839879941476)
--(axis cs:89,0.247839879941476)
--(axis cs:88,0.247839879941476)
--(axis cs:88,0.247839879941476)
--(axis cs:87,0.247839879941476)
--(axis cs:87,0.247839879941476)
--(axis cs:86,0.247839879941476)
--(axis cs:86,0.247839879941476)
--(axis cs:85,0.247839879941476)
--(axis cs:85,0.24885102096895)
--(axis cs:84,0.24885102096895)
--(axis cs:84,0.250194125552395)
--(axis cs:83,0.250194125552395)
--(axis cs:83,0.251715672208599)
--(axis cs:82,0.251715672208599)
--(axis cs:82,0.253369616603797)
--(axis cs:81,0.253369616603797)
--(axis cs:81,0.255245368216391)
--(axis cs:80,0.255245368216391)
--(axis cs:80,0.257436557273281)
--(axis cs:79,0.257436557273281)
--(axis cs:79,0.259209216615428)
--(axis cs:78,0.259209216615428)
--(axis cs:78,0.260792284314264)
--(axis cs:77,0.260792284314264)
--(axis cs:77,0.2622876285244)
--(axis cs:76,0.2622876285244)
--(axis cs:76,0.264785969095705)
--(axis cs:75,0.264785969095705)
--(axis cs:75,0.266455118817343)
--(axis cs:74,0.266455118817343)
--(axis cs:74,0.268565726471635)
--(axis cs:73,0.268565726471635)
--(axis cs:73,0.270717341294202)
--(axis cs:72,0.270717341294202)
--(axis cs:72,0.272350999072492)
--(axis cs:71,0.272350999072492)
--(axis cs:71,0.274571819908734)
--(axis cs:70,0.274571819908734)
--(axis cs:70,0.277832494791613)
--(axis cs:69,0.277832494791613)
--(axis cs:69,0.280063864586746)
--(axis cs:68,0.280063864586746)
--(axis cs:68,0.283410250808019)
--(axis cs:67,0.283410250808019)
--(axis cs:67,0.28579635586065)
--(axis cs:66,0.28579635586065)
--(axis cs:66,0.288976914608642)
--(axis cs:65,0.288976914608642)
--(axis cs:65,0.291921645750192)
--(axis cs:64,0.291921645750192)
--(axis cs:64,0.29499810532083)
--(axis cs:63,0.29499810532083)
--(axis cs:63,0.297439586833938)
--(axis cs:62,0.297439586833938)
--(axis cs:62,0.300434852800934)
--(axis cs:61,0.300434852800934)
--(axis cs:61,0.304021140770618)
--(axis cs:60,0.304021140770618)
--(axis cs:60,0.307632942215602)
--(axis cs:59,0.307632942215602)
--(axis cs:59,0.310605685087293)
--(axis cs:58,0.310605685087293)
--(axis cs:58,0.314731952812162)
--(axis cs:57,0.314731952812162)
--(axis cs:57,0.318598464774774)
--(axis cs:56,0.318598464774774)
--(axis cs:56,0.322408109819113)
--(axis cs:55,0.322408109819113)
--(axis cs:55,0.326315145059397)
--(axis cs:54,0.326315145059397)
--(axis cs:54,0.329565943586581)
--(axis cs:53,0.329565943586581)
--(axis cs:53,0.332994349280196)
--(axis cs:52,0.332994349280196)
--(axis cs:52,0.336758447189756)
--(axis cs:51,0.336758447189756)
--(axis cs:51,0.339869828586506)
--(axis cs:50,0.339869828586506)
--(axis cs:50,0.343627566974905)
--(axis cs:49,0.343627566974905)
--(axis cs:49,0.347906422843129)
--(axis cs:48,0.347906422843129)
--(axis cs:48,0.351949838691427)
--(axis cs:47,0.351949838691427)
--(axis cs:47,0.355990793274581)
--(axis cs:46,0.355990793274581)
--(axis cs:46,0.359873614739366)
--(axis cs:45,0.359873614739366)
--(axis cs:45,0.363937375959135)
--(axis cs:44,0.363937375959135)
--(axis cs:44,0.368554468728778)
--(axis cs:43,0.368554468728778)
--(axis cs:43,0.3730034856555)
--(axis cs:42,0.3730034856555)
--(axis cs:42,0.376703809197755)
--(axis cs:41,0.376703809197755)
--(axis cs:41,0.380561334643653)
--(axis cs:40,0.380561334643653)
--(axis cs:40,0.385093762228932)
--(axis cs:39,0.385093762228932)
--(axis cs:39,0.389708943454619)
--(axis cs:38,0.389708943454619)
--(axis cs:38,0.394764630210302)
--(axis cs:37,0.394764630210302)
--(axis cs:37,0.399311964249825)
--(axis cs:36,0.399311964249825)
--(axis cs:36,0.404545126896772)
--(axis cs:35,0.404545126896772)
--(axis cs:35,0.409621013422132)
--(axis cs:34,0.409621013422132)
--(axis cs:34,0.414558264866174)
--(axis cs:33,0.414558264866174)
--(axis cs:33,0.420285104178642)
--(axis cs:32,0.420285104178642)
--(axis cs:32,0.425363806310532)
--(axis cs:31,0.425363806310532)
--(axis cs:31,0.43069257269026)
--(axis cs:30,0.43069257269026)
--(axis cs:30,0.435794536176558)
--(axis cs:29,0.435794536176558)
--(axis cs:29,0.441722395420135)
--(axis cs:28,0.441722395420135)
--(axis cs:28,0.447448780416797)
--(axis cs:27,0.447448780416797)
--(axis cs:27,0.45293655912616)
--(axis cs:26,0.45293655912616)
--(axis cs:26,0.459231589898818)
--(axis cs:25,0.459231589898818)
--(axis cs:25,0.465218481337892)
--(axis cs:24,0.465218481337892)
--(axis cs:24,0.472067891238215)
--(axis cs:23,0.472067891238215)
--(axis cs:23,0.479094816349005)
--(axis cs:22,0.479094816349005)
--(axis cs:22,0.485610871751531)
--(axis cs:21,0.485610871751531)
--(axis cs:21,0.492150737416218)
--(axis cs:20,0.492150737416218)
--(axis cs:20,0.498265066426654)
--(axis cs:19,0.498265066426654)
--(axis cs:19,0.505123699997234)
--(axis cs:18,0.505123699997234)
--(axis cs:18,0.512694142596825)
--(axis cs:17,0.512694142596825)
--(axis cs:17,0.519700008954949)
--(axis cs:16,0.519700008954949)
--(axis cs:16,0.527166645621977)
--(axis cs:15,0.527166645621977)
--(axis cs:15,0.53529720190464)
--(axis cs:14,0.53529720190464)
--(axis cs:14,0.542744584525337)
--(axis cs:13,0.542744584525337)
--(axis cs:13,0.551382895946323)
--(axis cs:12,0.551382895946323)
--(axis cs:12,0.56017481165439)
--(axis cs:11,0.56017481165439)
--(axis cs:11,0.568784785896495)
--(axis cs:10,0.568784785896495)
--(axis cs:10,0.578013804134404)
--(axis cs:9,0.578013804134404)
--(axis cs:9,0.587002690623873)
--(axis cs:8,0.587002690623873)
--(axis cs:8,0.595892410927168)
--(axis cs:7,0.595892410927168)
--(axis cs:7,0.605753203614337)
--(axis cs:6,0.605753203614337)
--(axis cs:6,0.617218502884413)
--(axis cs:5,0.617218502884413)
--(axis cs:5,0.6296129479365)
--(axis cs:4,0.6296129479365)
--(axis cs:4,0.641634865318728)
--(axis cs:3,0.641634865318728)
--(axis cs:3,0.655436384428162)
--(axis cs:2,0.655436384428162)
--(axis cs:2,0.674143145282627)
--(axis cs:1,0.674143145282627)
--(axis cs:1,0.700736908615135)
--(axis cs:0,0.700736908615135)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.87022792022792
1 0.855966916425066
2 0.846442293677542
3 0.838855135863065
4 0.831365357864288
5 0.825406326821867
6 0.819550073813276
7 0.812154895685824
8 0.805537214726884
9 0.801196496056853
10 0.795639647723546
11 0.79224528062575
12 0.784706614460626
13 0.778108063597712
14 0.773029257870876
15 0.76753672819084
16 0.763420769984174
17 0.75909543984262
18 0.755280889893663
19 0.751615367496704
20 0.746435640622496
21 0.741218416973612
22 0.737273767516834
23 0.731586389521076
24 0.727183854994917
25 0.723121375358073
26 0.719412059447759
27 0.715866216876548
28 0.712481977252827
29 0.708849953579491
30 0.705384193093195
31 0.70167272993164
32 0.698113065231897
33 0.69430286657387
34 0.690023650138899
35 0.686126434669022
36 0.681508275974134
37 0.678164270694575
38 0.674553412680893
39 0.670877372284812
40 0.668553585058332
41 0.664302802814938
42 0.660698990141438
43 0.658508827743179
44 0.656779809815872
45 0.654023389400773
46 0.650457841327716
47 0.646559771962987
48 0.64206610224779
49 0.636944668182842
50 0.633383257134938
51 0.630596705189778
52 0.627163329299452
53 0.623657991641514
54 0.619228602496333
55 0.615326531806826
56 0.6104332790688
57 0.607003878624593
58 0.604787380371921
59 0.600914675695047
60 0.596615341196403
61 0.593252233297889
62 0.587714289463136
63 0.585944065699693
64 0.584494606044282
65 0.581163097840103
66 0.578110369814679
67 0.574578127229253
68 0.570959370654681
69 0.570137254930196
70 0.565907750071663
71 0.564607808838727
72 0.560169068203202
73 0.556033283450266
74 0.553667184371755
75 0.551712489987388
76 0.548136575700433
77 0.545467945828473
78 0.542667802369395
79 0.54149064878508
80 0.540876016947639
81 0.53768312428561
82 0.535699053716291
83 0.535699053716291
84 0.534223298747375
85 0.531094611785458
86 0.530272483903437
87 0.530272483903437
88 0.530272483903437
89 0.530272483903437
90 0.530272483903437
91 0.530272483903437
92 0.530272483903437
93 0.530272483903437
94 0.530272483903437
95 0.530272483903437
96 0.530272483903437
97 0.530272483903437
98 0.530272483903437
99 0.530272483903437
100 0.530272483903437
101 0.530272483903437
102 0.530272483903437
103 0.530272483903437
104 0.530272483903437
105 0.530272483903437
106 0.530272483903437
107 0.530272483903437
108 0.530272483903437
109 0.530272483903437
110 0.530272483903437
};
\addlegendentry{Users in $A$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.697988027778561
1 0.671283554177273
2 0.652504390215657
3 0.638651957260608
4 0.626587479182723
5 0.614150787118034
6 0.602648028433309
7 0.592756044064271
8 0.583838989105285
9 0.57482319934101
10 0.565567245726135
11 0.556932741693338
12 0.548116329762148
13 0.539454472880723
14 0.531987134708443
15 0.523835196980015
16 0.516349381193344
17 0.509325837350656
18 0.501736678174297
19 0.49486133587337
20 0.488732304130947
21 0.482176877022299
22 0.47564553329464
23 0.468602393803593
24 0.461737327367944
25 0.455736784088083
26 0.44942736798315
27 0.443927123698867
28 0.438187741191633
29 0.432246342435153
30 0.427132617982972
31 0.421791474703062
32 0.416700887939405
33 0.410960526129545
34 0.40601146840813
35 0.400923230322661
36 0.395676974650809
37 0.391117917727412
38 0.386048843190924
39 0.381421025127607
40 0.376875741963141
41 0.373006833690113
42 0.369295073360244
43 0.364831828047701
44 0.360199377161301
45 0.356121546455696
46 0.352224826135173
47 0.348168766372141
48 0.344109425781156
49 0.339812940328724
50 0.336038959562215
51 0.33291331244404
52 0.329130954122457
53 0.325685264158329
54 0.322417286486374
55 0.318488852557098
56 0.314657407714306
57 0.31076756944175
58 0.306615037653587
59 0.30362227154198
60 0.299985063664475
61 0.296371847562758
62 0.293352779506092
63 0.290890812989901
64 0.287786795168363
65 0.284814108771254
66 0.281601315666108
67 0.279189192842673
68 0.275804374033125
69 0.273545683940335
70 0.27024306597774
71 0.26799214382114
72 0.266334887585194
73 0.264149426253805
74 0.262003116348087
75 0.260303374166033
76 0.257756374418811
77 0.256229594500651
78 0.254610299665517
79 0.252793817147095
80 0.250544380638583
81 0.248615370461565
82 0.246910022501515
83 0.245336512002301
84 0.2439441367923
85 0.24289200558001
86 0.24289200558001
87 0.24289200558001
88 0.24289200558001
89 0.24289200558001
90 0.24289200558001
91 0.24289200558001
92 0.24289200558001
93 0.24289200558001
94 0.24289200558001
95 0.24289200558001
96 0.24289200558001
97 0.24289200558001
98 0.24289200558001
99 0.24289200558001
100 0.24289200558001
101 0.24289200558001
102 0.24289200558001
103 0.24289200558001
104 0.24289200558001
105 0.24289200558001
106 0.24289200558001
107 0.24289200558001
108 0.24289200558001
109 0.24289200558001
110 0.24289200558001
};
\addlegendentry{Users in $\overline{A}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/24/survial_curve_comments_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.176196853632624, ymax=0.926565329848655,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.892457671838836)
--(axis cs:0,0.882906237657421)
--(axis cs:1,0.882906237657421)
--(axis cs:1,0.859999728108397)
--(axis cs:2,0.859999728108397)
--(axis cs:2,0.843441420443478)
--(axis cs:3,0.843441420443478)
--(axis cs:3,0.832984859560659)
--(axis cs:4,0.832984859560659)
--(axis cs:4,0.824068849545969)
--(axis cs:5,0.824068849545969)
--(axis cs:5,0.814903359617352)
--(axis cs:6,0.814903359617352)
--(axis cs:6,0.805283150878574)
--(axis cs:7,0.805283150878574)
--(axis cs:7,0.797268344709631)
--(axis cs:8,0.797268344709631)
--(axis cs:8,0.790249076632029)
--(axis cs:9,0.790249076632029)
--(axis cs:9,0.784186454052244)
--(axis cs:10,0.784186454052244)
--(axis cs:10,0.776359573886176)
--(axis cs:11,0.776359573886176)
--(axis cs:11,0.770461913960959)
--(axis cs:12,0.770461913960959)
--(axis cs:12,0.763130832635766)
--(axis cs:13,0.763130832635766)
--(axis cs:13,0.756912151037049)
--(axis cs:14,0.756912151037049)
--(axis cs:14,0.750539961548962)
--(axis cs:15,0.750539961548962)
--(axis cs:15,0.744009773290255)
--(axis cs:16,0.744009773290255)
--(axis cs:16,0.737566860509537)
--(axis cs:17,0.737566860509537)
--(axis cs:17,0.732186864458062)
--(axis cs:18,0.732186864458062)
--(axis cs:18,0.725450918304109)
--(axis cs:19,0.725450918304109)
--(axis cs:19,0.721020556249925)
--(axis cs:20,0.721020556249925)
--(axis cs:20,0.715293668534239)
--(axis cs:21,0.715293668534239)
--(axis cs:21,0.709832970085427)
--(axis cs:22,0.709832970085427)
--(axis cs:22,0.705504206760294)
--(axis cs:23,0.705504206760294)
--(axis cs:23,0.699067843364443)
--(axis cs:24,0.699067843364443)
--(axis cs:24,0.69298991324951)
--(axis cs:25,0.69298991324951)
--(axis cs:25,0.688593841458808)
--(axis cs:26,0.688593841458808)
--(axis cs:26,0.684047901934474)
--(axis cs:27,0.684047901934474)
--(axis cs:27,0.679086186006839)
--(axis cs:28,0.679086186006839)
--(axis cs:28,0.675159134237649)
--(axis cs:29,0.675159134237649)
--(axis cs:29,0.670800166206616)
--(axis cs:30,0.670800166206616)
--(axis cs:30,0.666660514542019)
--(axis cs:31,0.666660514542019)
--(axis cs:31,0.662187523114981)
--(axis cs:32,0.662187523114981)
--(axis cs:32,0.658229808135306)
--(axis cs:33,0.658229808135306)
--(axis cs:33,0.653136412978887)
--(axis cs:34,0.653136412978887)
--(axis cs:34,0.648275118485747)
--(axis cs:35,0.648275118485747)
--(axis cs:35,0.643541386866848)
--(axis cs:36,0.643541386866848)
--(axis cs:36,0.63779632790075)
--(axis cs:37,0.63779632790075)
--(axis cs:37,0.633834268039562)
--(axis cs:38,0.633834268039562)
--(axis cs:38,0.629812511581286)
--(axis cs:39,0.629812511581286)
--(axis cs:39,0.625391420199484)
--(axis cs:40,0.625391420199484)
--(axis cs:40,0.622212599172146)
--(axis cs:41,0.622212599172146)
--(axis cs:41,0.618532101099772)
--(axis cs:42,0.618532101099772)
--(axis cs:42,0.615125719137142)
--(axis cs:43,0.615125719137142)
--(axis cs:43,0.611896621120854)
--(axis cs:44,0.611896621120854)
--(axis cs:44,0.60824339893569)
--(axis cs:45,0.60824339893569)
--(axis cs:45,0.60584148767979)
--(axis cs:46,0.60584148767979)
--(axis cs:46,0.601688612129427)
--(axis cs:47,0.601688612129427)
--(axis cs:47,0.597948926509132)
--(axis cs:48,0.597948926509132)
--(axis cs:48,0.593123293020299)
--(axis cs:49,0.593123293020299)
--(axis cs:49,0.590919874297188)
--(axis cs:50,0.590919874297188)
--(axis cs:50,0.586153974469445)
--(axis cs:51,0.586153974469445)
--(axis cs:51,0.583312655556803)
--(axis cs:52,0.583312655556803)
--(axis cs:52,0.578993651002925)
--(axis cs:53,0.578993651002925)
--(axis cs:53,0.576004254073399)
--(axis cs:54,0.576004254073399)
--(axis cs:54,0.571800748760103)
--(axis cs:55,0.571800748760103)
--(axis cs:55,0.567804811788274)
--(axis cs:56,0.567804811788274)
--(axis cs:56,0.564012589263582)
--(axis cs:57,0.564012589263582)
--(axis cs:57,0.55901451739947)
--(axis cs:58,0.55901451739947)
--(axis cs:58,0.555188813333386)
--(axis cs:59,0.555188813333386)
--(axis cs:59,0.552241182446972)
--(axis cs:60,0.552241182446972)
--(axis cs:60,0.548883727110978)
--(axis cs:61,0.548883727110978)
--(axis cs:61,0.544562157285287)
--(axis cs:62,0.544562157285287)
--(axis cs:62,0.539911055024338)
--(axis cs:63,0.539911055024338)
--(axis cs:63,0.536971487198796)
--(axis cs:64,0.536971487198796)
--(axis cs:64,0.534515140461954)
--(axis cs:65,0.534515140461954)
--(axis cs:65,0.531787029480717)
--(axis cs:66,0.531787029480717)
--(axis cs:66,0.528172665932449)
--(axis cs:67,0.528172665932449)
--(axis cs:67,0.526096200294626)
--(axis cs:68,0.526096200294626)
--(axis cs:68,0.522665840220135)
--(axis cs:69,0.522665840220135)
--(axis cs:69,0.520685226479331)
--(axis cs:70,0.520685226479331)
--(axis cs:70,0.51680689975203)
--(axis cs:71,0.51680689975203)
--(axis cs:71,0.513507500294262)
--(axis cs:72,0.513507500294262)
--(axis cs:72,0.510592994562472)
--(axis cs:73,0.510592994562472)
--(axis cs:73,0.507554722084017)
--(axis cs:74,0.507554722084017)
--(axis cs:74,0.505708869628958)
--(axis cs:75,0.505708869628958)
--(axis cs:75,0.504605647211847)
--(axis cs:76,0.504605647211847)
--(axis cs:76,0.500267882083236)
--(axis cs:77,0.500267882083236)
--(axis cs:77,0.498142318863866)
--(axis cs:78,0.498142318863866)
--(axis cs:78,0.496547255386794)
--(axis cs:79,0.496547255386794)
--(axis cs:79,0.494875867913961)
--(axis cs:80,0.494875867913961)
--(axis cs:80,0.49382757894257)
--(axis cs:81,0.49382757894257)
--(axis cs:81,0.490149357552928)
--(axis cs:82,0.490149357552928)
--(axis cs:82,0.488609203157942)
--(axis cs:83,0.488609203157942)
--(axis cs:83,0.486139923138367)
--(axis cs:84,0.486139923138367)
--(axis cs:84,0.483525686640017)
--(axis cs:85,0.483525686640017)
--(axis cs:85,0.481653733278446)
--(axis cs:86,0.481653733278446)
--(axis cs:86,0.481151046381591)
--(axis cs:87,0.481151046381591)
--(axis cs:87,0.481151046381591)
--(axis cs:88,0.481151046381591)
--(axis cs:88,0.481151046381591)
--(axis cs:89,0.481151046381591)
--(axis cs:89,0.481151046381591)
--(axis cs:90,0.481151046381591)
--(axis cs:90,0.481151046381591)
--(axis cs:91,0.481151046381591)
--(axis cs:91,0.481151046381591)
--(axis cs:92,0.481151046381591)
--(axis cs:92,0.481151046381591)
--(axis cs:93,0.481151046381591)
--(axis cs:93,0.481151046381591)
--(axis cs:94,0.481151046381591)
--(axis cs:94,0.481151046381591)
--(axis cs:95,0.481151046381591)
--(axis cs:95,0.481151046381591)
--(axis cs:96,0.481151046381591)
--(axis cs:96,0.481151046381591)
--(axis cs:97,0.481151046381591)
--(axis cs:97,0.481151046381591)
--(axis cs:98,0.481151046381591)
--(axis cs:98,0.481151046381591)
--(axis cs:99,0.481151046381591)
--(axis cs:99,0.481151046381591)
--(axis cs:100,0.481151046381591)
--(axis cs:100,0.481151046381591)
--(axis cs:101,0.481151046381591)
--(axis cs:101,0.481151046381591)
--(axis cs:102,0.481151046381591)
--(axis cs:102,0.481151046381591)
--(axis cs:103,0.481151046381591)
--(axis cs:103,0.481151046381591)
--(axis cs:104,0.481151046381591)
--(axis cs:104,0.481151046381591)
--(axis cs:105,0.481151046381591)
--(axis cs:105,0.481151046381591)
--(axis cs:106,0.481151046381591)
--(axis cs:106,0.481151046381591)
--(axis cs:107,0.481151046381591)
--(axis cs:107,0.481151046381591)
--(axis cs:108,0.481151046381591)
--(axis cs:108,0.481151046381591)
--(axis cs:109,0.481151046381591)
--(axis cs:109,0.481151046381591)
--(axis cs:110,0.481151046381591)
--(axis cs:110,0.481151046381591)
--(axis cs:110,0.503630014317849)
--(axis cs:110,0.503630014317849)
--(axis cs:110,0.503630014317849)
--(axis cs:109,0.503630014317849)
--(axis cs:109,0.503630014317849)
--(axis cs:108,0.503630014317849)
--(axis cs:108,0.503630014317849)
--(axis cs:107,0.503630014317849)
--(axis cs:107,0.503630014317849)
--(axis cs:106,0.503630014317849)
--(axis cs:106,0.503630014317849)
--(axis cs:105,0.503630014317849)
--(axis cs:105,0.503630014317849)
--(axis cs:104,0.503630014317849)
--(axis cs:104,0.503630014317849)
--(axis cs:103,0.503630014317849)
--(axis cs:103,0.503630014317849)
--(axis cs:102,0.503630014317849)
--(axis cs:102,0.503630014317849)
--(axis cs:101,0.503630014317849)
--(axis cs:101,0.503630014317849)
--(axis cs:100,0.503630014317849)
--(axis cs:100,0.503630014317849)
--(axis cs:99,0.503630014317849)
--(axis cs:99,0.503630014317849)
--(axis cs:98,0.503630014317849)
--(axis cs:98,0.503630014317849)
--(axis cs:97,0.503630014317849)
--(axis cs:97,0.503630014317849)
--(axis cs:96,0.503630014317849)
--(axis cs:96,0.503630014317849)
--(axis cs:95,0.503630014317849)
--(axis cs:95,0.503630014317849)
--(axis cs:94,0.503630014317849)
--(axis cs:94,0.503630014317849)
--(axis cs:93,0.503630014317849)
--(axis cs:93,0.503630014317849)
--(axis cs:92,0.503630014317849)
--(axis cs:92,0.503630014317849)
--(axis cs:91,0.503630014317849)
--(axis cs:91,0.503630014317849)
--(axis cs:90,0.503630014317849)
--(axis cs:90,0.503630014317849)
--(axis cs:89,0.503630014317849)
--(axis cs:89,0.503630014317849)
--(axis cs:88,0.503630014317849)
--(axis cs:88,0.503630014317849)
--(axis cs:87,0.503630014317849)
--(axis cs:87,0.503630014317849)
--(axis cs:86,0.503630014317849)
--(axis cs:86,0.504077204831823)
--(axis cs:85,0.504077204831823)
--(axis cs:85,0.505758171171597)
--(axis cs:84,0.505758171171597)
--(axis cs:84,0.508124445222187)
--(axis cs:83,0.508124445222187)
--(axis cs:83,0.510371815968862)
--(axis cs:82,0.510371815968862)
--(axis cs:82,0.511783269295536)
--(axis cs:81,0.511783269295536)
--(axis cs:81,0.515166802081048)
--(axis cs:80,0.515166802081048)
--(axis cs:80,0.516135392220706)
--(axis cs:79,0.516135392220706)
--(axis cs:79,0.51768616198124)
--(axis cs:78,0.51768616198124)
--(axis cs:78,0.519172264889652)
--(axis cs:77,0.519172264889652)
--(axis cs:77,0.521160914711394)
--(axis cs:76,0.521160914711394)
--(axis cs:76,0.525232807859126)
--(axis cs:75,0.525232807859126)
--(axis cs:75,0.526271849629443)
--(axis cs:74,0.526271849629443)
--(axis cs:74,0.528016527636673)
--(axis cs:73,0.528016527636673)
--(axis cs:73,0.530895989971708)
--(axis cs:72,0.530895989971708)
--(axis cs:72,0.533665059377201)
--(axis cs:71,0.533665059377201)
--(axis cs:71,0.536804295824472)
--(axis cs:70,0.536804295824472)
--(axis cs:70,0.540499679455927)
--(axis cs:69,0.540499679455927)
--(axis cs:69,0.542390509584136)
--(axis cs:68,0.542390509584136)
--(axis cs:68,0.54566928865615)
--(axis cs:67,0.54566928865615)
--(axis cs:67,0.547657217734695)
--(axis cs:66,0.547657217734695)
--(axis cs:66,0.551123339989684)
--(axis cs:65,0.551123339989684)
--(axis cs:65,0.553742975767445)
--(axis cs:64,0.553742975767445)
--(axis cs:64,0.556105225769426)
--(axis cs:63,0.556105225769426)
--(axis cs:63,0.558935775071448)
--(axis cs:62,0.558935775071448)
--(axis cs:62,0.563418311344669)
--(axis cs:61,0.563418311344669)
--(axis cs:61,0.567588306115163)
--(axis cs:60,0.567588306115163)
--(axis cs:60,0.570831320577213)
--(axis cs:59,0.570831320577213)
--(axis cs:59,0.573681001489248)
--(axis cs:58,0.573681001489248)
--(axis cs:58,0.577383142258483)
--(axis cs:57,0.577383142258483)
--(axis cs:57,0.582221318523308)
--(axis cs:56,0.582221318523308)
--(axis cs:56,0.585895413949062)
--(axis cs:55,0.585895413949062)
--(axis cs:55,0.589769551593868)
--(axis cs:54,0.589769551593868)
--(axis cs:54,0.593846629101063)
--(axis cs:53,0.593846629101063)
--(axis cs:53,0.596747137641374)
--(axis cs:52,0.596747137641374)
--(axis cs:52,0.600940004695898)
--(axis cs:51,0.600940004695898)
--(axis cs:51,0.603701100462298)
--(axis cs:50,0.603701100462298)
--(axis cs:50,0.608334898373459)
--(axis cs:49,0.608334898373459)
--(axis cs:49,0.610478416047634)
--(axis cs:48,0.610478416047634)
--(axis cs:48,0.615175238796913)
--(axis cs:47,0.615175238796913)
--(axis cs:47,0.618816073757267)
--(axis cs:46,0.618816073757267)
--(axis cs:46,0.62286088583154)
--(axis cs:45,0.62286088583154)
--(axis cs:45,0.625201111445639)
--(axis cs:44,0.625201111445639)
--(axis cs:44,0.628762274049315)
--(axis cs:43,0.628762274049315)
--(axis cs:43,0.631911778091885)
--(axis cs:42,0.631911778091885)
--(axis cs:42,0.635235108783764)
--(axis cs:41,0.635235108783764)
--(axis cs:41,0.638827161272819)
--(axis cs:40,0.638827161272819)
--(axis cs:40,0.641930665078144)
--(axis cs:39,0.641930665078144)
--(axis cs:39,0.64624807279699)
--(axis cs:38,0.64624807279699)
--(axis cs:38,0.650176673853679)
--(axis cs:37,0.650176673853679)
--(axis cs:37,0.654047545048573)
--(axis cs:36,0.654047545048573)
--(axis cs:36,0.659660888464625)
--(axis cs:35,0.659660888464625)
--(axis cs:35,0.664286745441432)
--(axis cs:34,0.664286745441432)
--(axis cs:34,0.669037485663726)
--(axis cs:33,0.669037485663726)
--(axis cs:33,0.674014637998995)
--(axis cs:32,0.674014637998995)
--(axis cs:32,0.677882265773242)
--(axis cs:31,0.677882265773242)
--(axis cs:31,0.682253810966183)
--(axis cs:30,0.682253810966183)
--(axis cs:30,0.686299376046765)
--(axis cs:29,0.686299376046765)
--(axis cs:29,0.690559639572225)
--(axis cs:28,0.690559639572225)
--(axis cs:28,0.694398332765887)
--(axis cs:27,0.694398332765887)
--(axis cs:27,0.699248269809095)
--(axis cs:26,0.699248269809095)
--(axis cs:26,0.703691436902734)
--(axis cs:25,0.703691436902734)
--(axis cs:25,0.707988250839037)
--(axis cs:24,0.707988250839037)
--(axis cs:24,0.713928236686729)
--(axis cs:23,0.713928236686729)
--(axis cs:23,0.720216706881544)
--(axis cs:22,0.720216706881544)
--(axis cs:22,0.724445111877362)
--(axis cs:21,0.724445111877362)
--(axis cs:21,0.729778229945105)
--(axis cs:20,0.729778229945105)
--(axis cs:20,0.735370218506098)
--(axis cs:19,0.735370218506098)
--(axis cs:19,0.739695538396498)
--(axis cs:18,0.739695538396498)
--(axis cs:18,0.746270100271683)
--(axis cs:17,0.746270100271683)
--(axis cs:17,0.751519442963186)
--(axis cs:16,0.751519442963186)
--(axis cs:16,0.757803548560498)
--(axis cs:15,0.757803548560498)
--(axis cs:15,0.764170260849759)
--(axis cs:14,0.764170260849759)
--(axis cs:14,0.770380820377634)
--(axis cs:13,0.770380820377634)
--(axis cs:13,0.776439711356301)
--(axis cs:12,0.776439711356301)
--(axis cs:12,0.783580555046745)
--(axis cs:11,0.783580555046745)
--(axis cs:11,0.789322909277958)
--(axis cs:10,0.789322909277958)
--(axis cs:10,0.796939872574616)
--(axis cs:9,0.796939872574616)
--(axis cs:9,0.802836726309654)
--(axis cs:8,0.802836726309654)
--(axis cs:8,0.809660233944645)
--(axis cs:7,0.809660233944645)
--(axis cs:7,0.817446416917061)
--(axis cs:6,0.817446416917061)
--(axis cs:6,0.826784041600817)
--(axis cs:5,0.826784041600817)
--(axis cs:5,0.835670972709564)
--(axis cs:4,0.835670972709564)
--(axis cs:4,0.844307352087998)
--(axis cs:3,0.844307352087998)
--(axis cs:3,0.854423447402136)
--(axis cs:2,0.854423447402136)
--(axis cs:2,0.870411854034417)
--(axis cs:1,0.870411854034417)
--(axis cs:1,0.892457671838836)
--(axis cs:0,0.892457671838836)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.680468026627072)
--(axis cs:0,0.674574208172371)
--(axis cs:1,0.674574208172371)
--(axis cs:1,0.647809322574767)
--(axis cs:2,0.647809322574767)
--(axis cs:2,0.629142494197035)
--(axis cs:3,0.629142494197035)
--(axis cs:3,0.614956563590164)
--(axis cs:4,0.614956563590164)
--(axis cs:4,0.602481799702382)
--(axis cs:5,0.602481799702382)
--(axis cs:5,0.589780732585013)
--(axis cs:6,0.589780732585013)
--(axis cs:6,0.578248517467997)
--(axis cs:7,0.578248517467997)
--(axis cs:7,0.568055076738742)
--(axis cs:8,0.568055076738742)
--(axis cs:8,0.558828590541412)
--(axis cs:9,0.558828590541412)
--(axis cs:9,0.549496943111502)
--(axis cs:10,0.549496943111502)
--(axis cs:10,0.54016219124297)
--(axis cs:11,0.54016219124297)
--(axis cs:11,0.531319971992254)
--(axis cs:12,0.531319971992254)
--(axis cs:12,0.522185478689366)
--(axis cs:13,0.522185478689366)
--(axis cs:13,0.513074644979226)
--(axis cs:14,0.513074644979226)
--(axis cs:14,0.505504414154597)
--(axis cs:15,0.505504414154597)
--(axis cs:15,0.497150355730455)
--(axis cs:16,0.497150355730455)
--(axis cs:16,0.489670557321475)
--(axis cs:17,0.489670557321475)
--(axis cs:17,0.482457683480844)
--(axis cs:18,0.482457683480844)
--(axis cs:18,0.474959169726699)
--(axis cs:19,0.474959169726699)
--(axis cs:19,0.467766680502227)
--(axis cs:20,0.467766680502227)
--(axis cs:20,0.461564061292877)
--(axis cs:21,0.461564061292877)
--(axis cs:21,0.454813685821565)
--(axis cs:22,0.454813685821565)
--(axis cs:22,0.447962658480413)
--(axis cs:23,0.447962658480413)
--(axis cs:23,0.440830869342275)
--(axis cs:24,0.440830869342275)
--(axis cs:24,0.433952784339691)
--(axis cs:25,0.433952784339691)
--(axis cs:25,0.427705000742333)
--(axis cs:26,0.427705000742333)
--(axis cs:26,0.421178009472089)
--(axis cs:27,0.421178009472089)
--(axis cs:27,0.415688656101142)
--(axis cs:28,0.415688656101142)
--(axis cs:28,0.409700732348583)
--(axis cs:29,0.409700732348583)
--(axis cs:29,0.40355653732356)
--(axis cs:30,0.40355653732356)
--(axis cs:30,0.398323329493811)
--(axis cs:31,0.398323329493811)
--(axis cs:31,0.392879978461998)
--(axis cs:32,0.392879978461998)
--(axis cs:32,0.387614051496633)
--(axis cs:33,0.387614051496633)
--(axis cs:33,0.381850199742282)
--(axis cs:34,0.381850199742282)
--(axis cs:34,0.376881866071003)
--(axis cs:35,0.376881866071003)
--(axis cs:35,0.371766200471369)
--(axis cs:36,0.371766200471369)
--(axis cs:36,0.366633947886876)
--(axis cs:37,0.366633947886876)
--(axis cs:37,0.36199711366398)
--(axis cs:38,0.36199711366398)
--(axis cs:38,0.35675712060064)
--(axis cs:39,0.35675712060064)
--(axis cs:39,0.352112668546811)
--(axis cs:40,0.352112668546811)
--(axis cs:40,0.347411104914504)
--(axis cs:41,0.347411104914504)
--(axis cs:41,0.343381387306243)
--(axis cs:42,0.343381387306243)
--(axis cs:42,0.339537073975222)
--(axis cs:43,0.339537073975222)
--(axis cs:43,0.334949316331427)
--(axis cs:44,0.334949316331427)
--(axis cs:44,0.330334489991934)
--(axis cs:45,0.330334489991934)
--(axis cs:45,0.325907652548478)
--(axis cs:46,0.325907652548478)
--(axis cs:46,0.322041403748711)
--(axis cs:47,0.322041403748711)
--(axis cs:47,0.317836998472116)
--(axis cs:48,0.317836998472116)
--(axis cs:48,0.313836028839493)
--(axis cs:49,0.313836028839493)
--(axis cs:49,0.308767286226248)
--(axis cs:50,0.308767286226248)
--(axis cs:50,0.305200247227395)
--(axis cs:51,0.305200247227395)
--(axis cs:51,0.301963631644924)
--(axis cs:52,0.301963631644924)
--(axis cs:52,0.298280220516043)
--(axis cs:53,0.298280220516043)
--(axis cs:53,0.294609644084467)
--(axis cs:54,0.294609644084467)
--(axis cs:54,0.29135639166195)
--(axis cs:55,0.29135639166195)
--(axis cs:55,0.287343484667767)
--(axis cs:56,0.287343484667767)
--(axis cs:56,0.283245185103578)
--(axis cs:57,0.283245185103578)
--(axis cs:57,0.27963171336311)
--(axis cs:58,0.27963171336311)
--(axis cs:58,0.275546667131853)
--(axis cs:59,0.275546667131853)
--(axis cs:59,0.272320385583732)
--(axis cs:60,0.272320385583732)
--(axis cs:60,0.268387179773834)
--(axis cs:61,0.268387179773834)
--(axis cs:61,0.264911848053478)
--(axis cs:62,0.264911848053478)
--(axis cs:62,0.261896820771442)
--(axis cs:63,0.261896820771442)
--(axis cs:63,0.259608393493641)
--(axis cs:64,0.259608393493641)
--(axis cs:64,0.256463126852652)
--(axis cs:65,0.256463126852652)
--(axis cs:65,0.253251553525268)
--(axis cs:66,0.253251553525268)
--(axis cs:66,0.250068926761756)
--(axis cs:67,0.250068926761756)
--(axis cs:67,0.247259042562794)
--(axis cs:68,0.247259042562794)
--(axis cs:68,0.243708016997332)
--(axis cs:69,0.243708016997332)
--(axis cs:69,0.241510646733025)
--(axis cs:70,0.241510646733025)
--(axis cs:70,0.23808372141173)
--(axis cs:71,0.23808372141173)
--(axis cs:71,0.236256766787445)
--(axis cs:72,0.236256766787445)
--(axis cs:72,0.234429003051616)
--(axis cs:73,0.234429003051616)
--(axis cs:73,0.232055180094999)
--(axis cs:74,0.232055180094999)
--(axis cs:74,0.229648848730213)
--(axis cs:75,0.229648848730213)
--(axis cs:75,0.227596786282274)
--(axis cs:76,0.227596786282274)
--(axis cs:76,0.225339196837766)
--(axis cs:77,0.225339196837766)
--(axis cs:77,0.22370597013986)
--(axis cs:78,0.22370597013986)
--(axis cs:78,0.221730593588063)
--(axis cs:79,0.221730593588063)
--(axis cs:79,0.219867270967087)
--(axis cs:80,0.219867270967087)
--(axis cs:80,0.217340048149272)
--(axis cs:81,0.217340048149272)
--(axis cs:81,0.215650781185674)
--(axis cs:82,0.215650781185674)
--(axis cs:82,0.213670570575001)
--(axis cs:83,0.213670570575001)
--(axis cs:83,0.212684617566401)
--(axis cs:84,0.212684617566401)
--(axis cs:84,0.211632115571519)
--(axis cs:85,0.211632115571519)
--(axis cs:85,0.210304511642443)
--(axis cs:86,0.210304511642443)
--(axis cs:86,0.210304511642443)
--(axis cs:87,0.210304511642443)
--(axis cs:87,0.210304511642443)
--(axis cs:88,0.210304511642443)
--(axis cs:88,0.210304511642443)
--(axis cs:89,0.210304511642443)
--(axis cs:89,0.210304511642443)
--(axis cs:90,0.210304511642443)
--(axis cs:90,0.210304511642443)
--(axis cs:91,0.210304511642443)
--(axis cs:91,0.210304511642443)
--(axis cs:92,0.210304511642443)
--(axis cs:92,0.210304511642443)
--(axis cs:93,0.210304511642443)
--(axis cs:93,0.210304511642443)
--(axis cs:94,0.210304511642443)
--(axis cs:94,0.210304511642443)
--(axis cs:95,0.210304511642443)
--(axis cs:95,0.210304511642443)
--(axis cs:96,0.210304511642443)
--(axis cs:96,0.210304511642443)
--(axis cs:97,0.210304511642443)
--(axis cs:97,0.210304511642443)
--(axis cs:98,0.210304511642443)
--(axis cs:98,0.210304511642443)
--(axis cs:99,0.210304511642443)
--(axis cs:99,0.210304511642443)
--(axis cs:100,0.210304511642443)
--(axis cs:100,0.210304511642443)
--(axis cs:101,0.210304511642443)
--(axis cs:101,0.210304511642443)
--(axis cs:102,0.210304511642443)
--(axis cs:102,0.210304511642443)
--(axis cs:103,0.210304511642443)
--(axis cs:103,0.210304511642443)
--(axis cs:104,0.210304511642443)
--(axis cs:104,0.210304511642443)
--(axis cs:105,0.210304511642443)
--(axis cs:105,0.210304511642443)
--(axis cs:106,0.210304511642443)
--(axis cs:106,0.210304511642443)
--(axis cs:107,0.210304511642443)
--(axis cs:107,0.210304511642443)
--(axis cs:108,0.210304511642443)
--(axis cs:108,0.210304511642443)
--(axis cs:109,0.210304511642443)
--(axis cs:109,0.210304511642443)
--(axis cs:110,0.210304511642443)
--(axis cs:110,0.210304511642443)
--(axis cs:110,0.220707052112346)
--(axis cs:110,0.220707052112346)
--(axis cs:110,0.220707052112346)
--(axis cs:109,0.220707052112346)
--(axis cs:109,0.220707052112346)
--(axis cs:108,0.220707052112346)
--(axis cs:108,0.220707052112346)
--(axis cs:107,0.220707052112346)
--(axis cs:107,0.220707052112346)
--(axis cs:106,0.220707052112346)
--(axis cs:106,0.220707052112346)
--(axis cs:105,0.220707052112346)
--(axis cs:105,0.220707052112346)
--(axis cs:104,0.220707052112346)
--(axis cs:104,0.220707052112346)
--(axis cs:103,0.220707052112346)
--(axis cs:103,0.220707052112346)
--(axis cs:102,0.220707052112346)
--(axis cs:102,0.220707052112346)
--(axis cs:101,0.220707052112346)
--(axis cs:101,0.220707052112346)
--(axis cs:100,0.220707052112346)
--(axis cs:100,0.220707052112346)
--(axis cs:99,0.220707052112346)
--(axis cs:99,0.220707052112346)
--(axis cs:98,0.220707052112346)
--(axis cs:98,0.220707052112346)
--(axis cs:97,0.220707052112346)
--(axis cs:97,0.220707052112346)
--(axis cs:96,0.220707052112346)
--(axis cs:96,0.220707052112346)
--(axis cs:95,0.220707052112346)
--(axis cs:95,0.220707052112346)
--(axis cs:94,0.220707052112346)
--(axis cs:94,0.220707052112346)
--(axis cs:93,0.220707052112346)
--(axis cs:93,0.220707052112346)
--(axis cs:92,0.220707052112346)
--(axis cs:92,0.220707052112346)
--(axis cs:91,0.220707052112346)
--(axis cs:91,0.220707052112346)
--(axis cs:90,0.220707052112346)
--(axis cs:90,0.220707052112346)
--(axis cs:89,0.220707052112346)
--(axis cs:89,0.220707052112346)
--(axis cs:88,0.220707052112346)
--(axis cs:88,0.220707052112346)
--(axis cs:87,0.220707052112346)
--(axis cs:87,0.220707052112346)
--(axis cs:86,0.220707052112346)
--(axis cs:86,0.220707052112346)
--(axis cs:85,0.220707052112346)
--(axis cs:85,0.22192376357398)
--(axis cs:84,0.22192376357398)
--(axis cs:84,0.222895935843465)
--(axis cs:83,0.222895935843465)
--(axis cs:83,0.223812329621932)
--(axis cs:82,0.223812329621932)
--(axis cs:82,0.225664969971163)
--(axis cs:81,0.225664969971163)
--(axis cs:81,0.227255179872992)
--(axis cs:80,0.227255179872992)
--(axis cs:80,0.229642538537266)
--(axis cs:79,0.229642538537266)
--(axis cs:79,0.231410491197715)
--(axis cs:78,0.231410491197715)
--(axis cs:78,0.233292931170321)
--(axis cs:77,0.233292931170321)
--(axis cs:77,0.234855751261591)
--(axis cs:76,0.234855751261591)
--(axis cs:76,0.237023433768698)
--(axis cs:75,0.237023433768698)
--(axis cs:75,0.238998484122926)
--(axis cs:74,0.238998484122926)
--(axis cs:74,0.241320757050687)
--(axis cs:73,0.241320757050687)
--(axis cs:73,0.243616983073694)
--(axis cs:72,0.243616983073694)
--(axis cs:72,0.245389902895081)
--(axis cs:71,0.245389902895081)
--(axis cs:71,0.247165696347025)
--(axis cs:70,0.247165696347025)
--(axis cs:70,0.250501644825392)
--(axis cs:69,0.250501644825392)
--(axis cs:69,0.252643218320716)
--(axis cs:68,0.252643218320716)
--(axis cs:68,0.256110510755397)
--(axis cs:67,0.256110510755397)
--(axis cs:67,0.258857121159981)
--(axis cs:66,0.258857121159981)
--(axis cs:66,0.261973347321098)
--(axis cs:65,0.261973347321098)
--(axis cs:65,0.265122825285792)
--(axis cs:64,0.265122825285792)
--(axis cs:64,0.268210510124835)
--(axis cs:63,0.268210510124835)
--(axis cs:63,0.270460003730204)
--(axis cs:62,0.270460003730204)
--(axis cs:62,0.273426717158648)
--(axis cs:61,0.273426717158648)
--(axis cs:61,0.276849427956243)
--(axis cs:60,0.276849427956243)
--(axis cs:60,0.280726746737782)
--(axis cs:59,0.280726746737782)
--(axis cs:59,0.283909197489704)
--(axis cs:58,0.283909197489704)
--(axis cs:58,0.287941804664594)
--(axis cs:57,0.287941804664594)
--(axis cs:57,0.291511887322991)
--(axis cs:56,0.291511887322991)
--(axis cs:56,0.295563351149676)
--(axis cs:55,0.295563351149676)
--(axis cs:55,0.299532266140639)
--(axis cs:54,0.299532266140639)
--(axis cs:54,0.30275112935463)
--(axis cs:53,0.30275112935463)
--(axis cs:53,0.306384781576768)
--(axis cs:52,0.306384781576768)
--(axis cs:52,0.310032676063182)
--(axis cs:51,0.310032676063182)
--(axis cs:51,0.313239839168756)
--(axis cs:50,0.313239839168756)
--(axis cs:50,0.316776519025921)
--(axis cs:49,0.316776519025921)
--(axis cs:49,0.321804153071601)
--(axis cs:48,0.321804153071601)
--(axis cs:48,0.325774186890013)
--(axis cs:47,0.325774186890013)
--(axis cs:47,0.329948090667739)
--(axis cs:46,0.329948090667739)
--(axis cs:46,0.333787671561922)
--(axis cs:45,0.333787671561922)
--(axis cs:45,0.338185112807541)
--(axis cs:44,0.338185112807541)
--(axis cs:44,0.342770548028918)
--(axis cs:43,0.342770548028918)
--(axis cs:43,0.347330169939361)
--(axis cs:42,0.347330169939361)
--(axis cs:42,0.351151793991654)
--(axis cs:41,0.351151793991654)
--(axis cs:41,0.355158971546151)
--(axis cs:40,0.355158971546151)
--(axis cs:40,0.359835401944921)
--(axis cs:39,0.359835401944921)
--(axis cs:39,0.364455957406743)
--(axis cs:38,0.364455957406743)
--(axis cs:38,0.369670007493022)
--(axis cs:37,0.369670007493022)
--(axis cs:37,0.374284572962045)
--(axis cs:36,0.374284572962045)
--(axis cs:36,0.379393054542144)
--(axis cs:35,0.379393054542144)
--(axis cs:35,0.384485762235297)
--(axis cs:34,0.384485762235297)
--(axis cs:34,0.389432209610662)
--(axis cs:33,0.389432209610662)
--(axis cs:33,0.395171088624643)
--(axis cs:32,0.395171088624643)
--(axis cs:32,0.400414348031752)
--(axis cs:31,0.400414348031752)
--(axis cs:31,0.405834472737188)
--(axis cs:30,0.405834472737188)
--(axis cs:30,0.411045592472054)
--(axis cs:29,0.411045592472054)
--(axis cs:29,0.417164015394601)
--(axis cs:28,0.417164015394601)
--(axis cs:28,0.42312689695933)
--(axis cs:27,0.42312689695933)
--(axis cs:27,0.4285932343957)
--(axis cs:26,0.4285932343957)
--(axis cs:26,0.435092591098956)
--(axis cs:25,0.435092591098956)
--(axis cs:25,0.441313851306575)
--(axis cs:24,0.441313851306575)
--(axis cs:24,0.448162635923561)
--(axis cs:23,0.448162635923561)
--(axis cs:23,0.455263734246462)
--(axis cs:22,0.455263734246462)
--(axis cs:22,0.462084636541459)
--(axis cs:21,0.462084636541459)
--(axis cs:21,0.468804767875052)
--(axis cs:20,0.468804767875052)
--(axis cs:20,0.47497913892032)
--(axis cs:19,0.47497913892032)
--(axis cs:19,0.482138290498202)
--(axis cs:18,0.482138290498202)
--(axis cs:18,0.489601462400376)
--(axis cs:17,0.489601462400376)
--(axis cs:17,0.496779527288677)
--(axis cs:16,0.496779527288677)
--(axis cs:16,0.504222508496868)
--(axis cs:15,0.504222508496868)
--(axis cs:15,0.512534344629848)
--(axis cs:14,0.512534344629848)
--(axis cs:14,0.520065480843149)
--(axis cs:13,0.520065480843149)
--(axis cs:13,0.529128246192492)
--(axis cs:12,0.529128246192492)
--(axis cs:12,0.538213126877153)
--(axis cs:11,0.538213126877153)
--(axis cs:11,0.547006034624968)
--(axis cs:10,0.547006034624968)
--(axis cs:10,0.556287318702282)
--(axis cs:9,0.556287318702282)
--(axis cs:9,0.565564016526525)
--(axis cs:8,0.565564016526525)
--(axis cs:8,0.57473454599133)
--(axis cs:7,0.57473454599133)
--(axis cs:7,0.58486409107552)
--(axis cs:6,0.58486409107552)
--(axis cs:6,0.596321494074654)
--(axis cs:5,0.596321494074654)
--(axis cs:5,0.608936411064195)
--(axis cs:4,0.608936411064195)
--(axis cs:4,0.621323047965349)
--(axis cs:3,0.621323047965349)
--(axis cs:3,0.635404251860243)
--(axis cs:2,0.635404251860243)
--(axis cs:2,0.653926428611583)
--(axis cs:1,0.653926428611583)
--(axis cs:1,0.680468026627072)
--(axis cs:0,0.680468026627072)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.887776983559685
1 0.865298346315886
2 0.849023142309944
3 0.838735620271976
4 0.82995839182912
5 0.820931112741639
6 0.811451055737915
7 0.803549602230469
8 0.79662737208692
9 0.790646902488221
10 0.782924033739257
11 0.77710331110935
12 0.769866461917951
13 0.763726934162182
14 0.757434800272771
15 0.750985570849028
16 0.744621286350307
17 0.739305962870074
18 0.73264988358618
19 0.728271497827696
20 0.72261135665287
21 0.717213776995041
22 0.712934658765426
23 0.70657144331768
24 0.700561722657628
25 0.696214727605148
26 0.691719607829498
27 0.686813162326452
28 0.682929800593376
29 0.678619648770107
30 0.674526535055799
31 0.670103718768463
32 0.666190565019779
33 0.661154671811314
34 0.656348057728413
35 0.651667681652971
36 0.645987776567747
37 0.642070824994494
38 0.638095154251493
39 0.63372536949714
40 0.630583824930402
41 0.626947112902666
42 0.62358185733153
43 0.620392180311932
44 0.616784572435423
45 0.614413236132325
46 0.610313932751536
47 0.606623261922562
48 0.601861501139033
49 0.599687792721918
50 0.594987431185234
51 0.592185920859026
52 0.587929541645803
53 0.584984283922864
54 0.580843560409618
55 0.576908108431937
56 0.573174558675064
57 0.568255924757767
58 0.564491601767377
59 0.561592643470141
60 0.558292069603141
61 0.554045856722072
62 0.549478579526518
63 0.546593230897564
64 0.544183698174041
65 0.541509576807093
66 0.537969012919506
67 0.535936640373531
68 0.532581794424401
69 0.530645915527058
70 0.526858770034212
71 0.523639205311175
72 0.520797201483163
73 0.517838126474736
74 0.516042749116973
75 0.514971565413564
76 0.510766571684004
77 0.508709399070777
78 0.507168789140217
79 0.505557706582592
80 0.504549280306164
81 0.501018494579739
82 0.49954274054563
83 0.49718455294274
84 0.49469448005655
85 0.492918198261014
86 0.492443325237642
87 0.492443325237642
88 0.492443325237642
89 0.492443325237642
90 0.492443325237642
91 0.492443325237642
92 0.492443325237642
93 0.492443325237642
94 0.492443325237642
95 0.492443325237642
96 0.492443325237642
97 0.492443325237642
98 0.492443325237642
99 0.492443325237642
100 0.492443325237642
101 0.492443325237642
102 0.492443325237642
103 0.492443325237642
104 0.492443325237642
105 0.492443325237642
106 0.492443325237642
107 0.492443325237642
108 0.492443325237642
109 0.492443325237642
110 0.492443325237642
};
\addlegendentry{Users in $C$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.677531170779657
1 0.650877423468763
2 0.632282530738902
3 0.618148648535725
4 0.605717656931706
5 0.593059355066703
6 0.581564252114787
7 0.571402490424647
8 0.562203731646559
9 0.552899297994704
10 0.543591011736046
11 0.534773187328098
12 0.525663223657327
13 0.516576140503065
14 0.509025215664359
15 0.500691995776523
16 0.493230355768667
17 0.486034639731485
18 0.478553534415949
19 0.471377456540137
20 0.465188734595857
21 0.458453229127755
22 0.451617002629969
23 0.444500279882622
24 0.437636569622877
25 0.431401791918859
26 0.424888344659037
27 0.419410264245899
28 0.413434599670034
29 0.407303015645793
30 0.40208061229154
31 0.396648619780987
32 0.3913937746148
33 0.38564212665531
34 0.380684486597078
35 0.37558003688265
36 0.370459399242258
37 0.365833448827436
38 0.360606136562987
39 0.355973367988399
40 0.351284095518943
41 0.347265405466206
42 0.343432199480066
43 0.338858218476508
44 0.334257785356784
45 0.329845346431371
46 0.325992161751105
47 0.321802704250689
48 0.317816903988111
49 0.31276832258164
50 0.30921617574952
51 0.305994016534021
52 0.30232804553848
53 0.298675602275935
54 0.295439241964127
55 0.291447943451806
56 0.287372648393236
57 0.283780490288321
58 0.279721211493559
59 0.276516471211399
60 0.272610731675247
61 0.269161266326382
62 0.266169992082628
63 0.263900711634429
64 0.260783774095439
65 0.257602752225
66 0.254452804166489
67 0.25167406839556
68 0.248164257761659
69 0.245994357518917
70 0.242612216948079
71 0.240810447174167
72 0.239009689241525
73 0.23667408967239
74 0.234309167946225
75 0.232295049024051
76 0.230081757088785
77 0.228483227048798
78 0.226553661793045
79 0.224737357716672
80 0.222279090706529
81 0.220638654612755
82 0.218721340100745
83 0.217769688149618
84 0.216756805879155
85 0.215483905173488
86 0.215483905173488
87 0.215483905173488
88 0.215483905173488
89 0.215483905173488
90 0.215483905173488
91 0.215483905173488
92 0.215483905173488
93 0.215483905173488
94 0.215483905173488
95 0.215483905173488
96 0.215483905173488
97 0.215483905173488
98 0.215483905173488
99 0.215483905173488
100 0.215483905173488
101 0.215483905173488
102 0.215483905173488
103 0.215483905173488
104 0.215483905173488
105 0.215483905173488
106 0.215483905173488
107 0.215483905173488
108 0.215483905173488
109 0.215483905173488
110 0.215483905173488
};
\addlegendentry{Users in $\overline{C}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/24/survial_curve_downvotes_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.215823805799603, ymax=1.03645411116165,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.999152733645194)
--(axis cs:0,0.991884432225408)
--(axis cs:1,0.991884432225408)
--(axis cs:1,0.991884432225408)
--(axis cs:2,0.991884432225408)
--(axis cs:2,0.99068226465453)
--(axis cs:3,0.99068226465453)
--(axis cs:3,0.988287690307407)
--(axis cs:4,0.988287690307407)
--(axis cs:4,0.985951371738764)
--(axis cs:5,0.985951371738764)
--(axis cs:5,0.984796809808848)
--(axis cs:6,0.984796809808848)
--(axis cs:6,0.982516135936789)
--(axis cs:7,0.982516135936789)
--(axis cs:7,0.980268582700683)
--(axis cs:8,0.980268582700683)
--(axis cs:8,0.979154438920516)
--(axis cs:9,0.979154438920516)
--(axis cs:9,0.975841880680465)
--(axis cs:10,0.975841880680465)
--(axis cs:10,0.974742127267868)
--(axis cs:11,0.974742127267868)
--(axis cs:11,0.974742127267868)
--(axis cs:12,0.974742127267868)
--(axis cs:12,0.972543410328572)
--(axis cs:13,0.972543410328572)
--(axis cs:13,0.971445207782549)
--(axis cs:14,0.971445207782549)
--(axis cs:14,0.970345285653219)
--(axis cs:15,0.970345285653219)
--(axis cs:15,0.967044940532915)
--(axis cs:16,0.967044940532915)
--(axis cs:16,0.962678177547655)
--(axis cs:17,0.962678177547655)
--(axis cs:17,0.962678177547655)
--(axis cs:18,0.962678177547655)
--(axis cs:18,0.959410861384845)
--(axis cs:19,0.959410861384845)
--(axis cs:19,0.959410861384845)
--(axis cs:20,0.959410861384845)
--(axis cs:20,0.957224304799105)
--(axis cs:21,0.957224304799105)
--(axis cs:21,0.955030692714553)
--(axis cs:22,0.955030692714553)
--(axis cs:22,0.952842179102101)
--(axis cs:23,0.952842179102101)
--(axis cs:23,0.95065290708733)
--(axis cs:24,0.95065290708733)
--(axis cs:24,0.948464851307037)
--(axis cs:25,0.948464851307037)
--(axis cs:25,0.947364960286326)
--(axis cs:26,0.947364960286326)
--(axis cs:26,0.944042377394268)
--(axis cs:27,0.944042377394268)
--(axis cs:27,0.939618396405648)
--(axis cs:28,0.939618396405648)
--(axis cs:28,0.938512929444281)
--(axis cs:29,0.938512929444281)
--(axis cs:29,0.936280454816851)
--(axis cs:30,0.936280454816851)
--(axis cs:30,0.936280454816851)
--(axis cs:31,0.936280454816851)
--(axis cs:31,0.935147632787172)
--(axis cs:32,0.935147632787172)
--(axis cs:32,0.931721834807231)
--(axis cs:33,0.931721834807231)
--(axis cs:33,0.927143443958845)
--(axis cs:34,0.927143443958845)
--(axis cs:34,0.925992743042285)
--(axis cs:35,0.925992743042285)
--(axis cs:35,0.923675590705857)
--(axis cs:36,0.923675590705857)
--(axis cs:36,0.921349769187458)
--(axis cs:37,0.921349769187458)
--(axis cs:37,0.919008976057636)
--(axis cs:38,0.919008976057636)
--(axis cs:38,0.911938923208198)
--(axis cs:39,0.911938923208198)
--(axis cs:39,0.908361572072552)
--(axis cs:40,0.908361572072552)
--(axis cs:40,0.908361572072552)
--(axis cs:41,0.908361572072552)
--(axis cs:41,0.90354631798161)
--(axis cs:42,0.90354631798161)
--(axis cs:42,0.90112025087529)
--(axis cs:43,0.90112025087529)
--(axis cs:43,0.90112025087529)
--(axis cs:44,0.90112025087529)
--(axis cs:44,0.90112025087529)
--(axis cs:45,0.90112025087529)
--(axis cs:45,0.90112025087529)
--(axis cs:46,0.90112025087529)
--(axis cs:46,0.893545233887371)
--(axis cs:47,0.893545233887371)
--(axis cs:47,0.888478254285623)
--(axis cs:48,0.888478254285623)
--(axis cs:48,0.88591922406175)
--(axis cs:49,0.88591922406175)
--(axis cs:49,0.88591922406175)
--(axis cs:50,0.88591922406175)
--(axis cs:50,0.884595529420664)
--(axis cs:51,0.884595529420664)
--(axis cs:51,0.883253062337679)
--(axis cs:52,0.883253062337679)
--(axis cs:52,0.880492604799878)
--(axis cs:53,0.880492604799878)
--(axis cs:53,0.877698831346871)
--(axis cs:54,0.877698831346871)
--(axis cs:54,0.872066863331143)
--(axis cs:55,0.872066863331143)
--(axis cs:55,0.870634871824953)
--(axis cs:56,0.870634871824953)
--(axis cs:56,0.867732545181662)
--(axis cs:57,0.867732545181662)
--(axis cs:57,0.866261600106442)
--(axis cs:58,0.866261600106442)
--(axis cs:58,0.864782217902854)
--(axis cs:59,0.864782217902854)
--(axis cs:59,0.861782160129857)
--(axis cs:60,0.861782160129857)
--(axis cs:60,0.86026881848739)
--(axis cs:61,0.86026881848739)
--(axis cs:61,0.857193119636899)
--(axis cs:62,0.857193119636899)
--(axis cs:62,0.850939207326772)
--(axis cs:63,0.850939207326772)
--(axis cs:63,0.849341983700953)
--(axis cs:64,0.849341983700953)
--(axis cs:64,0.84772223563649)
--(axis cs:65,0.84772223563649)
--(axis cs:65,0.84772223563649)
--(axis cs:66,0.84772223563649)
--(axis cs:66,0.846056732830306)
--(axis cs:67,0.846056732830306)
--(axis cs:67,0.835825776908053)
--(axis cs:68,0.835825776908053)
--(axis cs:68,0.830642941373977)
--(axis cs:69,0.830642941373977)
--(axis cs:69,0.828886556180948)
--(axis cs:70,0.828886556180948)
--(axis cs:70,0.823516480891064)
--(axis cs:71,0.823516480891064)
--(axis cs:71,0.818035055947313)
--(axis cs:72,0.818035055947313)
--(axis cs:72,0.814283260920337)
--(axis cs:73,0.814283260920337)
--(axis cs:73,0.810407516679596)
--(axis cs:74,0.810407516679596)
--(axis cs:74,0.808416575303295)
--(axis cs:75,0.808416575303295)
--(axis cs:75,0.808416575303295)
--(axis cs:76,0.808416575303295)
--(axis cs:76,0.804094567001856)
--(axis cs:77,0.804094567001856)
--(axis cs:77,0.799619872183364)
--(axis cs:78,0.799619872183364)
--(axis cs:78,0.795007085340549)
--(axis cs:79,0.795007085340549)
--(axis cs:79,0.795007085340549)
--(axis cs:80,0.795007085340549)
--(axis cs:80,0.795007085340549)
--(axis cs:81,0.795007085340549)
--(axis cs:81,0.792409129998464)
--(axis cs:82,0.792409129998464)
--(axis cs:82,0.787093683229337)
--(axis cs:83,0.787093683229337)
--(axis cs:83,0.787093683229337)
--(axis cs:84,0.787093683229337)
--(axis cs:84,0.784266829817445)
--(axis cs:85,0.784266829817445)
--(axis cs:85,0.781311267644498)
--(axis cs:86,0.781311267644498)
--(axis cs:86,0.778190408101368)
--(axis cs:87,0.778190408101368)
--(axis cs:87,0.778190408101368)
--(axis cs:88,0.778190408101368)
--(axis cs:88,0.778190408101368)
--(axis cs:89,0.778190408101368)
--(axis cs:89,0.778190408101368)
--(axis cs:90,0.778190408101368)
--(axis cs:90,0.778190408101368)
--(axis cs:91,0.778190408101368)
--(axis cs:91,0.778190408101368)
--(axis cs:92,0.778190408101368)
--(axis cs:92,0.778190408101368)
--(axis cs:93,0.778190408101368)
--(axis cs:93,0.778190408101368)
--(axis cs:94,0.778190408101368)
--(axis cs:94,0.778190408101368)
--(axis cs:95,0.778190408101368)
--(axis cs:95,0.778190408101368)
--(axis cs:96,0.778190408101368)
--(axis cs:96,0.778190408101368)
--(axis cs:97,0.778190408101368)
--(axis cs:97,0.778190408101368)
--(axis cs:98,0.778190408101368)
--(axis cs:98,0.778190408101368)
--(axis cs:99,0.778190408101368)
--(axis cs:99,0.778190408101368)
--(axis cs:100,0.778190408101368)
--(axis cs:100,0.778190408101368)
--(axis cs:101,0.778190408101368)
--(axis cs:101,0.778190408101368)
--(axis cs:102,0.778190408101368)
--(axis cs:102,0.778190408101368)
--(axis cs:103,0.778190408101368)
--(axis cs:103,0.778190408101368)
--(axis cs:104,0.778190408101368)
--(axis cs:104,0.778190408101368)
--(axis cs:105,0.778190408101368)
--(axis cs:105,0.778190408101368)
--(axis cs:106,0.778190408101368)
--(axis cs:106,0.778190408101368)
--(axis cs:107,0.778190408101368)
--(axis cs:107,0.778190408101368)
--(axis cs:108,0.778190408101368)
--(axis cs:108,0.778190408101368)
--(axis cs:109,0.778190408101368)
--(axis cs:109,0.778190408101368)
--(axis cs:110,0.778190408101368)
--(axis cs:110,0.778190408101368)
--(axis cs:110,0.836015030527226)
--(axis cs:110,0.836015030527226)
--(axis cs:110,0.836015030527226)
--(axis cs:109,0.836015030527226)
--(axis cs:109,0.836015030527226)
--(axis cs:108,0.836015030527226)
--(axis cs:108,0.836015030527226)
--(axis cs:107,0.836015030527226)
--(axis cs:107,0.836015030527226)
--(axis cs:106,0.836015030527226)
--(axis cs:106,0.836015030527226)
--(axis cs:105,0.836015030527226)
--(axis cs:105,0.836015030527226)
--(axis cs:104,0.836015030527226)
--(axis cs:104,0.836015030527226)
--(axis cs:103,0.836015030527226)
--(axis cs:103,0.836015030527226)
--(axis cs:102,0.836015030527226)
--(axis cs:102,0.836015030527226)
--(axis cs:101,0.836015030527226)
--(axis cs:101,0.836015030527226)
--(axis cs:100,0.836015030527226)
--(axis cs:100,0.836015030527226)
--(axis cs:99,0.836015030527226)
--(axis cs:99,0.836015030527226)
--(axis cs:98,0.836015030527226)
--(axis cs:98,0.836015030527226)
--(axis cs:97,0.836015030527226)
--(axis cs:97,0.836015030527226)
--(axis cs:96,0.836015030527226)
--(axis cs:96,0.836015030527226)
--(axis cs:95,0.836015030527226)
--(axis cs:95,0.836015030527226)
--(axis cs:94,0.836015030527226)
--(axis cs:94,0.836015030527226)
--(axis cs:93,0.836015030527226)
--(axis cs:93,0.836015030527226)
--(axis cs:92,0.836015030527226)
--(axis cs:92,0.836015030527226)
--(axis cs:91,0.836015030527226)
--(axis cs:91,0.836015030527226)
--(axis cs:90,0.836015030527226)
--(axis cs:90,0.836015030527226)
--(axis cs:89,0.836015030527226)
--(axis cs:89,0.836015030527226)
--(axis cs:88,0.836015030527226)
--(axis cs:88,0.836015030527226)
--(axis cs:87,0.836015030527226)
--(axis cs:87,0.836015030527226)
--(axis cs:86,0.836015030527226)
--(axis cs:86,0.838346513182167)
--(axis cs:85,0.838346513182167)
--(axis cs:85,0.840580015773214)
--(axis cs:84,0.840580015773214)
--(axis cs:84,0.842734606684808)
--(axis cs:83,0.842734606684808)
--(axis cs:83,0.842734606684808)
--(axis cs:82,0.842734606684808)
--(axis cs:82,0.846832983528204)
--(axis cs:81,0.846832983528204)
--(axis cs:81,0.848837133140235)
--(axis cs:80,0.848837133140235)
--(axis cs:80,0.848837133140235)
--(axis cs:79,0.848837133140235)
--(axis cs:79,0.848837133140235)
--(axis cs:78,0.848837133140235)
--(axis cs:78,0.852493292334408)
--(axis cs:77,0.852493292334408)
--(axis cs:77,0.856046995073518)
--(axis cs:76,0.856046995073518)
--(axis cs:76,0.859490432054561)
--(axis cs:75,0.859490432054561)
--(axis cs:75,0.859490432054561)
--(axis cs:74,0.859490432054561)
--(axis cs:74,0.861102619210881)
--(axis cs:73,0.861102619210881)
--(axis cs:73,0.864250645501708)
--(axis cs:72,0.864250645501708)
--(axis cs:72,0.86730804730891)
--(axis cs:71,0.86730804730891)
--(axis cs:71,0.871779042458478)
--(axis cs:70,0.871779042458478)
--(axis cs:70,0.876152950895721)
--(axis cs:69,0.876152950895721)
--(axis cs:69,0.877583888037081)
--(axis cs:68,0.877583888037081)
--(axis cs:68,0.881805421607335)
--(axis cs:67,0.881805421607335)
--(axis cs:67,0.890087040923551)
--(axis cs:66,0.890087040923551)
--(axis cs:66,0.891432542115661)
--(axis cs:65,0.891432542115661)
--(axis cs:65,0.891432542115661)
--(axis cs:64,0.891432542115661)
--(axis cs:64,0.89274680239299)
--(axis cs:63,0.89274680239299)
--(axis cs:63,0.894044353138337)
--(axis cs:62,0.894044353138337)
--(axis cs:62,0.899124903078343)
--(axis cs:61,0.899124903078343)
--(axis cs:61,0.901618224309912)
--(axis cs:60,0.901618224309912)
--(axis cs:60,0.902845883908033)
--(axis cs:59,0.902845883908033)
--(axis cs:59,0.905277403868094)
--(axis cs:58,0.905277403868094)
--(axis cs:58,0.906476698118249)
--(axis cs:57,0.906476698118249)
--(axis cs:57,0.907668394195484)
--(axis cs:56,0.907668394195484)
--(axis cs:56,0.910020157585532)
--(axis cs:55,0.910020157585532)
--(axis cs:55,0.911180647986664)
--(axis cs:54,0.911180647986664)
--(axis cs:54,0.915740597889376)
--(axis cs:53,0.915740597889376)
--(axis cs:53,0.917993533961997)
--(axis cs:52,0.917993533961997)
--(axis cs:52,0.920216899166785)
--(axis cs:51,0.920216899166785)
--(axis cs:51,0.921301793212698)
--(axis cs:50,0.921301793212698)
--(axis cs:50,0.922372884229348)
--(axis cs:49,0.922372884229348)
--(axis cs:49,0.922372884229348)
--(axis cs:48,0.922372884229348)
--(axis cs:48,0.924453600032114)
--(axis cs:47,0.924453600032114)
--(axis cs:47,0.928560710558667)
--(axis cs:46,0.928560710558667)
--(axis cs:46,0.934648038310224)
--(axis cs:45,0.934648038310224)
--(axis cs:45,0.934648038310224)
--(axis cs:44,0.934648038310224)
--(axis cs:44,0.934648038310224)
--(axis cs:43,0.934648038310224)
--(axis cs:43,0.934648038310224)
--(axis cs:42,0.934648038310224)
--(axis cs:42,0.936600036400473)
--(axis cs:41,0.936600036400473)
--(axis cs:41,0.940458620978361)
--(axis cs:40,0.940458620978361)
--(axis cs:40,0.940458620978361)
--(axis cs:39,0.940458620978361)
--(axis cs:39,0.943311339544755)
--(axis cs:38,0.943311339544755)
--(axis cs:38,0.948911291533727)
--(axis cs:37,0.948911291533727)
--(axis cs:37,0.950751707563314)
--(axis cs:36,0.950751707563314)
--(axis cs:36,0.952574538274091)
--(axis cs:35,0.952574538274091)
--(axis cs:35,0.954383374707414)
--(axis cs:34,0.954383374707414)
--(axis cs:34,0.955279770267838)
--(axis cs:33,0.955279770267838)
--(axis cs:33,0.958827971171313)
--(axis cs:32,0.958827971171313)
--(axis cs:32,0.961459049075789)
--(axis cs:31,0.961459049075789)
--(axis cs:31,0.962325804428292)
--(axis cs:30,0.962325804428292)
--(axis cs:30,0.962325804428292)
--(axis cs:29,0.962325804428292)
--(axis cs:29,0.964032856471055)
--(axis cs:28,0.964032856471055)
--(axis cs:28,0.964876472729597)
--(axis cs:27,0.964876472729597)
--(axis cs:27,0.968225748003771)
--(axis cs:26,0.968225748003771)
--(axis cs:26,0.970710541817418)
--(axis cs:25,0.970710541817418)
--(axis cs:25,0.971528648239877)
--(axis cs:24,0.971528648239877)
--(axis cs:24,0.973149256916063)
--(axis cs:23,0.973149256916063)
--(axis cs:23,0.974757556184644)
--(axis cs:22,0.974757556184644)
--(axis cs:22,0.976351717557969)
--(axis cs:21,0.976351717557969)
--(axis cs:21,0.977933822790494)
--(axis cs:20,0.977933822790494)
--(axis cs:20,0.979496762879137)
--(axis cs:19,0.979496762879137)
--(axis cs:19,0.979496762879137)
--(axis cs:18,0.979496762879137)
--(axis cs:18,0.981803645222569)
--(axis cs:17,0.981803645222569)
--(axis cs:17,0.981803645222569)
--(axis cs:16,0.981803645222569)
--(axis cs:16,0.984818999600726)
--(axis cs:15,0.984818999600726)
--(axis cs:15,0.987034961805202)
--(axis cs:14,0.987034961805202)
--(axis cs:14,0.987761182063936)
--(axis cs:13,0.987761182063936)
--(axis cs:13,0.988480009493902)
--(axis cs:12,0.988480009493902)
--(axis cs:12,0.989897175470723)
--(axis cs:11,0.989897175470723)
--(axis cs:11,0.989897175470723)
--(axis cs:10,0.989897175470723)
--(axis cs:10,0.990594366116906)
--(axis cs:9,0.990594366116906)
--(axis cs:9,0.992638531929134)
--(axis cs:8,0.992638531929134)
--(axis cs:8,0.993303708055658)
--(axis cs:7,0.993303708055658)
--(axis cs:7,0.994605241633694)
--(axis cs:6,0.994605241633694)
--(axis cs:6,0.995861241328753)
--(axis cs:5,0.995861241328753)
--(axis cs:5,0.996467951850793)
--(axis cs:4,0.996467951850793)
--(axis cs:4,0.997625012696872)
--(axis cs:3,0.997625012696872)
--(axis cs:3,0.998682214912694)
--(axis cs:2,0.998682214912694)
--(axis cs:2,0.999152733645194)
--(axis cs:1,0.999152733645194)
--(axis cs:1,0.999152733645194)
--(axis cs:0,0.999152733645194)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.708364531853252)
--(axis cs:0,0.703033518721679)
--(axis cs:1,0.703033518721679)
--(axis cs:1,0.676841621361672)
--(axis cs:2,0.676841621361672)
--(axis cs:2,0.658480055523481)
--(axis cs:3,0.658480055523481)
--(axis cs:3,0.644914187206207)
--(axis cs:4,0.644914187206207)
--(axis cs:4,0.633039057734881)
--(axis cs:5,0.633039057734881)
--(axis cs:5,0.620922610270959)
--(axis cs:6,0.620922610270959)
--(axis cs:6,0.609705015066896)
--(axis cs:7,0.609705015066896)
--(axis cs:7,0.599880224265912)
--(axis cs:8,0.599880224265912)
--(axis cs:8,0.591018809040737)
--(axis cs:9,0.591018809040737)
--(axis cs:9,0.582270866652377)
--(axis cs:10,0.582270866652377)
--(axis cs:10,0.573178322467703)
--(axis cs:11,0.573178322467703)
--(axis cs:11,0.564828093939106)
--(axis cs:12,0.564828093939106)
--(axis cs:12,0.556004825456798)
--(axis cs:13,0.556004825456798)
--(axis cs:13,0.547387065064782)
--(axis cs:14,0.547387065064782)
--(axis cs:14,0.540010245277046)
--(axis cs:15,0.540010245277046)
--(axis cs:15,0.531989193299985)
--(axis cs:16,0.531989193299985)
--(axis cs:16,0.524718068666212)
--(axis cs:17,0.524718068666212)
--(axis cs:17,0.517804509728109)
--(axis cs:18,0.517804509728109)
--(axis cs:18,0.510451614712623)
--(axis cs:19,0.510451614712623)
--(axis cs:19,0.50373401780154)
--(axis cs:20,0.50373401780154)
--(axis cs:20,0.497617004104883)
--(axis cs:21,0.497617004104883)
--(axis cs:21,0.491101032518961)
--(axis cs:22,0.491101032518961)
--(axis cs:22,0.484715552011591)
--(axis cs:23,0.484715552011591)
--(axis cs:23,0.477706463770979)
--(axis cs:24,0.477706463770979)
--(axis cs:24,0.470973530582158)
--(axis cs:25,0.470973530582158)
--(axis cs:25,0.46505897048041)
--(axis cs:26,0.46505897048041)
--(axis cs:26,0.458924153492851)
--(axis cs:27,0.458924153492851)
--(axis cs:27,0.45357405874844)
--(axis cs:28,0.45357405874844)
--(axis cs:28,0.44796449347129)
--(axis cs:29,0.44796449347129)
--(axis cs:29,0.442164177749197)
--(axis cs:30,0.442164177749197)
--(axis cs:30,0.437112681049296)
--(axis cs:31,0.437112681049296)
--(axis cs:31,0.431846694790198)
--(axis cs:32,0.431846694790198)
--(axis cs:32,0.426863475434307)
--(axis cs:33,0.426863475434307)
--(axis cs:33,0.421276050330039)
--(axis cs:34,0.421276050330039)
--(axis cs:34,0.416323311824458)
--(axis cs:35,0.416323311824458)
--(axis cs:35,0.411296787074079)
--(axis cs:36,0.411296787074079)
--(axis cs:36,0.406057270362096)
--(axis cs:37,0.406057270362096)
--(axis cs:37,0.401571856559141)
--(axis cs:38,0.401571856559141)
--(axis cs:38,0.396676430096596)
--(axis cs:39,0.396676430096596)
--(axis cs:39,0.392120724308729)
--(axis cs:40,0.392120724308729)
--(axis cs:40,0.387705557853513)
--(axis cs:41,0.387705557853513)
--(axis cs:41,0.383819549151594)
--(axis cs:42,0.383819549151594)
--(axis cs:42,0.380094958773503)
--(axis cs:43,0.380094958773503)
--(axis cs:43,0.375768695106308)
--(axis cs:44,0.375768695106308)
--(axis cs:44,0.371334502628906)
--(axis cs:45,0.371334502628906)
--(axis cs:45,0.367310962281145)
--(axis cs:46,0.367310962281145)
--(axis cs:46,0.363524210582291)
--(axis cs:47,0.363524210582291)
--(axis cs:47,0.35950668906635)
--(axis cs:48,0.35950668906635)
--(axis cs:48,0.355374298180595)
--(axis cs:49,0.355374298180595)
--(axis cs:49,0.350905805568553)
--(axis cs:50,0.350905805568553)
--(axis cs:50,0.347105074857795)
--(axis cs:51,0.347105074857795)
--(axis cs:51,0.343979894486252)
--(axis cs:52,0.343979894486252)
--(axis cs:52,0.340216020459858)
--(axis cs:53,0.340216020459858)
--(axis cs:53,0.336752441068755)
--(axis cs:54,0.336752441068755)
--(axis cs:54,0.333417599648151)
--(axis cs:55,0.333417599648151)
--(axis cs:55,0.329442371989014)
--(axis cs:56,0.329442371989014)
--(axis cs:56,0.325480284712467)
--(axis cs:57,0.325480284712467)
--(axis cs:57,0.321592902235251)
--(axis cs:58,0.321592902235251)
--(axis cs:58,0.31760505919847)
--(axis cs:59,0.31760505919847)
--(axis cs:59,0.314519012056664)
--(axis cs:60,0.314519012056664)
--(axis cs:60,0.310758134870495)
--(axis cs:61,0.310758134870495)
--(axis cs:61,0.307170374307462)
--(axis cs:62,0.307170374307462)
--(axis cs:62,0.303942261923751)
--(axis cs:63,0.303942261923751)
--(axis cs:63,0.301546405495348)
--(axis cs:64,0.301546405495348)
--(axis cs:64,0.298611155716679)
--(axis cs:65,0.298611155716679)
--(axis cs:65,0.295516863474473)
--(axis cs:66,0.295516863474473)
--(axis cs:66,0.292282849299852)
--(axis cs:67,0.292282849299852)
--(axis cs:67,0.289960973142433)
--(axis cs:68,0.289960973142433)
--(axis cs:68,0.286603925674594)
--(axis cs:69,0.286603925674594)
--(axis cs:69,0.284523985369601)
--(axis cs:70,0.284523985369601)
--(axis cs:70,0.281164905836334)
--(axis cs:71,0.281164905836334)
--(axis cs:71,0.279150971852121)
--(axis cs:72,0.279150971852121)
--(axis cs:72,0.277178810569904)
--(axis cs:73,0.277178810569904)
--(axis cs:73,0.274777264989042)
--(axis cs:74,0.274777264989042)
--(axis cs:74,0.27259675721444)
--(axis cs:75,0.27259675721444)
--(axis cs:75,0.270802574325457)
--(axis cs:76,0.270802574325457)
--(axis cs:76,0.26816641835655)
--(axis cs:77,0.26816641835655)
--(axis cs:77,0.266572303362882)
--(axis cs:78,0.266572303362882)
--(axis cs:78,0.264878246305682)
--(axis cs:79,0.264878246305682)
--(axis cs:79,0.263078177223669)
--(axis cs:80,0.263078177223669)
--(axis cs:80,0.260978920957291)
--(axis cs:81,0.260978920957291)
--(axis cs:81,0.258859812085207)
--(axis cs:82,0.258859812085207)
--(axis cs:82,0.257239459745939)
--(axis cs:83,0.257239459745939)
--(axis cs:83,0.255842140632528)
--(axis cs:84,0.255842140632528)
--(axis cs:84,0.254472567880685)
--(axis cs:85,0.254472567880685)
--(axis cs:85,0.25312518331606)
--(axis cs:86,0.25312518331606)
--(axis cs:86,0.25312518331606)
--(axis cs:87,0.25312518331606)
--(axis cs:87,0.25312518331606)
--(axis cs:88,0.25312518331606)
--(axis cs:88,0.25312518331606)
--(axis cs:89,0.25312518331606)
--(axis cs:89,0.25312518331606)
--(axis cs:90,0.25312518331606)
--(axis cs:90,0.25312518331606)
--(axis cs:91,0.25312518331606)
--(axis cs:91,0.25312518331606)
--(axis cs:92,0.25312518331606)
--(axis cs:92,0.25312518331606)
--(axis cs:93,0.25312518331606)
--(axis cs:93,0.25312518331606)
--(axis cs:94,0.25312518331606)
--(axis cs:94,0.25312518331606)
--(axis cs:95,0.25312518331606)
--(axis cs:95,0.25312518331606)
--(axis cs:96,0.25312518331606)
--(axis cs:96,0.25312518331606)
--(axis cs:97,0.25312518331606)
--(axis cs:97,0.25312518331606)
--(axis cs:98,0.25312518331606)
--(axis cs:98,0.25312518331606)
--(axis cs:99,0.25312518331606)
--(axis cs:99,0.25312518331606)
--(axis cs:100,0.25312518331606)
--(axis cs:100,0.25312518331606)
--(axis cs:101,0.25312518331606)
--(axis cs:101,0.25312518331606)
--(axis cs:102,0.25312518331606)
--(axis cs:102,0.25312518331606)
--(axis cs:103,0.25312518331606)
--(axis cs:103,0.25312518331606)
--(axis cs:104,0.25312518331606)
--(axis cs:104,0.25312518331606)
--(axis cs:105,0.25312518331606)
--(axis cs:105,0.25312518331606)
--(axis cs:106,0.25312518331606)
--(axis cs:106,0.25312518331606)
--(axis cs:107,0.25312518331606)
--(axis cs:107,0.25312518331606)
--(axis cs:108,0.25312518331606)
--(axis cs:108,0.25312518331606)
--(axis cs:109,0.25312518331606)
--(axis cs:109,0.25312518331606)
--(axis cs:110,0.25312518331606)
--(axis cs:110,0.25312518331606)
--(axis cs:110,0.262576558442203)
--(axis cs:110,0.262576558442203)
--(axis cs:110,0.262576558442203)
--(axis cs:109,0.262576558442203)
--(axis cs:109,0.262576558442203)
--(axis cs:108,0.262576558442203)
--(axis cs:108,0.262576558442203)
--(axis cs:107,0.262576558442203)
--(axis cs:107,0.262576558442203)
--(axis cs:106,0.262576558442203)
--(axis cs:106,0.262576558442203)
--(axis cs:105,0.262576558442203)
--(axis cs:105,0.262576558442203)
--(axis cs:104,0.262576558442203)
--(axis cs:104,0.262576558442203)
--(axis cs:103,0.262576558442203)
--(axis cs:103,0.262576558442203)
--(axis cs:102,0.262576558442203)
--(axis cs:102,0.262576558442203)
--(axis cs:101,0.262576558442203)
--(axis cs:101,0.262576558442203)
--(axis cs:100,0.262576558442203)
--(axis cs:100,0.262576558442203)
--(axis cs:99,0.262576558442203)
--(axis cs:99,0.262576558442203)
--(axis cs:98,0.262576558442203)
--(axis cs:98,0.262576558442203)
--(axis cs:97,0.262576558442203)
--(axis cs:97,0.262576558442203)
--(axis cs:96,0.262576558442203)
--(axis cs:96,0.262576558442203)
--(axis cs:95,0.262576558442203)
--(axis cs:95,0.262576558442203)
--(axis cs:94,0.262576558442203)
--(axis cs:94,0.262576558442203)
--(axis cs:93,0.262576558442203)
--(axis cs:93,0.262576558442203)
--(axis cs:92,0.262576558442203)
--(axis cs:92,0.262576558442203)
--(axis cs:91,0.262576558442203)
--(axis cs:91,0.262576558442203)
--(axis cs:90,0.262576558442203)
--(axis cs:90,0.262576558442203)
--(axis cs:89,0.262576558442203)
--(axis cs:89,0.262576558442203)
--(axis cs:88,0.262576558442203)
--(axis cs:88,0.262576558442203)
--(axis cs:87,0.262576558442203)
--(axis cs:87,0.262576558442203)
--(axis cs:86,0.262576558442203)
--(axis cs:86,0.262576558442203)
--(axis cs:85,0.262576558442203)
--(axis cs:85,0.26383283299532)
--(axis cs:84,0.26383283299532)
--(axis cs:84,0.26511791198263)
--(axis cs:83,0.26511791198263)
--(axis cs:83,0.266435469436298)
--(axis cs:82,0.266435469436298)
--(axis cs:82,0.267971437812835)
--(axis cs:81,0.267971437812835)
--(axis cs:81,0.26998866498125)
--(axis cs:80,0.26998866498125)
--(axis cs:80,0.27199285810913)
--(axis cs:79,0.27199285810913)
--(axis cs:79,0.273716817164011)
--(axis cs:78,0.273716817164011)
--(axis cs:78,0.275344647036382)
--(axis cs:77,0.275344647036382)
--(axis cs:77,0.276881451391156)
--(axis cs:76,0.276881451391156)
--(axis cs:76,0.279429577191515)
--(axis cs:75,0.279429577191515)
--(axis cs:75,0.281167309766612)
--(axis cs:74,0.281167309766612)
--(axis cs:74,0.283284003655061)
--(axis cs:73,0.283284003655061)
--(axis cs:73,0.285619689610792)
--(axis cs:72,0.285619689610792)
--(axis cs:72,0.287541717781986)
--(axis cs:71,0.287541717781986)
--(axis cs:71,0.289507263730869)
--(axis cs:70,0.289507263730869)
--(axis cs:70,0.292789503106858)
--(axis cs:69,0.292789503106858)
--(axis cs:69,0.294824163500464)
--(axis cs:68,0.294824163500464)
--(axis cs:68,0.298112336193616)
--(axis cs:67,0.298112336193616)
--(axis cs:67,0.300388904290545)
--(axis cs:66,0.300388904290545)
--(axis cs:66,0.303563988064121)
--(axis cs:65,0.303563988064121)
--(axis cs:65,0.306605449556688)
--(axis cs:64,0.306605449556688)
--(axis cs:64,0.30949321672205)
--(axis cs:63,0.30949321672205)
--(axis cs:63,0.311852712440627)
--(axis cs:62,0.311852712440627)
--(axis cs:62,0.31503422824057)
--(axis cs:61,0.31503422824057)
--(axis cs:61,0.318573008658336)
--(axis cs:60,0.318573008658336)
--(axis cs:60,0.322285353155561)
--(axis cs:59,0.322285353155561)
--(axis cs:59,0.325333280129997)
--(axis cs:58,0.325333280129997)
--(axis cs:58,0.329274372697054)
--(axis cs:57,0.329274372697054)
--(axis cs:57,0.333118381609321)
--(axis cs:56,0.333118381609321)
--(axis cs:56,0.337038328280928)
--(axis cs:55,0.337038328280928)
--(axis cs:55,0.340972914922599)
--(axis cs:54,0.340972914922599)
--(axis cs:54,0.344274710119266)
--(axis cs:53,0.344274710119266)
--(axis cs:53,0.347705294986716)
--(axis cs:52,0.347705294986716)
--(axis cs:52,0.351434654192684)
--(axis cs:51,0.351434654192684)
--(axis cs:51,0.354532703472303)
--(axis cs:50,0.354532703472303)
--(axis cs:50,0.358302153085568)
--(axis cs:49,0.358302153085568)
--(axis cs:49,0.362735362260374)
--(axis cs:48,0.362735362260374)
--(axis cs:48,0.366836390642802)
--(axis cs:47,0.366836390642802)
--(axis cs:47,0.370824821573612)
--(axis cs:46,0.370824821573612)
--(axis cs:46,0.374585331867394)
--(axis cs:45,0.374585331867394)
--(axis cs:45,0.378581913493992)
--(axis cs:44,0.378581913493992)
--(axis cs:44,0.382987482855965)
--(axis cs:43,0.382987482855965)
--(axis cs:43,0.387286820314194)
--(axis cs:42,0.387286820314194)
--(axis cs:42,0.390988935212902)
--(axis cs:41,0.390988935212902)
--(axis cs:41,0.394852495814063)
--(axis cs:40,0.394852495814063)
--(axis cs:40,0.399243124377644)
--(axis cs:39,0.399243124377644)
--(axis cs:39,0.403774295706046)
--(axis cs:38,0.403774295706046)
--(axis cs:38,0.408644208548126)
--(axis cs:37,0.408644208548126)
--(axis cs:37,0.413106809980522)
--(axis cs:36,0.413106809980522)
--(axis cs:36,0.418320395859862)
--(axis cs:35,0.418320395859862)
--(axis cs:35,0.42332270115142)
--(axis cs:34,0.42332270115142)
--(axis cs:34,0.428251936752167)
--(axis cs:33,0.428251936752167)
--(axis cs:33,0.433813126839961)
--(axis cs:32,0.433813126839961)
--(axis cs:32,0.438773146579187)
--(axis cs:31,0.438773146579187)
--(axis cs:31,0.444014844555244)
--(axis cs:30,0.444014844555244)
--(axis cs:30,0.449043211820609)
--(axis cs:29,0.449043211820609)
--(axis cs:29,0.454817167182449)
--(axis cs:28,0.454817167182449)
--(axis cs:28,0.460401413031842)
--(axis cs:27,0.460401413031842)
--(axis cs:27,0.465727371561919)
--(axis cs:26,0.465727371561919)
--(axis cs:26,0.471834371452373)
--(axis cs:25,0.471834371452373)
--(axis cs:25,0.477722131729757)
--(axis cs:24,0.477722131729757)
--(axis cs:24,0.484424475512042)
--(axis cs:23,0.484424475512042)
--(axis cs:23,0.491401417453774)
--(axis cs:22,0.491401417453774)
--(axis cs:22,0.497757144116495)
--(axis cs:21,0.497757144116495)
--(axis cs:21,0.50424233842078)
--(axis cs:20,0.50424233842078)
--(axis cs:20,0.510330111034258)
--(axis cs:19,0.510330111034258)
--(axis cs:19,0.517015203598024)
--(axis cs:18,0.517015203598024)
--(axis cs:18,0.524332023914885)
--(axis cs:17,0.524332023914885)
--(axis cs:17,0.531211001907721)
--(axis cs:16,0.531211001907721)
--(axis cs:16,0.538445127127987)
--(axis cs:15,0.538445127127987)
--(axis cs:15,0.546424475166078)
--(axis cs:14,0.546424475166078)
--(axis cs:14,0.55376226304537)
--(axis cs:13,0.55376226304537)
--(axis cs:13,0.562333619377848)
--(axis cs:12,0.562333619377848)
--(axis cs:12,0.571108370336757)
--(axis cs:11,0.571108370336757)
--(axis cs:11,0.579411682064716)
--(axis cs:10,0.579411682064716)
--(axis cs:10,0.588451948440027)
--(axis cs:9,0.588451948440027)
--(axis cs:9,0.597148362915384)
--(axis cs:8,0.597148362915384)
--(axis cs:8,0.605956218990849)
--(axis cs:7,0.605956218990849)
--(axis cs:7,0.615719909509394)
--(axis cs:6,0.615719909509394)
--(axis cs:6,0.626865537692533)
--(axis cs:5,0.626865537692533)
--(axis cs:5,0.638901077674661)
--(axis cs:4,0.638901077674661)
--(axis cs:4,0.650693968032504)
--(axis cs:3,0.650693968032504)
--(axis cs:3,0.664162031897619)
--(axis cs:2,0.664162031897619)
--(axis cs:2,0.682384902288443)
--(axis cs:1,0.682384902288443)
--(axis cs:1,0.708364531853252)
--(axis cs:0,0.708364531853252)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.99737532808399
1 0.99737532808399
2 0.996492695050288
3 0.994721152481309
4 0.992949609912331
5 0.992060666662633
6 0.99027958826647
7 0.988495300720044
8 0.987601543666952
9 0.984912973221397
10 0.984011863456327
11 0.984011863456327
12 0.982199686912209
13 0.981289399899316
14 0.980374871101646
15 0.977613251746431
16 0.973917171399563
17 0.973917171399563
18 0.971126577785237
19 0.971126577785237
20 0.969250004688068
21 0.967360628460606
22 0.965467554823697
23 0.963567028140973
24 0.961660861913196
25 0.960701120534041
26 0.957795774403395
27 0.95390624841597
28 0.952930884153785
29 0.95095998263537
30 0.95095998263537
31 0.949960024714618
32 0.946931459279821
33 0.942867375763599
34 0.941843632684595
35 0.939780448385176
36 0.937705877858939
37 0.93561511781912
38 0.929279123793257
39 0.92606362509501
40 0.92606362509501
41 0.921726090551239
42 0.919536717414538
43 0.919536717414538
44 0.919536717414538
45 0.919536717414538
46 0.912708474463441
47 0.908121999717393
48 0.905802403294106
49 0.905802403294106
50 0.904605834729649
51 0.903393226372103
52 0.900904539798075
53 0.898384527099339
54 0.893294529778663
55 0.891999900025361
56 0.88937637090764
57 0.888046959291932
58 0.886709539172517
59 0.883997889205629
60 0.882629471420481
61 0.879849536077424
62 0.874191339703935
63 0.872746395340788
64 0.87128205575129
65 0.87128205575129
66 0.86977984531034
67 0.86054324518315
68 0.855849372936697
69 0.854258574845737
70 0.849395622806766
71 0.844428396942399
72 0.841030294741423
73 0.837526001846668
74 0.835728735748284
75 0.835728735748284
76 0.831859621230931
77 0.827860296128859
78 0.823741588187919
79 0.823741588187919
80 0.823741588187919
81 0.821453417109619
82 0.816772770858282
83 0.816772770858282
84 0.814297701855681
85 0.811720810394113
86 0.809015074359466
87 0.809015074359466
88 0.809015074359466
89 0.809015074359466
90 0.809015074359466
91 0.809015074359466
92 0.809015074359466
93 0.809015074359466
94 0.809015074359466
95 0.809015074359466
96 0.809015074359466
97 0.809015074359466
98 0.809015074359466
99 0.809015074359466
100 0.809015074359466
101 0.809015074359466
102 0.809015074359466
103 0.809015074359466
104 0.809015074359466
105 0.809015074359466
106 0.809015074359466
107 0.809015074359466
108 0.809015074359466
109 0.809015074359466
110 0.809015074359466
};
\addlegendentry{Users in $D$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.70570843352035
1 0.679622243389901
2 0.6613296988326
3 0.647812478656937
4 0.635978236606976
5 0.623901997107866
6 0.612720148978065
7 0.602925695061501
8 0.594090861936926
9 0.585368483866074
10 0.576301866269856
11 0.56797489677221
12 0.55917567177878
13 0.550580898486779
14 0.543223406974607
15 0.535222998786219
16 0.527970181006748
17 0.521073725576838
18 0.513738664945028
19 0.50703713120229
20 0.500934562849116
21 0.494433789884765
22 0.488062996476846
23 0.481069768654208
24 0.474351921585817
25 0.468450574742888
26 0.462329469196508
27 0.456991267417407
28 0.451394174936161
29 0.445606842532449
30 0.44056673595011
31 0.435312708492778
32 0.430340910276416
33 0.424766398286009
34 0.419825226279124
35 0.414810619767255
36 0.409583864694537
37 0.405109679009225
38 0.400226810891492
39 0.395683183586094
40 0.391280099141805
41 0.387405146524786
42 0.383691629699917
43 0.379378634108081
44 0.374958548156481
45 0.37094829630454
46 0.367174481191241
47 0.363171304546749
48 0.359054382875773
49 0.354603295484751
50 0.350817997819257
51 0.347706207570839
52 0.343959373437533
53 0.340512084862588
54 0.337193561666879
55 0.333238402112667
56 0.329297124028143
57 0.325431161985045
58 0.321466409599979
59 0.318399193598508
60 0.31466229288322
61 0.311098733507419
62 0.307893648153624
63 0.305515763131336
64 0.302603988349146
65 0.299535818370424
66 0.296330947749086
67 0.294031483579643
68 0.290708507251002
69 0.288650968924397
70 0.285329906684433
71 0.283339913489095
72 0.281392560131782
73 0.279023612526577
74 0.27687469421109
75 0.275108461152841
76 0.27251589353293
77 0.270950160160147
78 0.26928890841177
79 0.267526546445725
80 0.265474390231706
81 0.263405758619511
82 0.261827218316158
83 0.260469428074242
84 0.259141734047913
85 0.257839514278828
86 0.257839514278828
87 0.257839514278828
88 0.257839514278828
89 0.257839514278828
90 0.257839514278828
91 0.257839514278828
92 0.257839514278828
93 0.257839514278828
94 0.257839514278828
95 0.257839514278828
96 0.257839514278828
97 0.257839514278828
98 0.257839514278828
99 0.257839514278828
100 0.257839514278828
101 0.257839514278828
102 0.257839514278828
103 0.257839514278828
104 0.257839514278828
105 0.257839514278828
106 0.257839514278828
107 0.257839514278828
108 0.257839514278828
109 0.257839514278828
110 0.257839514278828
};
\addlegendentry{Users in $\overline{D}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/24/survial_curve_questions_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.200653935266572, ymax=0.850482947323259,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.820945264957046)
--(axis cs:0,0.810417543664384)
--(axis cs:1,0.810417543664384)
--(axis cs:1,0.781984297537566)
--(axis cs:2,0.781984297537566)
--(axis cs:2,0.762703046467422)
--(axis cs:3,0.762703046467422)
--(axis cs:3,0.751039618688513)
--(axis cs:4,0.751039618688513)
--(axis cs:4,0.740077674634914)
--(axis cs:5,0.740077674634914)
--(axis cs:5,0.729652785435722)
--(axis cs:6,0.729652785435722)
--(axis cs:6,0.718448805131603)
--(axis cs:7,0.718448805131603)
--(axis cs:7,0.70867565919306)
--(axis cs:8,0.70867565919306)
--(axis cs:8,0.701865442708145)
--(axis cs:9,0.701865442708145)
--(axis cs:9,0.694076791483363)
--(axis cs:10,0.694076791483363)
--(axis cs:10,0.686045635726343)
--(axis cs:11,0.686045635726343)
--(axis cs:11,0.67967480898412)
--(axis cs:12,0.67967480898412)
--(axis cs:12,0.67146946900599)
--(axis cs:13,0.67146946900599)
--(axis cs:13,0.664476090103607)
--(axis cs:14,0.664476090103607)
--(axis cs:14,0.658210054649169)
--(axis cs:15,0.658210054649169)
--(axis cs:15,0.650591857550776)
--(axis cs:16,0.650591857550776)
--(axis cs:16,0.644288530037624)
--(axis cs:17,0.644288530037624)
--(axis cs:17,0.638908646775414)
--(axis cs:18,0.638908646775414)
--(axis cs:18,0.632954263248855)
--(axis cs:19,0.632954263248855)
--(axis cs:19,0.628613461501612)
--(axis cs:20,0.628613461501612)
--(axis cs:20,0.622648331766382)
--(axis cs:21,0.622648331766382)
--(axis cs:21,0.617280757074565)
--(axis cs:22,0.617280757074565)
--(axis cs:22,0.612533288172397)
--(axis cs:23,0.612533288172397)
--(axis cs:23,0.606947709919375)
--(axis cs:24,0.606947709919375)
--(axis cs:24,0.599939219580663)
--(axis cs:25,0.599939219580663)
--(axis cs:25,0.595067603832217)
--(axis cs:26,0.595067603832217)
--(axis cs:26,0.588823830010894)
--(axis cs:27,0.588823830010894)
--(axis cs:27,0.582820576213609)
--(axis cs:28,0.582820576213609)
--(axis cs:28,0.578476970390558)
--(axis cs:29,0.578476970390558)
--(axis cs:29,0.57303196006377)
--(axis cs:30,0.57303196006377)
--(axis cs:30,0.568797103694507)
--(axis cs:31,0.568797103694507)
--(axis cs:31,0.564229972411972)
--(axis cs:32,0.564229972411972)
--(axis cs:32,0.560392808513071)
--(axis cs:33,0.560392808513071)
--(axis cs:33,0.55567112124359)
--(axis cs:34,0.55567112124359)
--(axis cs:34,0.551061650161758)
--(axis cs:35,0.551061650161758)
--(axis cs:35,0.546654132162257)
--(axis cs:36,0.546654132162257)
--(axis cs:36,0.540621040086862)
--(axis cs:37,0.540621040086862)
--(axis cs:37,0.536625362896594)
--(axis cs:38,0.536625362896594)
--(axis cs:38,0.53186424922761)
--(axis cs:39,0.53186424922761)
--(axis cs:39,0.527304464871163)
--(axis cs:40,0.527304464871163)
--(axis cs:40,0.523896146615132)
--(axis cs:41,0.523896146615132)
--(axis cs:41,0.520310589281562)
--(axis cs:42,0.520310589281562)
--(axis cs:42,0.516654198882677)
--(axis cs:43,0.516654198882677)
--(axis cs:43,0.512054773094655)
--(axis cs:44,0.512054773094655)
--(axis cs:44,0.50824476147778)
--(axis cs:45,0.50824476147778)
--(axis cs:45,0.50515049830369)
--(axis cs:46,0.50515049830369)
--(axis cs:46,0.500951867700809)
--(axis cs:47,0.500951867700809)
--(axis cs:47,0.49641617288264)
--(axis cs:48,0.49641617288264)
--(axis cs:48,0.491410264469881)
--(axis cs:49,0.491410264469881)
--(axis cs:49,0.488155394532559)
--(axis cs:50,0.488155394532559)
--(axis cs:50,0.483796721142037)
--(axis cs:51,0.483796721142037)
--(axis cs:51,0.481036865222791)
--(axis cs:52,0.481036865222791)
--(axis cs:52,0.476979306228196)
--(axis cs:53,0.476979306228196)
--(axis cs:53,0.474069171070701)
--(axis cs:54,0.474069171070701)
--(axis cs:54,0.469687981808116)
--(axis cs:55,0.469687981808116)
--(axis cs:55,0.465923466584441)
--(axis cs:56,0.465923466584441)
--(axis cs:56,0.461907471603006)
--(axis cs:57,0.461907471603006)
--(axis cs:57,0.457775152217639)
--(axis cs:58,0.457775152217639)
--(axis cs:58,0.453561962605496)
--(axis cs:59,0.453561962605496)
--(axis cs:59,0.450992152173994)
--(axis cs:60,0.450992152173994)
--(axis cs:60,0.447036383651147)
--(axis cs:61,0.447036383651147)
--(axis cs:61,0.443283670551717)
--(axis cs:62,0.443283670551717)
--(axis cs:62,0.439767134406225)
--(axis cs:63,0.439767134406225)
--(axis cs:63,0.437054043815821)
--(axis cs:64,0.437054043815821)
--(axis cs:64,0.435180934320358)
--(axis cs:65,0.435180934320358)
--(axis cs:65,0.433044995495826)
--(axis cs:66,0.433044995495826)
--(axis cs:66,0.429430200219123)
--(axis cs:67,0.429430200219123)
--(axis cs:67,0.427147746518692)
--(axis cs:68,0.427147746518692)
--(axis cs:68,0.423091649577555)
--(axis cs:69,0.423091649577555)
--(axis cs:69,0.421555559483863)
--(axis cs:70,0.421555559483863)
--(axis cs:70,0.417236061677602)
--(axis cs:71,0.417236061677602)
--(axis cs:71,0.413946739099898)
--(axis cs:72,0.413946739099898)
--(axis cs:72,0.411282473970103)
--(axis cs:73,0.411282473970103)
--(axis cs:73,0.409004821109383)
--(axis cs:74,0.409004821109383)
--(axis cs:74,0.406883106075275)
--(axis cs:75,0.406883106075275)
--(axis cs:75,0.406053234711437)
--(axis cs:76,0.406053234711437)
--(axis cs:76,0.403131677346164)
--(axis cs:77,0.403131677346164)
--(axis cs:77,0.400670088380458)
--(axis cs:78,0.400670088380458)
--(axis cs:78,0.398736415940266)
--(axis cs:79,0.398736415940266)
--(axis cs:79,0.397045697239137)
--(axis cs:80,0.397045697239137)
--(axis cs:80,0.395634013068197)
--(axis cs:81,0.395634013068197)
--(axis cs:81,0.39191344195566)
--(axis cs:82,0.39191344195566)
--(axis cs:82,0.389961294804226)
--(axis cs:83,0.389961294804226)
--(axis cs:83,0.388283871446313)
--(axis cs:84,0.388283871446313)
--(axis cs:84,0.386504690229201)
--(axis cs:85,0.386504690229201)
--(axis cs:85,0.385053635864612)
--(axis cs:86,0.385053635864612)
--(axis cs:86,0.384535313511733)
--(axis cs:87,0.384535313511733)
--(axis cs:87,0.384535313511733)
--(axis cs:88,0.384535313511733)
--(axis cs:88,0.384535313511733)
--(axis cs:89,0.384535313511733)
--(axis cs:89,0.384535313511733)
--(axis cs:90,0.384535313511733)
--(axis cs:90,0.384535313511733)
--(axis cs:91,0.384535313511733)
--(axis cs:91,0.384535313511733)
--(axis cs:92,0.384535313511733)
--(axis cs:92,0.384535313511733)
--(axis cs:93,0.384535313511733)
--(axis cs:93,0.384535313511733)
--(axis cs:94,0.384535313511733)
--(axis cs:94,0.384535313511733)
--(axis cs:95,0.384535313511733)
--(axis cs:95,0.384535313511733)
--(axis cs:96,0.384535313511733)
--(axis cs:96,0.384535313511733)
--(axis cs:97,0.384535313511733)
--(axis cs:97,0.384535313511733)
--(axis cs:98,0.384535313511733)
--(axis cs:98,0.384535313511733)
--(axis cs:99,0.384535313511733)
--(axis cs:99,0.384535313511733)
--(axis cs:100,0.384535313511733)
--(axis cs:100,0.384535313511733)
--(axis cs:101,0.384535313511733)
--(axis cs:101,0.384535313511733)
--(axis cs:102,0.384535313511733)
--(axis cs:102,0.384535313511733)
--(axis cs:103,0.384535313511733)
--(axis cs:103,0.384535313511733)
--(axis cs:104,0.384535313511733)
--(axis cs:104,0.384535313511733)
--(axis cs:105,0.384535313511733)
--(axis cs:105,0.384535313511733)
--(axis cs:106,0.384535313511733)
--(axis cs:106,0.384535313511733)
--(axis cs:107,0.384535313511733)
--(axis cs:107,0.384535313511733)
--(axis cs:108,0.384535313511733)
--(axis cs:108,0.384535313511733)
--(axis cs:109,0.384535313511733)
--(axis cs:109,0.384535313511733)
--(axis cs:110,0.384535313511733)
--(axis cs:110,0.384535313511733)
--(axis cs:110,0.405829107114307)
--(axis cs:110,0.405829107114307)
--(axis cs:110,0.405829107114307)
--(axis cs:109,0.405829107114307)
--(axis cs:109,0.405829107114307)
--(axis cs:108,0.405829107114307)
--(axis cs:108,0.405829107114307)
--(axis cs:107,0.405829107114307)
--(axis cs:107,0.405829107114307)
--(axis cs:106,0.405829107114307)
--(axis cs:106,0.405829107114307)
--(axis cs:105,0.405829107114307)
--(axis cs:105,0.405829107114307)
--(axis cs:104,0.405829107114307)
--(axis cs:104,0.405829107114307)
--(axis cs:103,0.405829107114307)
--(axis cs:103,0.405829107114307)
--(axis cs:102,0.405829107114307)
--(axis cs:102,0.405829107114307)
--(axis cs:101,0.405829107114307)
--(axis cs:101,0.405829107114307)
--(axis cs:100,0.405829107114307)
--(axis cs:100,0.405829107114307)
--(axis cs:99,0.405829107114307)
--(axis cs:99,0.405829107114307)
--(axis cs:98,0.405829107114307)
--(axis cs:98,0.405829107114307)
--(axis cs:97,0.405829107114307)
--(axis cs:97,0.405829107114307)
--(axis cs:96,0.405829107114307)
--(axis cs:96,0.405829107114307)
--(axis cs:95,0.405829107114307)
--(axis cs:95,0.405829107114307)
--(axis cs:94,0.405829107114307)
--(axis cs:94,0.405829107114307)
--(axis cs:93,0.405829107114307)
--(axis cs:93,0.405829107114307)
--(axis cs:92,0.405829107114307)
--(axis cs:92,0.405829107114307)
--(axis cs:91,0.405829107114307)
--(axis cs:91,0.405829107114307)
--(axis cs:90,0.405829107114307)
--(axis cs:90,0.405829107114307)
--(axis cs:89,0.405829107114307)
--(axis cs:89,0.405829107114307)
--(axis cs:88,0.405829107114307)
--(axis cs:88,0.405829107114307)
--(axis cs:87,0.405829107114307)
--(axis cs:87,0.405829107114307)
--(axis cs:86,0.405829107114307)
--(axis cs:86,0.406287519167701)
--(axis cs:85,0.406287519167701)
--(axis cs:85,0.407583523898027)
--(axis cs:84,0.407583523898027)
--(axis cs:84,0.409189845253241)
--(axis cs:83,0.409189845253241)
--(axis cs:83,0.410714387203029)
--(axis cs:82,0.410714387203029)
--(axis cs:82,0.412502861410914)
--(axis cs:81,0.412502861410914)
--(axis cs:81,0.415924769330716)
--(axis cs:80,0.415924769330716)
--(axis cs:80,0.417229042761635)
--(axis cs:79,0.417229042761635)
--(axis cs:79,0.418797372646788)
--(axis cs:78,0.418797372646788)
--(axis cs:78,0.420598833065273)
--(axis cs:77,0.420598833065273)
--(axis cs:77,0.422900756239566)
--(axis cs:76,0.422900756239566)
--(axis cs:76,0.42564365971364)
--(axis cs:75,0.42564365971364)
--(axis cs:75,0.426426347493832)
--(axis cs:74,0.426426347493832)
--(axis cs:74,0.428434275010763)
--(axis cs:73,0.428434275010763)
--(axis cs:73,0.430597152051148)
--(axis cs:72,0.430597152051148)
--(axis cs:72,0.433134586370719)
--(axis cs:71,0.433134586370719)
--(axis cs:71,0.436271884454001)
--(axis cs:70,0.436271884454001)
--(axis cs:70,0.440397202029247)
--(axis cs:69,0.440397202029247)
--(axis cs:69,0.441866959737441)
--(axis cs:68,0.441866959737441)
--(axis cs:68,0.44575274812268)
--(axis cs:67,0.44575274812268)
--(axis cs:67,0.44794190085919)
--(axis cs:66,0.44794190085919)
--(axis cs:66,0.451414411890731)
--(axis cs:65,0.451414411890731)
--(axis cs:65,0.453469661738127)
--(axis cs:64,0.453469661738127)
--(axis cs:64,0.45527577148519)
--(axis cs:63,0.45527577148519)
--(axis cs:63,0.457896742736985)
--(axis cs:62,0.457896742736985)
--(axis cs:62,0.461297722368115)
--(axis cs:61,0.461297722368115)
--(axis cs:61,0.464931167295748)
--(axis cs:60,0.464931167295748)
--(axis cs:60,0.468766279399836)
--(axis cs:59,0.468766279399836)
--(axis cs:59,0.471259930540477)
--(axis cs:58,0.471259930540477)
--(axis cs:58,0.475352580224565)
--(axis cs:57,0.475352580224565)
--(axis cs:57,0.479367657166888)
--(axis cs:56,0.479367657166888)
--(axis cs:56,0.483273049672813)
--(axis cs:55,0.483273049672813)
--(axis cs:55,0.486936787865818)
--(axis cs:54,0.486936787865818)
--(axis cs:54,0.491203176489093)
--(axis cs:53,0.491203176489093)
--(axis cs:53,0.494038186246448)
--(axis cs:52,0.494038186246448)
--(axis cs:52,0.497993814045364)
--(axis cs:51,0.497993814045364)
--(axis cs:51,0.500686965992856)
--(axis cs:50,0.500686965992856)
--(axis cs:50,0.504943366754224)
--(axis cs:49,0.504943366754224)
--(axis cs:49,0.50812379221388)
--(axis cs:48,0.50812379221388)
--(axis cs:48,0.513018234412573)
--(axis cs:47,0.513018234412573)
--(axis cs:47,0.517454590105575)
--(axis cs:46,0.517454590105575)
--(axis cs:46,0.521563203156394)
--(axis cs:45,0.521563203156394)
--(axis cs:45,0.524592033325836)
--(axis cs:44,0.524592033325836)
--(axis cs:44,0.52832366861504)
--(axis cs:43,0.52832366861504)
--(axis cs:43,0.532830702983666)
--(axis cs:42,0.532830702983666)
--(axis cs:42,0.536414580272064)
--(axis cs:41,0.536414580272064)
--(axis cs:41,0.539930471571724)
--(axis cs:40,0.539930471571724)
--(axis cs:40,0.543274205959535)
--(axis cs:39,0.543274205959535)
--(axis cs:39,0.547749092180774)
--(axis cs:38,0.547749092180774)
--(axis cs:38,0.552423175062523)
--(axis cs:37,0.552423175062523)
--(axis cs:37,0.55634665184824)
--(axis cs:36,0.55634665184824)
--(axis cs:36,0.562271473674451)
--(axis cs:35,0.562271473674451)
--(axis cs:35,0.566600995180525)
--(axis cs:34,0.566600995180525)
--(axis cs:34,0.571129697116261)
--(axis cs:33,0.571129697116261)
--(axis cs:33,0.575768992944594)
--(axis cs:32,0.575768992944594)
--(axis cs:32,0.579540034852752)
--(axis cs:31,0.579540034852752)
--(axis cs:31,0.584029222112056)
--(axis cs:30,0.584029222112056)
--(axis cs:30,0.588192448867275)
--(axis cs:29,0.588192448867275)
--(axis cs:29,0.593545830208717)
--(axis cs:28,0.593545830208717)
--(axis cs:28,0.597817164111341)
--(axis cs:27,0.597817164111341)
--(axis cs:27,0.603720828904969)
--(axis cs:26,0.603720828904969)
--(axis cs:26,0.609860279149464)
--(axis cs:25,0.609860279149464)
--(axis cs:25,0.6146504548928)
--(axis cs:24,0.6146504548928)
--(axis cs:24,0.621541123012742)
--(axis cs:23,0.621541123012742)
--(axis cs:23,0.627032251838379)
--(axis cs:22,0.627032251838379)
--(axis cs:22,0.631699208726423)
--(axis cs:21,0.631699208726423)
--(axis cs:21,0.636975505383155)
--(axis cs:20,0.636975505383155)
--(axis cs:20,0.642838767772267)
--(axis cs:19,0.642838767772267)
--(axis cs:19,0.647105297334572)
--(axis cs:18,0.647105297334572)
--(axis cs:18,0.652957556718448)
--(axis cs:17,0.652957556718448)
--(axis cs:17,0.658244475147966)
--(axis cs:16,0.658244475147966)
--(axis cs:16,0.664438075005218)
--(axis cs:15,0.664438075005218)
--(axis cs:15,0.671921937520147)
--(axis cs:14,0.671921937520147)
--(axis cs:14,0.678076452458401)
--(axis cs:13,0.678076452458401)
--(axis cs:13,0.684944217440299)
--(axis cs:12,0.684944217440299)
--(axis cs:12,0.6930010835762)
--(axis cs:11,0.6930010835762)
--(axis cs:11,0.699255493127925)
--(axis cs:10,0.699255493127925)
--(axis cs:10,0.707138045665106)
--(axis cs:9,0.707138045665106)
--(axis cs:9,0.71478030785793)
--(axis cs:8,0.71478030785793)
--(axis cs:8,0.721460423544652)
--(axis cs:7,0.721460423544652)
--(axis cs:7,0.731042968406986)
--(axis cs:6,0.731042968406986)
--(axis cs:6,0.742022740659424)
--(axis cs:5,0.742022740659424)
--(axis cs:5,0.752232861726234)
--(axis cs:4,0.752232861726234)
--(axis cs:4,0.762962776605344)
--(axis cs:3,0.762962776605344)
--(axis cs:3,0.774371232474062)
--(axis cs:2,0.774371232474062)
--(axis cs:2,0.793211751101861)
--(axis cs:1,0.793211751101861)
--(axis cs:1,0.820945264957046)
--(axis cs:0,0.820945264957046)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.687523238286971)
--(axis cs:0,0.681536880183179)
--(axis cs:1,0.681536880183179)
--(axis cs:1,0.656180817763407)
--(axis cs:2,0.656180817763407)
--(axis cs:2,0.638240399540038)
--(axis cs:3,0.638240399540038)
--(axis cs:3,0.624315187605144)
--(axis cs:4,0.624315187605144)
--(axis cs:4,0.612318888123536)
--(axis cs:5,0.612318888123536)
--(axis cs:5,0.599905387420007)
--(axis cs:6,0.599905387420007)
--(axis cs:6,0.588798183543885)
--(axis cs:7,0.588798183543885)
--(axis cs:7,0.579060700140566)
--(axis cs:8,0.579060700140566)
--(axis cs:8,0.569782521946373)
--(axis cs:9,0.569782521946373)
--(axis cs:9,0.560864106640856)
--(axis cs:10,0.560864106640856)
--(axis cs:10,0.551614942161872)
--(axis cs:11,0.551614942161872)
--(axis cs:11,0.54288226575825)
--(axis cs:12,0.54288226575825)
--(axis cs:12,0.534001470234204)
--(axis cs:13,0.534001470234204)
--(axis cs:13,0.525088051560215)
--(axis cs:14,0.525088051560215)
--(axis cs:14,0.517528477902889)
--(axis cs:15,0.517528477902889)
--(axis cs:15,0.509482407881975)
--(axis cs:16,0.509482407881975)
--(axis cs:16,0.502013498490491)
--(axis cs:17,0.502013498490491)
--(axis cs:17,0.49482630583109)
--(axis cs:18,0.49482630583109)
--(axis cs:18,0.487187514805542)
--(axis cs:19,0.487187514805542)
--(axis cs:19,0.479978300371057)
--(axis cs:20,0.479978300371057)
--(axis cs:20,0.473894277925178)
--(axis cs:21,0.473894277925178)
--(axis cs:21,0.467164225544222)
--(axis cs:22,0.467164225544222)
--(axis cs:22,0.460438305290957)
--(axis cs:23,0.460438305290957)
--(axis cs:23,0.453157002559645)
--(axis cs:24,0.453157002559645)
--(axis cs:24,0.446586147311167)
--(axis cs:25,0.446586147311167)
--(axis cs:25,0.440498398818615)
--(axis cs:26,0.440498398818615)
--(axis cs:26,0.434451395092571)
--(axis cs:27,0.434451395092571)
--(axis cs:27,0.429294612548335)
--(axis cs:28,0.429294612548335)
--(axis cs:28,0.423453468645906)
--(axis cs:29,0.423453468645906)
--(axis cs:29,0.417641370261682)
--(axis cs:30,0.417641370261682)
--(axis cs:30,0.412487447979428)
--(axis cs:31,0.412487447979428)
--(axis cs:31,0.407134027304706)
--(axis cs:32,0.407134027304706)
--(axis cs:32,0.401895138109395)
--(axis cs:33,0.401895138109395)
--(axis cs:33,0.396116623475298)
--(axis cs:34,0.396116623475298)
--(axis cs:34,0.391165173017548)
--(axis cs:35,0.391165173017548)
--(axis cs:35,0.386046657128944)
--(axis cs:36,0.386046657128944)
--(axis cs:36,0.381092273097854)
--(axis cs:37,0.381092273097854)
--(axis cs:37,0.376538135273763)
--(axis cs:38,0.376538135273763)
--(axis cs:38,0.371573041280322)
--(axis cs:39,0.371573041280322)
--(axis cs:39,0.367053388503217)
--(axis cs:40,0.367053388503217)
--(axis cs:40,0.362485648787748)
--(axis cs:41,0.362485648787748)
--(axis cs:41,0.358511632580804)
--(axis cs:42,0.358511632580804)
--(axis cs:42,0.354812312625016)
--(axis cs:43,0.354812312625016)
--(axis cs:43,0.350677789000101)
--(axis cs:44,0.350677789000101)
--(axis cs:44,0.346199597278904)
--(axis cs:45,0.346199597278904)
--(axis cs:45,0.342040976555935)
--(axis cs:46,0.342040976555935)
--(axis cs:46,0.338286459319481)
--(axis cs:47,0.338286459319481)
--(axis cs:47,0.334400507682392)
--(axis cs:48,0.334400507682392)
--(axis cs:48,0.330565979339279)
--(axis cs:49,0.330565979339279)
--(axis cs:49,0.325902677698316)
--(axis cs:50,0.325902677698316)
--(axis cs:50,0.322339242311464)
--(axis cs:51,0.322339242311464)
--(axis cs:51,0.319176332512046)
--(axis cs:52,0.319176332512046)
--(axis cs:52,0.315538921641033)
--(axis cs:53,0.315538921641033)
--(axis cs:53,0.311957593527099)
--(axis cs:54,0.311957593527099)
--(axis cs:54,0.308867766767955)
--(axis cs:55,0.308867766767955)
--(axis cs:55,0.304925845596419)
--(axis cs:56,0.304925845596419)
--(axis cs:56,0.301031550900351)
--(axis cs:57,0.301031550900351)
--(axis cs:57,0.297307878340188)
--(axis cs:58,0.297307878340188)
--(axis cs:58,0.293482958800603)
--(axis cs:59,0.293482958800603)
--(axis cs:59,0.290267771374198)
--(axis cs:60,0.290267771374198)
--(axis cs:60,0.286659048040471)
--(axis cs:61,0.286659048040471)
--(axis cs:61,0.283162007485639)
--(axis cs:62,0.283162007485639)
--(axis cs:62,0.279942091055374)
--(axis cs:63,0.279942091055374)
--(axis cs:63,0.277684588489523)
--(axis cs:64,0.277684588489523)
--(axis cs:64,0.274502523263343)
--(axis cs:65,0.274502523263343)
--(axis cs:65,0.271261085936209)
--(axis cs:66,0.271261085936209)
--(axis cs:66,0.268232685507466)
--(axis cs:67,0.268232685507466)
--(axis cs:67,0.265626432372333)
--(axis cs:68,0.265626432372333)
--(axis cs:68,0.262448284083694)
--(axis cs:69,0.262448284083694)
--(axis cs:69,0.260227557288779)
--(axis cs:70,0.260227557288779)
--(axis cs:70,0.257125136616442)
--(axis cs:71,0.257125136616442)
--(axis cs:71,0.255396746602122)
--(axis cs:72,0.255396746602122)
--(axis cs:72,0.253592656782027)
--(axis cs:73,0.253592656782027)
--(axis cs:73,0.251110298243512)
--(axis cs:74,0.251110298243512)
--(axis cs:74,0.248943015648144)
--(axis cs:75,0.248943015648144)
--(axis cs:75,0.24692902171472)
--(axis cs:76,0.24692902171472)
--(axis cs:76,0.244344123138942)
--(axis cs:77,0.244344123138942)
--(axis cs:77,0.242926436771493)
--(axis cs:78,0.242926436771493)
--(axis cs:78,0.241198516679328)
--(axis cs:79,0.241198516679328)
--(axis cs:79,0.239473242635001)
--(axis cs:80,0.239473242635001)
--(axis cs:80,0.237262629836524)
--(axis cs:81,0.237262629836524)
--(axis cs:81,0.235705704511231)
--(axis cs:82,0.235705704511231)
--(axis cs:82,0.234032417394592)
--(axis cs:83,0.234032417394592)
--(axis cs:83,0.232834487712474)
--(axis cs:84,0.232834487712474)
--(axis cs:84,0.231558938815788)
--(axis cs:85,0.231558938815788)
--(axis cs:85,0.230191617632785)
--(axis cs:86,0.230191617632785)
--(axis cs:86,0.230191617632785)
--(axis cs:87,0.230191617632785)
--(axis cs:87,0.230191617632785)
--(axis cs:88,0.230191617632785)
--(axis cs:88,0.230191617632785)
--(axis cs:89,0.230191617632785)
--(axis cs:89,0.230191617632785)
--(axis cs:90,0.230191617632785)
--(axis cs:90,0.230191617632785)
--(axis cs:91,0.230191617632785)
--(axis cs:91,0.230191617632785)
--(axis cs:92,0.230191617632785)
--(axis cs:92,0.230191617632785)
--(axis cs:93,0.230191617632785)
--(axis cs:93,0.230191617632785)
--(axis cs:94,0.230191617632785)
--(axis cs:94,0.230191617632785)
--(axis cs:95,0.230191617632785)
--(axis cs:95,0.230191617632785)
--(axis cs:96,0.230191617632785)
--(axis cs:96,0.230191617632785)
--(axis cs:97,0.230191617632785)
--(axis cs:97,0.230191617632785)
--(axis cs:98,0.230191617632785)
--(axis cs:98,0.230191617632785)
--(axis cs:99,0.230191617632785)
--(axis cs:99,0.230191617632785)
--(axis cs:100,0.230191617632785)
--(axis cs:100,0.230191617632785)
--(axis cs:101,0.230191617632785)
--(axis cs:101,0.230191617632785)
--(axis cs:102,0.230191617632785)
--(axis cs:102,0.230191617632785)
--(axis cs:103,0.230191617632785)
--(axis cs:103,0.230191617632785)
--(axis cs:104,0.230191617632785)
--(axis cs:104,0.230191617632785)
--(axis cs:105,0.230191617632785)
--(axis cs:105,0.230191617632785)
--(axis cs:106,0.230191617632785)
--(axis cs:106,0.230191617632785)
--(axis cs:107,0.230191617632785)
--(axis cs:107,0.230191617632785)
--(axis cs:108,0.230191617632785)
--(axis cs:108,0.230191617632785)
--(axis cs:109,0.230191617632785)
--(axis cs:109,0.230191617632785)
--(axis cs:110,0.230191617632785)
--(axis cs:110,0.230191617632785)
--(axis cs:110,0.240515535835811)
--(axis cs:110,0.240515535835811)
--(axis cs:110,0.240515535835811)
--(axis cs:109,0.240515535835811)
--(axis cs:109,0.240515535835811)
--(axis cs:108,0.240515535835811)
--(axis cs:108,0.240515535835811)
--(axis cs:107,0.240515535835811)
--(axis cs:107,0.240515535835811)
--(axis cs:106,0.240515535835811)
--(axis cs:106,0.240515535835811)
--(axis cs:105,0.240515535835811)
--(axis cs:105,0.240515535835811)
--(axis cs:104,0.240515535835811)
--(axis cs:104,0.240515535835811)
--(axis cs:103,0.240515535835811)
--(axis cs:103,0.240515535835811)
--(axis cs:102,0.240515535835811)
--(axis cs:102,0.240515535835811)
--(axis cs:101,0.240515535835811)
--(axis cs:101,0.240515535835811)
--(axis cs:100,0.240515535835811)
--(axis cs:100,0.240515535835811)
--(axis cs:99,0.240515535835811)
--(axis cs:99,0.240515535835811)
--(axis cs:98,0.240515535835811)
--(axis cs:98,0.240515535835811)
--(axis cs:97,0.240515535835811)
--(axis cs:97,0.240515535835811)
--(axis cs:96,0.240515535835811)
--(axis cs:96,0.240515535835811)
--(axis cs:95,0.240515535835811)
--(axis cs:95,0.240515535835811)
--(axis cs:94,0.240515535835811)
--(axis cs:94,0.240515535835811)
--(axis cs:93,0.240515535835811)
--(axis cs:93,0.240515535835811)
--(axis cs:92,0.240515535835811)
--(axis cs:92,0.240515535835811)
--(axis cs:91,0.240515535835811)
--(axis cs:91,0.240515535835811)
--(axis cs:90,0.240515535835811)
--(axis cs:90,0.240515535835811)
--(axis cs:89,0.240515535835811)
--(axis cs:89,0.240515535835811)
--(axis cs:88,0.240515535835811)
--(axis cs:88,0.240515535835811)
--(axis cs:87,0.240515535835811)
--(axis cs:87,0.240515535835811)
--(axis cs:86,0.240515535835811)
--(axis cs:86,0.240515535835811)
--(axis cs:85,0.240515535835811)
--(axis cs:85,0.241778315639505)
--(axis cs:84,0.241778315639505)
--(axis cs:84,0.242963647631616)
--(axis cs:83,0.242963647631616)
--(axis cs:83,0.244082784417431)
--(axis cs:82,0.244082784417431)
--(axis cs:82,0.245655055063488)
--(axis cs:81,0.245655055063488)
--(axis cs:81,0.247125922708962)
--(axis cs:80,0.247125922708962)
--(axis cs:80,0.249221477327844)
--(axis cs:79,0.249221477327844)
--(axis cs:79,0.250863769427086)
--(axis cs:78,0.250863769427086)
--(axis cs:78,0.252515144205187)
--(axis cs:77,0.252515144205187)
--(axis cs:77,0.253875508013123)
--(axis cs:76,0.253875508013123)
--(axis cs:76,0.256363396080448)
--(axis cs:75,0.256363396080448)
--(axis cs:75,0.258305564015671)
--(axis cs:74,0.258305564015671)
--(axis cs:74,0.260401183669732)
--(axis cs:73,0.260401183669732)
--(axis cs:73,0.262806213394756)
--(axis cs:72,0.262806213394756)
--(axis cs:72,0.264558389929851)
--(axis cs:71,0.264558389929851)
--(axis cs:71,0.266240231574582)
--(axis cs:70,0.266240231574582)
--(axis cs:70,0.26926355841529)
--(axis cs:69,0.26926355841529)
--(axis cs:69,0.271430362628832)
--(axis cs:68,0.271430362628832)
--(axis cs:68,0.27453654466748)
--(axis cs:67,0.27453654466748)
--(axis cs:67,0.277086933134518)
--(axis cs:66,0.277086933134518)
--(axis cs:66,0.280055286488689)
--(axis cs:65,0.280055286488689)
--(axis cs:65,0.283236787030386)
--(axis cs:64,0.283236787030386)
--(axis cs:64,0.286362753350251)
--(axis cs:63,0.286362753350251)
--(axis cs:63,0.288582841886018)
--(axis cs:62,0.288582841886018)
--(axis cs:62,0.291752248582561)
--(axis cs:61,0.291752248582561)
--(axis cs:61,0.295197672964536)
--(axis cs:60,0.295197672964536)
--(axis cs:60,0.298756100803289)
--(axis cs:59,0.298756100803289)
--(axis cs:59,0.301928470596343)
--(axis cs:58,0.301928470596343)
--(axis cs:58,0.305705176592372)
--(axis cs:57,0.305705176592372)
--(axis cs:57,0.309384891953181)
--(axis cs:56,0.309384891953181)
--(axis cs:56,0.313235539748241)
--(axis cs:55,0.313235539748241)
--(axis cs:55,0.317135047007999)
--(axis cs:54,0.317135047007999)
--(axis cs:54,0.32019272274409)
--(axis cs:53,0.32019272274409)
--(axis cs:53,0.323738513113755)
--(axis cs:52,0.323738513113755)
--(axis cs:52,0.327341216224084)
--(axis cs:51,0.327341216224084)
--(axis cs:51,0.330475716508279)
--(axis cs:50,0.330475716508279)
--(axis cs:50,0.334009033047749)
--(axis cs:49,0.334009033047749)
--(axis cs:49,0.338634710804742)
--(axis cs:48,0.338634710804742)
--(axis cs:48,0.342439635052981)
--(axis cs:47,0.342439635052981)
--(axis cs:47,0.346297281474583)
--(axis cs:46,0.346297281474583)
--(axis cs:46,0.350025742986271)
--(axis cs:45,0.350025742986271)
--(axis cs:45,0.354156620129868)
--(axis cs:44,0.354156620129868)
--(axis cs:44,0.358606066927645)
--(axis cs:43,0.358606066927645)
--(axis cs:43,0.36271511122061)
--(axis cs:42,0.36271511122061)
--(axis cs:42,0.36639248735015)
--(axis cs:41,0.36639248735015)
--(axis cs:41,0.370344113832055)
--(axis cs:40,0.370344113832055)
--(axis cs:40,0.37488712503057)
--(axis cs:39,0.37488712503057)
--(axis cs:39,0.3793831527871)
--(axis cs:38,0.3793831527871)
--(axis cs:38,0.384323233220758)
--(axis cs:37,0.384323233220758)
--(axis cs:37,0.388855068120464)
--(axis cs:36,0.388855068120464)
--(axis cs:36,0.393786039944466)
--(axis cs:35,0.393786039944466)
--(axis cs:35,0.398881054274237)
--(axis cs:34,0.398881054274237)
--(axis cs:34,0.403810125849817)
--(axis cs:33,0.403810125849817)
--(axis cs:33,0.409562850635964)
--(axis cs:32,0.409562850635964)
--(axis cs:32,0.414778424345396)
--(axis cs:31,0.414778424345396)
--(axis cs:31,0.420108201409319)
--(axis cs:30,0.420108201409319)
--(axis cs:30,0.425239457362038)
--(axis cs:29,0.425239457362038)
--(axis cs:29,0.431026194943712)
--(axis cs:28,0.431026194943712)
--(axis cs:28,0.436841918126261)
--(axis cs:27,0.436841918126261)
--(axis cs:27,0.441976176887911)
--(axis cs:26,0.441976176887911)
--(axis cs:26,0.447996611313136)
--(axis cs:25,0.447996611313136)
--(axis cs:25,0.454057626370646)
--(axis cs:24,0.454057626370646)
--(axis cs:24,0.460599581318179)
--(axis cs:23,0.460599581318179)
--(axis cs:23,0.467848451504062)
--(axis cs:22,0.467848451504062)
--(axis cs:22,0.474543724084224)
--(axis cs:21,0.474543724084224)
--(axis cs:21,0.481242497328693)
--(axis cs:20,0.481242497328693)
--(axis cs:20,0.487297780507088)
--(axis cs:19,0.487297780507088)
--(axis cs:19,0.494472326639106)
--(axis cs:18,0.494472326639106)
--(axis cs:18,0.502073681091348)
--(axis cs:17,0.502073681091348)
--(axis cs:17,0.50922477761472)
--(axis cs:16,0.50922477761472)
--(axis cs:16,0.516655339112827)
--(axis cs:15,0.516655339112827)
--(axis cs:15,0.524659015757947)
--(axis cs:14,0.524659015757947)
--(axis cs:14,0.532177896610993)
--(axis cs:13,0.532177896610993)
--(axis cs:13,0.541042308835227)
--(axis cs:12,0.541042308835227)
--(axis cs:12,0.549872919425049)
--(axis cs:11,0.549872919425049)
--(axis cs:11,0.558554908897611)
--(axis cs:10,0.558554908897611)
--(axis cs:10,0.567748895127073)
--(axis cs:9,0.567748895127073)
--(axis cs:9,0.576612608810634)
--(axis cs:8,0.576612608810634)
--(axis cs:8,0.585832175311438)
--(axis cs:7,0.585832175311438)
--(axis cs:7,0.595506163326291)
--(axis cs:6,0.595506163326291)
--(axis cs:6,0.606538431072083)
--(axis cs:5,0.606538431072083)
--(axis cs:5,0.618864368139604)
--(axis cs:4,0.618864368139604)
--(axis cs:4,0.630772562781648)
--(axis cs:3,0.630772562781648)
--(axis cs:3,0.644590928998796)
--(axis cs:2,0.644590928998796)
--(axis cs:2,0.662386818224835)
--(axis cs:1,0.662386818224835)
--(axis cs:1,0.687523238286971)
--(axis cs:0,0.687523238286971)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.81574780480783
1 0.787661822759695
2 0.768599120762503
3 0.757062058007136
4 0.746215056711339
5 0.735896520638198
6 0.724803517073389
7 0.715124674496156
8 0.70837880456467
9 0.70066253544352
10 0.692704836744583
11 0.686391544518309
12 0.67825956994927
13 0.671328253776558
14 0.665117307142391
15 0.657565454384211
16 0.651316300573193
17 0.645982305973609
18 0.64007832145624
19 0.635774170445763
20 0.629859304340907
21 0.624536760826481
22 0.619829006519947
23 0.614290010805732
24 0.60733961531098
25 0.60250814471448
26 0.596315789249583
27 0.590361603417929
28 0.586053604066577
29 0.58065374362024
30 0.57645418148926
31 0.5719254585043
32 0.568120880113879
33 0.56343980171649
34 0.558870135846932
35 0.554501057938614
36 0.548521330679092
37 0.544561236550224
38 0.539843016450149
39 0.535325081590515
40 0.53194860458507
41 0.528397406360861
42 0.52477678729269
43 0.520222939138498
44 0.516451600134082
45 0.513389634125381
46 0.509235436141899
47 0.504748780316861
48 0.499797895151074
49 0.496579780917808
50 0.492271612366849
51 0.48954470551913
52 0.485537518297964
53 0.482664515231112
54 0.478340064372104
55 0.474625356584268
56 0.470664032124369
57 0.466589672115597
58 0.462436054856408
59 0.459903893022834
60 0.456007778150773
61 0.452314047989021
62 0.448854667124861
63 0.446187147312312
64 0.444347200313086
65 0.442251222953118
66 0.43870691217255
67 0.436470686021532
68 0.432498970008884
69 0.43099574618065
70 0.42677247687821
71 0.423558482969498
72 0.420957062917759
73 0.41873630467259
74 0.416671020802441
75 0.415864560762178
76 0.41303169590685
77 0.410649393407027
78 0.408781390101157
79 0.407151480252269
80 0.405793176731828
81 0.402221053697216
82 0.400350258098625
83 0.39874885706623
84 0.397055655974654
85 0.395681760971281
86 0.395193264970082
87 0.395193264970082
88 0.395193264970082
89 0.395193264970082
90 0.395193264970082
91 0.395193264970082
92 0.395193264970082
93 0.395193264970082
94 0.395193264970082
95 0.395193264970082
96 0.395193264970082
97 0.395193264970082
98 0.395193264970082
99 0.395193264970082
100 0.395193264970082
101 0.395193264970082
102 0.395193264970082
103 0.395193264970082
104 0.395193264970082
105 0.395193264970082
106 0.395193264970082
107 0.395193264970082
108 0.395193264970082
109 0.395193264970082
110 0.395193264970082
};
\addlegendentry{Users in $Q$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.684540781060999
1 0.659294044356644
2 0.641425503479609
3 0.627553395465975
4 0.615600859833408
5 0.603230829342378
6 0.592160802508225
7 0.582454803235933
8 0.57320567230608
9 0.564314352468529
10 0.55509250538957
11 0.546384909299113
12 0.537528931892915
13 0.528639734027497
14 0.521100261867238
15 0.513075122099366
16 0.505625133510713
17 0.498455740023908
18 0.490835396728645
19 0.483643255510757
20 0.47757337804401
21 0.470858711829209
22 0.46414785670979
23 0.456882483706142
24 0.45032581432045
25 0.444251182868416
26 0.438217210944906
27 0.433071470489344
28 0.427242783134171
29 0.42144310734502
30 0.416300285046137
31 0.410958439082074
32 0.405730960766515
33 0.399965062542165
34 0.395024557482281
35 0.389917534562956
36 0.38497460147867
37 0.380431375392136
38 0.375478520703599
39 0.370970431047524
40 0.366414797399099
41 0.362451746044794
42 0.358763179048914
43 0.354641144478681
44 0.350177046267367
45 0.346032030813961
46 0.342290294179081
47 0.338418232027734
48 0.334598238242575
49 0.329953412234513
50 0.326404770488619
51 0.323255822270332
52 0.319635476494992
53 0.316071623322227
54 0.312997610028071
55 0.309076549951521
56 0.305203723335314
57 0.301501675351275
58 0.297700482470103
59 0.294506370622733
60 0.290922405379069
61 0.287450777629915
62 0.284255734924096
63 0.282016661243149
64 0.278862236264565
65 0.275650330622686
66 0.27265152371861
67 0.270072812652298
68 0.266930147195979
69 0.264736012926708
70 0.261672598353014
71 0.259967166286672
72 0.258188687754669
73 0.255744490647493
74 0.253612575920522
75 0.251634038094191
76 0.249097025760904
77 0.247707639959848
78 0.246017523866305
79 0.24433324141172
80 0.242179471409071
81 0.24066506095732
82 0.23904168786486
83 0.237882697863091
84 0.236651739530034
85 0.235336094001028
86 0.235336094001028
87 0.235336094001028
88 0.235336094001028
89 0.235336094001028
90 0.235336094001028
91 0.235336094001028
92 0.235336094001028
93 0.235336094001028
94 0.235336094001028
95 0.235336094001028
96 0.235336094001028
97 0.235336094001028
98 0.235336094001028
99 0.235336094001028
100 0.235336094001028
101 0.235336094001028
102 0.235336094001028
103 0.235336094001028
104 0.235336094001028
105 0.235336094001028
106 0.235336094001028
107 0.235336094001028
108 0.235336094001028
109 0.235336094001028
110 0.235336094001028
};
\addlegendentry{Users in $\overline{Q}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/24/survial_curve_upvotes_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.137915763308945, ymax=0.968097853570035,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.930362304012713)
--(axis cs:0,0.923279585620177)
--(axis cs:1,0.923279585620177)
--(axis cs:1,0.910547596375315)
--(axis cs:2,0.910547596375315)
--(axis cs:2,0.900745436955764)
--(axis cs:3,0.900745436955764)
--(axis cs:3,0.894465862343466)
--(axis cs:4,0.894465862343466)
--(axis cs:4,0.888784307145596)
--(axis cs:5,0.888784307145596)
--(axis cs:5,0.881124934785975)
--(axis cs:6,0.881124934785975)
--(axis cs:6,0.874290500600272)
--(axis cs:7,0.874290500600272)
--(axis cs:7,0.868402185217959)
--(axis cs:8,0.868402185217959)
--(axis cs:8,0.863311458222108)
--(axis cs:9,0.863311458222108)
--(axis cs:9,0.857886551933015)
--(axis cs:10,0.857886551933015)
--(axis cs:10,0.852923047550028)
--(axis cs:11,0.852923047550028)
--(axis cs:11,0.847267573164683)
--(axis cs:12,0.847267573164683)
--(axis cs:12,0.841132722894392)
--(axis cs:13,0.841132722894392)
--(axis cs:13,0.835827118526039)
--(axis cs:14,0.835827118526039)
--(axis cs:14,0.831001049516614)
--(axis cs:15,0.831001049516614)
--(axis cs:15,0.825083964714936)
--(axis cs:16,0.825083964714936)
--(axis cs:16,0.820466287616933)
--(axis cs:17,0.820466287616933)
--(axis cs:17,0.815555677525789)
--(axis cs:18,0.815555677525789)
--(axis cs:18,0.809658235926461)
--(axis cs:19,0.809658235926461)
--(axis cs:19,0.805089891542349)
--(axis cs:20,0.805089891542349)
--(axis cs:20,0.80035047226331)
--(axis cs:21,0.80035047226331)
--(axis cs:21,0.79498351724839)
--(axis cs:22,0.79498351724839)
--(axis cs:22,0.789700363270629)
--(axis cs:23,0.789700363270629)
--(axis cs:23,0.783907571789838)
--(axis cs:24,0.783907571789838)
--(axis cs:24,0.778909162723249)
--(axis cs:25,0.778909162723249)
--(axis cs:25,0.774311234679419)
--(axis cs:26,0.774311234679419)
--(axis cs:26,0.768363375293473)
--(axis cs:27,0.768363375293473)
--(axis cs:27,0.763323079098563)
--(axis cs:28,0.763323079098563)
--(axis cs:28,0.759204574603542)
--(axis cs:29,0.759204574603542)
--(axis cs:29,0.753389041361634)
--(axis cs:30,0.753389041361634)
--(axis cs:30,0.748865188484819)
--(axis cs:31,0.748865188484819)
--(axis cs:31,0.74407095717854)
--(axis cs:32,0.74407095717854)
--(axis cs:32,0.739213417829668)
--(axis cs:33,0.739213417829668)
--(axis cs:33,0.734512267613676)
--(axis cs:34,0.734512267613676)
--(axis cs:34,0.729365555679266)
--(axis cs:35,0.729365555679266)
--(axis cs:35,0.724608984045314)
--(axis cs:36,0.724608984045314)
--(axis cs:36,0.719461783770763)
--(axis cs:37,0.719461783770763)
--(axis cs:37,0.715748009580264)
--(axis cs:38,0.715748009580264)
--(axis cs:38,0.710937322564094)
--(axis cs:39,0.710937322564094)
--(axis cs:39,0.706352732431697)
--(axis cs:40,0.706352732431697)
--(axis cs:40,0.701353777619043)
--(axis cs:41,0.701353777619043)
--(axis cs:41,0.696347207294542)
--(axis cs:42,0.696347207294542)
--(axis cs:42,0.692461262189034)
--(axis cs:43,0.692461262189034)
--(axis cs:43,0.688068779724233)
--(axis cs:44,0.688068779724233)
--(axis cs:44,0.683585667985938)
--(axis cs:45,0.683585667985938)
--(axis cs:45,0.679664613310606)
--(axis cs:46,0.679664613310606)
--(axis cs:46,0.675029065338166)
--(axis cs:47,0.675029065338166)
--(axis cs:47,0.670592201561049)
--(axis cs:48,0.670592201561049)
--(axis cs:48,0.664704379672735)
--(axis cs:49,0.664704379672735)
--(axis cs:49,0.659968169824564)
--(axis cs:50,0.659968169824564)
--(axis cs:50,0.654520060183601)
--(axis cs:51,0.654520060183601)
--(axis cs:51,0.651421377271151)
--(axis cs:52,0.651421377271151)
--(axis cs:52,0.64633547504531)
--(axis cs:53,0.64633547504531)
--(axis cs:53,0.642006064002785)
--(axis cs:54,0.642006064002785)
--(axis cs:54,0.637028487682308)
--(axis cs:55,0.637028487682308)
--(axis cs:55,0.632738387227486)
--(axis cs:56,0.632738387227486)
--(axis cs:56,0.627874699797362)
--(axis cs:57,0.627874699797362)
--(axis cs:57,0.622517042977437)
--(axis cs:58,0.622517042977437)
--(axis cs:58,0.617758721413108)
--(axis cs:59,0.617758721413108)
--(axis cs:59,0.612734015826419)
--(axis cs:60,0.612734015826419)
--(axis cs:60,0.607437790942742)
--(axis cs:61,0.607437790942742)
--(axis cs:61,0.603307178975514)
--(axis cs:62,0.603307178975514)
--(axis cs:62,0.598223650868472)
--(axis cs:63,0.598223650868472)
--(axis cs:63,0.595684040887156)
--(axis cs:64,0.595684040887156)
--(axis cs:64,0.59175423724588)
--(axis cs:65,0.59175423724588)
--(axis cs:65,0.58905311249525)
--(axis cs:66,0.58905311249525)
--(axis cs:66,0.584542580488)
--(axis cs:67,0.584542580488)
--(axis cs:67,0.581153735860174)
--(axis cs:68,0.581153735860174)
--(axis cs:68,0.577162060385655)
--(axis cs:69,0.577162060385655)
--(axis cs:69,0.57476210693997)
--(axis cs:70,0.57476210693997)
--(axis cs:70,0.57050800172733)
--(axis cs:71,0.57050800172733)
--(axis cs:71,0.567393961526949)
--(axis cs:72,0.567393961526949)
--(axis cs:72,0.564558920937658)
--(axis cs:73,0.564558920937658)
--(axis cs:73,0.561005454750585)
--(axis cs:74,0.561005454750585)
--(axis cs:74,0.557508997137296)
--(axis cs:75,0.557508997137296)
--(axis cs:75,0.554944048294458)
--(axis cs:76,0.554944048294458)
--(axis cs:76,0.551369501452165)
--(axis cs:77,0.551369501452165)
--(axis cs:77,0.549249404053011)
--(axis cs:78,0.549249404053011)
--(axis cs:78,0.546036226096039)
--(axis cs:79,0.546036226096039)
--(axis cs:79,0.543425994133053)
--(axis cs:80,0.543425994133053)
--(axis cs:80,0.541226327189124)
--(axis cs:81,0.541226327189124)
--(axis cs:81,0.537775547632209)
--(axis cs:82,0.537775547632209)
--(axis cs:82,0.534443129148908)
--(axis cs:83,0.534443129148908)
--(axis cs:83,0.532177110072578)
--(axis cs:84,0.532177110072578)
--(axis cs:84,0.530120282887262)
--(axis cs:85,0.530120282887262)
--(axis cs:85,0.527173519924763)
--(axis cs:86,0.527173519924763)
--(axis cs:86,0.526777600286394)
--(axis cs:87,0.526777600286394)
--(axis cs:87,0.526777600286394)
--(axis cs:88,0.526777600286394)
--(axis cs:88,0.526777600286394)
--(axis cs:89,0.526777600286394)
--(axis cs:89,0.526777600286394)
--(axis cs:90,0.526777600286394)
--(axis cs:90,0.526777600286394)
--(axis cs:91,0.526777600286394)
--(axis cs:91,0.526777600286394)
--(axis cs:92,0.526777600286394)
--(axis cs:92,0.526777600286394)
--(axis cs:93,0.526777600286394)
--(axis cs:93,0.526777600286394)
--(axis cs:94,0.526777600286394)
--(axis cs:94,0.526777600286394)
--(axis cs:95,0.526777600286394)
--(axis cs:95,0.526777600286394)
--(axis cs:96,0.526777600286394)
--(axis cs:96,0.526777600286394)
--(axis cs:97,0.526777600286394)
--(axis cs:97,0.526777600286394)
--(axis cs:98,0.526777600286394)
--(axis cs:98,0.526777600286394)
--(axis cs:99,0.526777600286394)
--(axis cs:99,0.526777600286394)
--(axis cs:100,0.526777600286394)
--(axis cs:100,0.526777600286394)
--(axis cs:101,0.526777600286394)
--(axis cs:101,0.526777600286394)
--(axis cs:102,0.526777600286394)
--(axis cs:102,0.526777600286394)
--(axis cs:103,0.526777600286394)
--(axis cs:103,0.526777600286394)
--(axis cs:104,0.526777600286394)
--(axis cs:104,0.526777600286394)
--(axis cs:105,0.526777600286394)
--(axis cs:105,0.526777600286394)
--(axis cs:106,0.526777600286394)
--(axis cs:106,0.526777600286394)
--(axis cs:107,0.526777600286394)
--(axis cs:107,0.526777600286394)
--(axis cs:108,0.526777600286394)
--(axis cs:108,0.526777600286394)
--(axis cs:109,0.526777600286394)
--(axis cs:109,0.526777600286394)
--(axis cs:110,0.526777600286394)
--(axis cs:110,0.526777600286394)
--(axis cs:110,0.547460602769873)
--(axis cs:110,0.547460602769873)
--(axis cs:110,0.547460602769873)
--(axis cs:109,0.547460602769873)
--(axis cs:109,0.547460602769873)
--(axis cs:108,0.547460602769873)
--(axis cs:108,0.547460602769873)
--(axis cs:107,0.547460602769873)
--(axis cs:107,0.547460602769873)
--(axis cs:106,0.547460602769873)
--(axis cs:106,0.547460602769873)
--(axis cs:105,0.547460602769873)
--(axis cs:105,0.547460602769873)
--(axis cs:104,0.547460602769873)
--(axis cs:104,0.547460602769873)
--(axis cs:103,0.547460602769873)
--(axis cs:103,0.547460602769873)
--(axis cs:102,0.547460602769873)
--(axis cs:102,0.547460602769873)
--(axis cs:101,0.547460602769873)
--(axis cs:101,0.547460602769873)
--(axis cs:100,0.547460602769873)
--(axis cs:100,0.547460602769873)
--(axis cs:99,0.547460602769873)
--(axis cs:99,0.547460602769873)
--(axis cs:98,0.547460602769873)
--(axis cs:98,0.547460602769873)
--(axis cs:97,0.547460602769873)
--(axis cs:97,0.547460602769873)
--(axis cs:96,0.547460602769873)
--(axis cs:96,0.547460602769873)
--(axis cs:95,0.547460602769873)
--(axis cs:95,0.547460602769873)
--(axis cs:94,0.547460602769873)
--(axis cs:94,0.547460602769873)
--(axis cs:93,0.547460602769873)
--(axis cs:93,0.547460602769873)
--(axis cs:92,0.547460602769873)
--(axis cs:92,0.547460602769873)
--(axis cs:91,0.547460602769873)
--(axis cs:91,0.547460602769873)
--(axis cs:90,0.547460602769873)
--(axis cs:90,0.547460602769873)
--(axis cs:89,0.547460602769873)
--(axis cs:89,0.547460602769873)
--(axis cs:88,0.547460602769873)
--(axis cs:88,0.547460602769873)
--(axis cs:87,0.547460602769873)
--(axis cs:87,0.547460602769873)
--(axis cs:86,0.547460602769873)
--(axis cs:86,0.547818263557601)
--(axis cs:85,0.547818263557601)
--(axis cs:85,0.550501424537477)
--(axis cs:84,0.550501424537477)
--(axis cs:84,0.552387128514497)
--(axis cs:83,0.552387128514497)
--(axis cs:83,0.554475347628874)
--(axis cs:82,0.554475347628874)
--(axis cs:82,0.557563453318216)
--(axis cs:81,0.557563453318216)
--(axis cs:81,0.560772623762462)
--(axis cs:80,0.560772623762462)
--(axis cs:80,0.562824488999939)
--(axis cs:79,0.562824488999939)
--(axis cs:79,0.565268810741067)
--(axis cs:78,0.565268810741067)
--(axis cs:78,0.568289118036452)
--(axis cs:77,0.568289118036452)
--(axis cs:77,0.5702882957539)
--(axis cs:76,0.5702882957539)
--(axis cs:76,0.573670639187428)
--(axis cs:75,0.573670639187428)
--(axis cs:75,0.576103820484214)
--(axis cs:74,0.576103820484214)
--(axis cs:74,0.579427420590942)
--(axis cs:73,0.579427420590942)
--(axis cs:73,0.582812055292185)
--(axis cs:72,0.582812055292185)
--(axis cs:72,0.58551858274291)
--(axis cs:71,0.58551858274291)
--(axis cs:71,0.588495647878446)
--(axis cs:70,0.588495647878446)
--(axis cs:70,0.592567897566632)
--(axis cs:69,0.592567897566632)
--(axis cs:69,0.594868509217383)
--(axis cs:68,0.594868509217383)
--(axis cs:68,0.598699625327295)
--(axis cs:67,0.598699625327295)
--(axis cs:67,0.601955626560532)
--(axis cs:66,0.601955626560532)
--(axis cs:66,0.606295566715543)
--(axis cs:65,0.606295566715543)
--(axis cs:65,0.608898240577446)
--(axis cs:64,0.608898240577446)
--(axis cs:64,0.612689161755844)
--(axis cs:63,0.612689161755844)
--(axis cs:63,0.615141919265811)
--(axis cs:62,0.615141919265811)
--(axis cs:62,0.620055396130657)
--(axis cs:61,0.620055396130657)
--(axis cs:61,0.624051173541829)
--(axis cs:60,0.624051173541829)
--(axis cs:60,0.629178787577835)
--(axis cs:59,0.629178787577835)
--(axis cs:59,0.634046252071568)
--(axis cs:58,0.634046252071568)
--(axis cs:58,0.638658800176425)
--(axis cs:57,0.638658800176425)
--(axis cs:57,0.643854332818597)
--(axis cs:56,0.643854332818597)
--(axis cs:56,0.648573450667965)
--(axis cs:55,0.648573450667965)
--(axis cs:55,0.652738208762697)
--(axis cs:54,0.652738208762697)
--(axis cs:54,0.65757157169892)
--(axis cs:53,0.65757157169892)
--(axis cs:53,0.661776865180356)
--(axis cs:52,0.661776865180356)
--(axis cs:52,0.666718353425763)
--(axis cs:51,0.666718353425763)
--(axis cs:51,0.669730842951047)
--(axis cs:50,0.669730842951047)
--(axis cs:50,0.675029886005851)
--(axis cs:49,0.675029886005851)
--(axis cs:49,0.679637749077957)
--(axis cs:48,0.679637749077957)
--(axis cs:48,0.685367303333499)
--(axis cs:47,0.685367303333499)
--(axis cs:47,0.689686000380005)
--(axis cs:46,0.689686000380005)
--(axis cs:46,0.694198791737377)
--(axis cs:45,0.694198791737377)
--(axis cs:45,0.698016482191535)
--(axis cs:44,0.698016482191535)
--(axis cs:44,0.702382064242153)
--(axis cs:43,0.702382064242153)
--(axis cs:43,0.706660578525198)
--(axis cs:42,0.706660578525198)
--(axis cs:42,0.710446348558706)
--(axis cs:41,0.710446348558706)
--(axis cs:41,0.715324548235961)
--(axis cs:40,0.715324548235961)
--(axis cs:40,0.72019580377078)
--(axis cs:39,0.72019580377078)
--(axis cs:39,0.724663688584718)
--(axis cs:38,0.724663688584718)
--(axis cs:38,0.729353089952336)
--(axis cs:37,0.729353089952336)
--(axis cs:37,0.732973369475355)
--(axis cs:36,0.732973369475355)
--(axis cs:36,0.737990733546193)
--(axis cs:35,0.737990733546193)
--(axis cs:35,0.742627398330573)
--(axis cs:34,0.742627398330573)
--(axis cs:34,0.747643826279793)
--(axis cs:33,0.747643826279793)
--(axis cs:33,0.752225602642154)
--(axis cs:32,0.752225602642154)
--(axis cs:32,0.756959421559361)
--(axis cs:31,0.756959421559361)
--(axis cs:31,0.761630995565374)
--(axis cs:30,0.761630995565374)
--(axis cs:30,0.76603838077487)
--(axis cs:29,0.76603838077487)
--(axis cs:29,0.771703036721519)
--(axis cs:28,0.771703036721519)
--(axis cs:28,0.775714544503139)
--(axis cs:27,0.775714544503139)
--(axis cs:27,0.780622963890507)
--(axis cs:26,0.780622963890507)
--(axis cs:26,0.786413047355856)
--(axis cs:25,0.786413047355856)
--(axis cs:25,0.790887653136647)
--(axis cs:24,0.790887653136647)
--(axis cs:24,0.795751526991987)
--(axis cs:23,0.795751526991987)
--(axis cs:23,0.801386830555132)
--(axis cs:22,0.801386830555132)
--(axis cs:22,0.806524075643092)
--(axis cs:21,0.806524075643092)
--(axis cs:21,0.811740464865744)
--(axis cs:20,0.811740464865744)
--(axis cs:20,0.816345159912641)
--(axis cs:19,0.816345159912641)
--(axis cs:19,0.820782129876121)
--(axis cs:18,0.820782129876121)
--(axis cs:18,0.82650788102667)
--(axis cs:17,0.82650788102667)
--(axis cs:17,0.83127317635921)
--(axis cs:16,0.83127317635921)
--(axis cs:16,0.835752446132969)
--(axis cs:15,0.835752446132969)
--(axis cs:15,0.841489263283825)
--(axis cs:14,0.841489263283825)
--(axis cs:14,0.846166118508357)
--(axis cs:13,0.846166118508357)
--(axis cs:13,0.851305627547713)
--(axis cs:12,0.851305627547713)
--(axis cs:12,0.857244855317478)
--(axis cs:11,0.857244855317478)
--(axis cs:11,0.86271662866589)
--(axis cs:10,0.86271662866589)
--(axis cs:10,0.867516028915205)
--(axis cs:9,0.867516028915205)
--(axis cs:9,0.872758505317138)
--(axis cs:8,0.872758505317138)
--(axis cs:8,0.877674687667956)
--(axis cs:7,0.877674687667956)
--(axis cs:7,0.883356483206288)
--(axis cs:6,0.883356483206288)
--(axis cs:6,0.889944349418382)
--(axis cs:5,0.889944349418382)
--(axis cs:5,0.897317159309861)
--(axis cs:4,0.897317159309861)
--(axis cs:4,0.902778823852054)
--(axis cs:3,0.902778823852054)
--(axis cs:3,0.908807888910959)
--(axis cs:2,0.908807888910959)
--(axis cs:2,0.918200853257262)
--(axis cs:1,0.918200853257262)
--(axis cs:1,0.930362304012713)
--(axis cs:0,0.930362304012713)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.662775625245158)
--(axis cs:0,0.65667449040845)
--(axis cs:1,0.65667449040845)
--(axis cs:1,0.626651877227668)
--(axis cs:2,0.626651877227668)
--(axis cs:2,0.605768290514878)
--(axis cs:3,0.605768290514878)
--(axis cs:3,0.590002384875793)
--(axis cs:4,0.590002384875793)
--(axis cs:4,0.576224702736963)
--(axis cs:5,0.576224702736963)
--(axis cs:5,0.562697439040913)
--(axis cs:6,0.562697439040913)
--(axis cs:6,0.55006411968399)
--(axis cs:7,0.55006411968399)
--(axis cs:7,0.538950262619126)
--(axis cs:8,0.538950262619126)
--(axis cs:8,0.528861740068961)
--(axis cs:9,0.528861740068961)
--(axis cs:9,0.518978699904826)
--(axis cs:10,0.518978699904826)
--(axis cs:10,0.50852791813092)
--(axis cs:11,0.50852791813092)
--(axis cs:11,0.49927026509769)
--(axis cs:12,0.49927026509769)
--(axis cs:12,0.489494409100848)
--(axis cs:13,0.489494409100848)
--(axis cs:13,0.479738329224489)
--(axis cs:14,0.479738329224489)
--(axis cs:14,0.471465652111443)
--(axis cs:15,0.471465652111443)
--(axis cs:15,0.462634393726143)
--(axis cs:16,0.462634393726143)
--(axis cs:16,0.454360068550431)
--(axis cs:17,0.454360068550431)
--(axis cs:17,0.446722664263309)
--(axis cs:18,0.446722664263309)
--(axis cs:18,0.438746093381362)
--(axis cs:19,0.438746093381362)
--(axis cs:19,0.431244833386992)
--(axis cs:20,0.431244833386992)
--(axis cs:20,0.424551552451345)
--(axis cs:21,0.424551552451345)
--(axis cs:21,0.417518539974357)
--(axis cs:22,0.417518539974357)
--(axis cs:22,0.410623850166634)
--(axis cs:23,0.410623850166634)
--(axis cs:23,0.403047521139978)
--(axis cs:24,0.403047521139978)
--(axis cs:24,0.395573337701327)
--(axis cs:25,0.395573337701327)
--(axis cs:25,0.389089978537153)
--(axis cs:26,0.389089978537153)
--(axis cs:26,0.382701948194849)
--(axis cs:27,0.382701948194849)
--(axis cs:27,0.377041760109452)
--(axis cs:28,0.377041760109452)
--(axis cs:28,0.370777518619171)
--(axis cs:29,0.370777518619171)
--(axis cs:29,0.364806017810648)
--(axis cs:30,0.364806017810648)
--(axis cs:30,0.359454243515863)
--(axis cs:31,0.359454243515863)
--(axis cs:31,0.353868935541986)
--(axis cs:32,0.353868935541986)
--(axis cs:32,0.34863581231361)
--(axis cs:33,0.34863581231361)
--(axis cs:33,0.34248218875187)
--(axis cs:34,0.34248218875187)
--(axis cs:34,0.337434859376343)
--(axis cs:35,0.337434859376343)
--(axis cs:35,0.332111229137984)
--(axis cs:36,0.332111229137984)
--(axis cs:36,0.326623731607881)
--(axis cs:37,0.326623731607881)
--(axis cs:37,0.321649781014756)
--(axis cs:38,0.321649781014756)
--(axis cs:38,0.316373269608431)
--(axis cs:39,0.316373269608431)
--(axis cs:39,0.311575398740487)
--(axis cs:40,0.311575398740487)
--(axis cs:40,0.307216928184075)
--(axis cs:41,0.307216928184075)
--(axis cs:41,0.303479566539468)
--(axis cs:42,0.303479566539468)
--(axis cs:42,0.299603886316729)
--(axis cs:43,0.299603886316729)
--(axis cs:43,0.295126800114628)
--(axis cs:44,0.295126800114628)
--(axis cs:44,0.290524610951081)
--(axis cs:45,0.290524610951081)
--(axis cs:45,0.286279248111105)
--(axis cs:46,0.286279248111105)
--(axis cs:46,0.282429919827128)
--(axis cs:47,0.282429919827128)
--(axis cs:47,0.27822832923814)
--(axis cs:48,0.27822832923814)
--(axis cs:48,0.27451433347645)
--(axis cs:49,0.27451433347645)
--(axis cs:49,0.269912388082302)
--(axis cs:50,0.269912388082302)
--(axis cs:50,0.266536257130222)
--(axis cs:51,0.266536257130222)
--(axis cs:51,0.26317427744213)
--(axis cs:52,0.26317427744213)
--(axis cs:52,0.259646802627305)
--(axis cs:53,0.259646802627305)
--(axis cs:53,0.25623955442321)
--(axis cs:54,0.25623955442321)
--(axis cs:54,0.253203278116751)
--(axis cs:55,0.253203278116751)
--(axis cs:55,0.249047108105359)
--(axis cs:56,0.249047108105359)
--(axis cs:56,0.245105149387232)
--(axis cs:57,0.245105149387232)
--(axis cs:57,0.241540201821046)
--(axis cs:58,0.241540201821046)
--(axis cs:58,0.237548880223442)
--(axis cs:59,0.237548880223442)
--(axis cs:59,0.234994458066115)
--(axis cs:60,0.234994458066115)
--(axis cs:60,0.231592737725505)
--(axis cs:61,0.231592737725505)
--(axis cs:61,0.227857389221652)
--(axis cs:62,0.227857389221652)
--(axis cs:62,0.224981351334291)
--(axis cs:63,0.224981351334291)
--(axis cs:63,0.222387706746116)
--(axis cs:64,0.222387706746116)
--(axis cs:64,0.219606822844352)
--(axis cs:65,0.219606822844352)
--(axis cs:65,0.216049493234308)
--(axis cs:66,0.216049493234308)
--(axis cs:66,0.213075460433792)
--(axis cs:67,0.213075460433792)
--(axis cs:67,0.210585764207603)
--(axis cs:68,0.210585764207603)
--(axis cs:68,0.206971201362944)
--(axis cs:69,0.206971201362944)
--(axis cs:69,0.20475071952236)
--(axis cs:70,0.20475071952236)
--(axis cs:70,0.201224183661827)
--(axis cs:71,0.201224183661827)
--(axis cs:71,0.199281118297179)
--(axis cs:72,0.199281118297179)
--(axis cs:72,0.197341035131872)
--(axis cs:73,0.197341035131872)
--(axis cs:73,0.195063081849407)
--(axis cs:74,0.195063081849407)
--(axis cs:74,0.193228087639588)
--(axis cs:75,0.193228087639588)
--(axis cs:75,0.191630397469334)
--(axis cs:76,0.191630397469334)
--(axis cs:76,0.188903914320963)
--(axis cs:77,0.188903914320963)
--(axis cs:77,0.187116332745658)
--(axis cs:78,0.187116332745658)
--(axis cs:78,0.185782090767624)
--(axis cs:79,0.185782090767624)
--(axis cs:79,0.184202971616472)
--(axis cs:80,0.184202971616472)
--(axis cs:80,0.181839752412458)
--(axis cs:81,0.181839752412458)
--(axis cs:81,0.180026973463174)
--(axis cs:82,0.180026973463174)
--(axis cs:82,0.178843342158308)
--(axis cs:83,0.178843342158308)
--(axis cs:83,0.177773463524844)
--(axis cs:84,0.177773463524844)
--(axis cs:84,0.176397346912732)
--(axis cs:85,0.176397346912732)
--(axis cs:85,0.175651312866268)
--(axis cs:86,0.175651312866268)
--(axis cs:86,0.175651312866268)
--(axis cs:87,0.175651312866268)
--(axis cs:87,0.175651312866268)
--(axis cs:88,0.175651312866268)
--(axis cs:88,0.175651312866268)
--(axis cs:89,0.175651312866268)
--(axis cs:89,0.175651312866268)
--(axis cs:90,0.175651312866268)
--(axis cs:90,0.175651312866268)
--(axis cs:91,0.175651312866268)
--(axis cs:91,0.175651312866268)
--(axis cs:92,0.175651312866268)
--(axis cs:92,0.175651312866268)
--(axis cs:93,0.175651312866268)
--(axis cs:93,0.175651312866268)
--(axis cs:94,0.175651312866268)
--(axis cs:94,0.175651312866268)
--(axis cs:95,0.175651312866268)
--(axis cs:95,0.175651312866268)
--(axis cs:96,0.175651312866268)
--(axis cs:96,0.175651312866268)
--(axis cs:97,0.175651312866268)
--(axis cs:97,0.175651312866268)
--(axis cs:98,0.175651312866268)
--(axis cs:98,0.175651312866268)
--(axis cs:99,0.175651312866268)
--(axis cs:99,0.175651312866268)
--(axis cs:100,0.175651312866268)
--(axis cs:100,0.175651312866268)
--(axis cs:101,0.175651312866268)
--(axis cs:101,0.175651312866268)
--(axis cs:102,0.175651312866268)
--(axis cs:102,0.175651312866268)
--(axis cs:103,0.175651312866268)
--(axis cs:103,0.175651312866268)
--(axis cs:104,0.175651312866268)
--(axis cs:104,0.175651312866268)
--(axis cs:105,0.175651312866268)
--(axis cs:105,0.175651312866268)
--(axis cs:106,0.175651312866268)
--(axis cs:106,0.175651312866268)
--(axis cs:107,0.175651312866268)
--(axis cs:107,0.175651312866268)
--(axis cs:108,0.175651312866268)
--(axis cs:108,0.175651312866268)
--(axis cs:109,0.175651312866268)
--(axis cs:109,0.175651312866268)
--(axis cs:110,0.175651312866268)
--(axis cs:110,0.175651312866268)
--(axis cs:110,0.186434179848482)
--(axis cs:110,0.186434179848482)
--(axis cs:110,0.186434179848482)
--(axis cs:109,0.186434179848482)
--(axis cs:109,0.186434179848482)
--(axis cs:108,0.186434179848482)
--(axis cs:108,0.186434179848482)
--(axis cs:107,0.186434179848482)
--(axis cs:107,0.186434179848482)
--(axis cs:106,0.186434179848482)
--(axis cs:106,0.186434179848482)
--(axis cs:105,0.186434179848482)
--(axis cs:105,0.186434179848482)
--(axis cs:104,0.186434179848482)
--(axis cs:104,0.186434179848482)
--(axis cs:103,0.186434179848482)
--(axis cs:103,0.186434179848482)
--(axis cs:102,0.186434179848482)
--(axis cs:102,0.186434179848482)
--(axis cs:101,0.186434179848482)
--(axis cs:101,0.186434179848482)
--(axis cs:100,0.186434179848482)
--(axis cs:100,0.186434179848482)
--(axis cs:99,0.186434179848482)
--(axis cs:99,0.186434179848482)
--(axis cs:98,0.186434179848482)
--(axis cs:98,0.186434179848482)
--(axis cs:97,0.186434179848482)
--(axis cs:97,0.186434179848482)
--(axis cs:96,0.186434179848482)
--(axis cs:96,0.186434179848482)
--(axis cs:95,0.186434179848482)
--(axis cs:95,0.186434179848482)
--(axis cs:94,0.186434179848482)
--(axis cs:94,0.186434179848482)
--(axis cs:93,0.186434179848482)
--(axis cs:93,0.186434179848482)
--(axis cs:92,0.186434179848482)
--(axis cs:92,0.186434179848482)
--(axis cs:91,0.186434179848482)
--(axis cs:91,0.186434179848482)
--(axis cs:90,0.186434179848482)
--(axis cs:90,0.186434179848482)
--(axis cs:89,0.186434179848482)
--(axis cs:89,0.186434179848482)
--(axis cs:88,0.186434179848482)
--(axis cs:88,0.186434179848482)
--(axis cs:87,0.186434179848482)
--(axis cs:87,0.186434179848482)
--(axis cs:86,0.186434179848482)
--(axis cs:86,0.186434179848482)
--(axis cs:85,0.186434179848482)
--(axis cs:85,0.187102703992888)
--(axis cs:84,0.187102703992888)
--(axis cs:84,0.18834824875637)
--(axis cs:83,0.18834824875637)
--(axis cs:83,0.189323933061987)
--(axis cs:82,0.189323933061987)
--(axis cs:82,0.190413124648441)
--(axis cs:81,0.190413124648441)
--(axis cs:81,0.192095314565618)
--(axis cs:80,0.192095314565618)
--(axis cs:80,0.194300545367066)
--(axis cs:79,0.194300545367066)
--(axis cs:79,0.195781469634966)
--(axis cs:78,0.195781469634966)
--(axis cs:78,0.197039128760017)
--(axis cs:77,0.197039128760017)
--(axis cs:77,0.198734302788759)
--(axis cs:76,0.198734302788759)
--(axis cs:76,0.201328600699517)
--(axis cs:75,0.201328600699517)
--(axis cs:75,0.20285358896362)
--(axis cs:74,0.20285358896362)
--(axis cs:74,0.204613355267303)
--(axis cs:73,0.204613355267303)
--(axis cs:73,0.206804795601319)
--(axis cs:72,0.206804795601319)
--(axis cs:72,0.208677539524073)
--(axis cs:71,0.208677539524073)
--(axis cs:71,0.210558013584633)
--(axis cs:70,0.210558013584633)
--(axis cs:70,0.213976980602325)
--(axis cs:69,0.213976980602325)
--(axis cs:69,0.216132971176576)
--(axis cs:68,0.216132971176576)
--(axis cs:68,0.219650522910206)
--(axis cs:67,0.219650522910206)
--(axis cs:67,0.222077051590121)
--(axis cs:66,0.222077051590121)
--(axis cs:66,0.224981583971796)
--(axis cs:65,0.224981583971796)
--(axis cs:65,0.228461409131248)
--(axis cs:64,0.228461409131248)
--(axis cs:64,0.231185193412359)
--(axis cs:63,0.231185193412359)
--(axis cs:63,0.233729446609651)
--(axis cs:62,0.233729446609651)
--(axis cs:62,0.236554176063032)
--(axis cs:61,0.236554176063032)
--(axis cs:61,0.240227237972776)
--(axis cs:60,0.240227237972776)
--(axis cs:60,0.243575930648887)
--(axis cs:59,0.243575930648887)
--(axis cs:59,0.246092416109127)
--(axis cs:58,0.246092416109127)
--(axis cs:58,0.250028031443983)
--(axis cs:57,0.250028031443983)
--(axis cs:57,0.253546647676123)
--(axis cs:56,0.253546647676123)
--(axis cs:56,0.257440232624222)
--(axis cs:55,0.257440232624222)
--(axis cs:55,0.261547462272448)
--(axis cs:54,0.261547462272448)
--(axis cs:54,0.264549441582499)
--(axis cs:53,0.264549441582499)
--(axis cs:53,0.26792009696873)
--(axis cs:52,0.26792009696873)
--(axis cs:52,0.271411585744175)
--(axis cs:51,0.271411585744175)
--(axis cs:51,0.274741707073626)
--(axis cs:50,0.274741707073626)
--(axis cs:50,0.278088100325313)
--(axis cs:49,0.278088100325313)
--(axis cs:49,0.282651817166475)
--(axis cs:48,0.282651817166475)
--(axis cs:48,0.286336715959866)
--(axis cs:47,0.286336715959866)
--(axis cs:47,0.290507571161128)
--(axis cs:46,0.290507571161128)
--(axis cs:46,0.294330656358725)
--(axis cs:45,0.294330656358725)
--(axis cs:45,0.298548504981935)
--(axis cs:44,0.298548504981935)
--(axis cs:44,0.303122693650861)
--(axis cs:43,0.303122693650861)
--(axis cs:43,0.307573835779951)
--(axis cs:42,0.307573835779951)
--(axis cs:42,0.311428010350545)
--(axis cs:41,0.311428010350545)
--(axis cs:41,0.315146109495858)
--(axis cs:40,0.315146109495858)
--(axis cs:40,0.319483448323332)
--(axis cs:39,0.319483448323332)
--(axis cs:39,0.324259137528236)
--(axis cs:38,0.324259137528236)
--(axis cs:38,0.329512088554487)
--(axis cs:37,0.329512088554487)
--(axis cs:37,0.33446469141346)
--(axis cs:36,0.33446469141346)
--(axis cs:36,0.339929944525871)
--(axis cs:35,0.339929944525871)
--(axis cs:35,0.345232902073503)
--(axis cs:34,0.345232902073503)
--(axis cs:34,0.35026118218974)
--(axis cs:33,0.35026118218974)
--(axis cs:33,0.356391882716672)
--(axis cs:32,0.356391882716672)
--(axis cs:32,0.361605648769073)
--(axis cs:31,0.361605648769073)
--(axis cs:31,0.367170599443244)
--(axis cs:30,0.367170599443244)
--(axis cs:30,0.372503159401463)
--(axis cs:29,0.372503159401463)
--(axis cs:29,0.378453587986848)
--(axis cs:28,0.378453587986848)
--(axis cs:28,0.38469570272107)
--(axis cs:27,0.38469570272107)
--(axis cs:27,0.390335868850404)
--(axis cs:26,0.390335868850404)
--(axis cs:26,0.396701211872581)
--(axis cs:25,0.396701211872581)
--(axis cs:25,0.403161718473817)
--(axis cs:24,0.403161718473817)
--(axis cs:24,0.41060908928254)
--(axis cs:23,0.41060908928254)
--(axis cs:23,0.418157638417155)
--(axis cs:22,0.418157638417155)
--(axis cs:22,0.425026428583192)
--(axis cs:21,0.425026428583192)
--(axis cs:21,0.432032512079455)
--(axis cs:20,0.432032512079455)
--(axis cs:20,0.438699682257076)
--(axis cs:19,0.438699682257076)
--(axis cs:19,0.446171066711174)
--(axis cs:18,0.446171066711174)
--(axis cs:18,0.454115063343137)
--(axis cs:17,0.454115063343137)
--(axis cs:17,0.461720319347896)
--(axis cs:16,0.461720319347896)
--(axis cs:16,0.469958776863125)
--(axis cs:15,0.469958776863125)
--(axis cs:15,0.478750415401369)
--(axis cs:14,0.478750415401369)
--(axis cs:14,0.48698489742686)
--(axis cs:13,0.48698489742686)
--(axis cs:13,0.496694534361746)
--(axis cs:12,0.496694534361746)
--(axis cs:12,0.506422398449898)
--(axis cs:11,0.506422398449898)
--(axis cs:11,0.515633056953638)
--(axis cs:10,0.515633056953638)
--(axis cs:10,0.526028929866675)
--(axis cs:9,0.526028929866675)
--(axis cs:9,0.535858101853603)
--(axis cs:8,0.535858101853603)
--(axis cs:8,0.545889538565147)
--(axis cs:7,0.545889538565147)
--(axis cs:7,0.5569379956307)
--(axis cs:6,0.5569379956307)
--(axis cs:6,0.569493881398671)
--(axis cs:5,0.569493881398671)
--(axis cs:5,0.582933895245792)
--(axis cs:4,0.582933895245792)
--(axis cs:4,0.596618586171958)
--(axis cs:3,0.596618586171958)
--(axis cs:3,0.612272350013141)
--(axis cs:2,0.612272350013141)
--(axis cs:2,0.63299878498407)
--(axis cs:1,0.63299878498407)
--(axis cs:1,0.662775625245158)
--(axis cs:0,0.662775625245158)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.926903259979777
1 0.914455712578955
2 0.904857467933014
3 0.898702696836485
4 0.893130675823548
5 0.885614015376741
6 0.878902337995883
7 0.873116823263919
8 0.868112969844806
9 0.862778856130605
10 0.857897023008212
11 0.85233296769718
12 0.846295464043693
13 0.841072504727427
14 0.83632068266682
15 0.830493291946421
16 0.825944471607854
17 0.821106149402826
18 0.815294102863379
19 0.810791097692609
20 0.80611867800339
21 0.800826591451599
22 0.795615975827245
23 0.78990146343149
24 0.78496992178849
25 0.780433294669536
26 0.774563853397385
27 0.769589089953957
28 0.765523752295503
29 0.759783199237594
30 0.755317222231438
31 0.750583939220873
32 0.745787875711475
33 0.741146042460158
34 0.736064068991641
35 0.731367077196923
36 0.726284395603263
37 0.722617080756534
38 0.717866667165498
39 0.713340089824965
40 0.708404618723777
41 0.703461871265795
42 0.699625736485504
43 0.6952899299877
44 0.69086527725773
45 0.686995639779276
46 0.682421158225279
47 0.678043080906607
48 0.672234003949403
49 0.66756165639806
50 0.662187725353711
51 0.659131944433758
52 0.654117945490364
53 0.649850335342
54 0.644944570354516
55 0.640716884711343
56 0.635925198607733
57 0.630648297641968
58 0.625962589200734
59 0.621016223422775
60 0.61580400946979
61 0.61174059433706
62 0.606741830646585
63 0.604245521400496
64 0.600384984467743
65 0.597732977174388
66 0.593307586227731
67 0.589985063744855
68 0.586073560559806
69 0.583723222591362
70 0.579559966323252
71 0.576514365263748
72 0.573743549666518
73 0.570274492261749
74 0.56686447946947
75 0.564365444291794
76 0.560887074835451
77 0.558827513973142
78 0.555710929811129
79 0.553183822354053
80 0.551058236101012
81 0.547728579085296
82 0.544518661999554
83 0.542341831254838
84 0.540370873660938
85 0.537556442027287
86 0.537179738143596
87 0.537179738143596
88 0.537179738143596
89 0.537179738143596
90 0.537179738143596
91 0.537179738143596
92 0.537179738143596
93 0.537179738143596
94 0.537179738143596
95 0.537179738143596
96 0.537179738143596
97 0.537179738143596
98 0.537179738143596
99 0.537179738143596
100 0.537179738143596
101 0.537179738143596
102 0.537179738143596
103 0.537179738143596
104 0.537179738143596
105 0.537179738143596
106 0.537179738143596
107 0.537179738143596
108 0.537179738143596
109 0.537179738143596
110 0.537179738143596
};
\addlegendentry{Users in $U$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.659734962122029
1 0.629834629802388
2 0.609029146532504
3 0.59331892957894
4 0.579587389441552
5 0.566103386585214
6 0.553508427531218
7 0.542426944553529
8 0.532366658651925
9 0.522510242754554
10 0.512086577215408
11 0.502852112651946
12 0.493099916816863
13 0.483366713234918
14 0.475112832628684
15 0.466301054007186
16 0.458044344487755
17 0.450422712887222
18 0.442462105939933
19 0.43497547181063
20 0.428294961151422
21 0.421275106364704
22 0.414393058046082
23 0.406830270969886
24 0.399369140661269
25 0.392896893038151
26 0.386519888351987
27 0.380869422423439
28 0.374615916486533
29 0.368654630798217
30 0.363312168520296
31 0.357736723117686
32 0.352512974391395
33 0.346370444343917
34 0.341332328789824
35 0.336018697608214
36 0.330541963569966
37 0.325578351056082
38 0.320313251893006
39 0.315526126107998
40 0.311177897182403
41 0.307449880187693
42 0.3035846462369
43 0.299120166145181
44 0.294531586895203
45 0.290299606837182
46 0.286463048156514
47 0.282276425596228
48 0.278576610415262
49 0.273993303504115
50 0.270631677090326
51 0.267285248616476
52 0.263775352565828
53 0.260385983562551
54 0.257366468623612
55 0.253234215160634
56 0.249315891656859
57 0.245773584796711
58 0.241809494719345
59 0.239273622600405
60 0.235897833227789
61 0.232192949647229
62 0.229342013021274
63 0.226772539160938
64 0.224019610005722
65 0.220500225302201
66 0.217560222298172
67 0.215101466595932
68 0.211534415665109
69 0.209345524774534
70 0.205871668904913
71 0.203959252101338
72 0.202052152795272
73 0.199816591568349
74 0.198018467009803
75 0.196456428131692
76 0.193794760395714
77 0.192052483849971
78 0.190755805414375
79 0.189224859945559
80 0.186939141188668
81 0.185190412084938
82 0.184053111703659
83 0.183029457022326
84 0.181717417903887
85 0.181009427964002
86 0.181009427964002
87 0.181009427964002
88 0.181009427964002
89 0.181009427964002
90 0.181009427964002
91 0.181009427964002
92 0.181009427964002
93 0.181009427964002
94 0.181009427964002
95 0.181009427964002
96 0.181009427964002
97 0.181009427964002
98 0.181009427964002
99 0.181009427964002
100 0.181009427964002
101 0.181009427964002
102 0.181009427964002
103 0.181009427964002
104 0.181009427964002
105 0.181009427964002
106 0.181009427964002
107 0.181009427964002
108 0.181009427964002
109 0.181009427964002
110 0.181009427964002
};
\addlegendentry{Users in $\overline{U}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/36/survial_curve_answers_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.404567711916507, ymax=0.924776004719504,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.901130173228459)
--(axis cs:0,0.886729050175013)
--(axis cs:1,0.886729050175013)
--(axis cs:1,0.874204120213841)
--(axis cs:2,0.874204120213841)
--(axis cs:2,0.865909719971185)
--(axis cs:3,0.865909719971185)
--(axis cs:3,0.85968876968198)
--(axis cs:4,0.85968876968198)
--(axis cs:4,0.853069429613072)
--(axis cs:5,0.853069429613072)
--(axis cs:5,0.847918381948049)
--(axis cs:6,0.847918381948049)
--(axis cs:6,0.843231312073833)
--(axis cs:7,0.843231312073833)
--(axis cs:7,0.837436124114754)
--(axis cs:8,0.837436124114754)
--(axis cs:8,0.832122399185031)
--(axis cs:9,0.832122399185031)
--(axis cs:9,0.828720265320355)
--(axis cs:10,0.828720265320355)
--(axis cs:10,0.824741968446057)
--(axis cs:11,0.824741968446057)
--(axis cs:11,0.821454227923002)
--(axis cs:12,0.821454227923002)
--(axis cs:12,0.815368774135067)
--(axis cs:13,0.815368774135067)
--(axis cs:13,0.810686067834029)
--(axis cs:14,0.810686067834029)
--(axis cs:14,0.80651889216706)
--(axis cs:15,0.80651889216706)
--(axis cs:15,0.802680499389652)
--(axis cs:16,0.802680499389652)
--(axis cs:16,0.799376922101509)
--(axis cs:17,0.799376922101509)
--(axis cs:17,0.796045791082617)
--(axis cs:18,0.796045791082617)
--(axis cs:18,0.792880923170404)
--(axis cs:19,0.792880923170404)
--(axis cs:19,0.790483101835926)
--(axis cs:20,0.790483101835926)
--(axis cs:20,0.785835575553653)
--(axis cs:21,0.785835575553653)
--(axis cs:21,0.781964813070531)
--(axis cs:22,0.781964813070531)
--(axis cs:22,0.77928904484081)
--(axis cs:23,0.77928904484081)
--(axis cs:23,0.775126094042014)
--(axis cs:24,0.775126094042014)
--(axis cs:24,0.771965610609174)
--(axis cs:25,0.771965610609174)
--(axis cs:25,0.769618074126886)
--(axis cs:26,0.769618074126886)
--(axis cs:26,0.766594557391892)
--(axis cs:27,0.766594557391892)
--(axis cs:27,0.763757815535289)
--(axis cs:28,0.763757815535289)
--(axis cs:28,0.760666181903691)
--(axis cs:29,0.760666181903691)
--(axis cs:29,0.758649581953166)
--(axis cs:30,0.758649581953166)
--(axis cs:30,0.757060410423739)
--(axis cs:31,0.757060410423739)
--(axis cs:31,0.753835828477292)
--(axis cs:32,0.753835828477292)
--(axis cs:32,0.751961857858868)
--(axis cs:33,0.751961857858868)
--(axis cs:33,0.749349415048623)
--(axis cs:34,0.749349415048623)
--(axis cs:34,0.745259647880142)
--(axis cs:35,0.745259647880142)
--(axis cs:35,0.742822863197562)
--(axis cs:36,0.742822863197562)
--(axis cs:36,0.73934797646169)
--(axis cs:37,0.73934797646169)
--(axis cs:37,0.736825604353665)
--(axis cs:38,0.736825604353665)
--(axis cs:38,0.733755980039984)
--(axis cs:39,0.733755980039984)
--(axis cs:39,0.731668958360778)
--(axis cs:40,0.731668958360778)
--(axis cs:40,0.730080958479914)
--(axis cs:41,0.730080958479914)
--(axis cs:41,0.728464091755651)
--(axis cs:42,0.728464091755651)
--(axis cs:42,0.727086490962362)
--(axis cs:43,0.727086490962362)
--(axis cs:43,0.725405163285599)
--(axis cs:44,0.725405163285599)
--(axis cs:44,0.723695975584728)
--(axis cs:45,0.723695975584728)
--(axis cs:45,0.721671546782053)
--(axis cs:46,0.721671546782053)
--(axis cs:46,0.718726592643631)
--(axis cs:47,0.718726592643631)
--(axis cs:47,0.716618644838929)
--(axis cs:48,0.716618644838929)
--(axis cs:48,0.714158994258556)
--(axis cs:49,0.714158994258556)
--(axis cs:49,0.710695541990384)
--(axis cs:50,0.710695541990384)
--(axis cs:50,0.707483671982703)
--(axis cs:51,0.707483671982703)
--(axis cs:51,0.706501821289617)
--(axis cs:52,0.706501821289617)
--(axis cs:52,0.703802137886816)
--(axis cs:53,0.703802137886816)
--(axis cs:53,0.701384502847959)
--(axis cs:54,0.701384502847959)
--(axis cs:54,0.698234642334766)
--(axis cs:55,0.698234642334766)
--(axis cs:55,0.695379465208141)
--(axis cs:56,0.695379465208141)
--(axis cs:56,0.693191075264646)
--(axis cs:57,0.693191075264646)
--(axis cs:57,0.691321121398979)
--(axis cs:58,0.691321121398979)
--(axis cs:58,0.689033809547426)
--(axis cs:59,0.689033809547426)
--(axis cs:59,0.685922462701654)
--(axis cs:60,0.685922462701654)
--(axis cs:60,0.682724857894969)
--(axis cs:61,0.682724857894969)
--(axis cs:61,0.680278311154623)
--(axis cs:62,0.680278311154623)
--(axis cs:62,0.67775172244865)
--(axis cs:63,0.67775172244865)
--(axis cs:63,0.676884088214337)
--(axis cs:64,0.676884088214337)
--(axis cs:64,0.67554801015897)
--(axis cs:65,0.67554801015897)
--(axis cs:65,0.674180985675883)
--(axis cs:66,0.674180985675883)
--(axis cs:66,0.671819520193882)
--(axis cs:67,0.671819520193882)
--(axis cs:67,0.668408848866989)
--(axis cs:68,0.668408848866989)
--(axis cs:68,0.668408848866989)
--(axis cs:69,0.668408848866989)
--(axis cs:69,0.66737736561931)
--(axis cs:70,0.66737736561931)
--(axis cs:70,0.664720513982108)
--(axis cs:71,0.664720513982108)
--(axis cs:71,0.664173321394743)
--(axis cs:72,0.664173321394743)
--(axis cs:72,0.664173321394743)
--(axis cs:73,0.664173321394743)
--(axis cs:73,0.664173321394743)
--(axis cs:74,0.664173321394743)
--(axis cs:74,0.664173321394743)
--(axis cs:75,0.664173321394743)
--(axis cs:75,0.664173321394743)
--(axis cs:76,0.664173321394743)
--(axis cs:76,0.664173321394743)
--(axis cs:77,0.664173321394743)
--(axis cs:77,0.664173321394743)
--(axis cs:78,0.664173321394743)
--(axis cs:78,0.664173321394743)
--(axis cs:79,0.664173321394743)
--(axis cs:79,0.664173321394743)
--(axis cs:80,0.664173321394743)
--(axis cs:80,0.664173321394743)
--(axis cs:81,0.664173321394743)
--(axis cs:81,0.664173321394743)
--(axis cs:82,0.664173321394743)
--(axis cs:82,0.664173321394743)
--(axis cs:83,0.664173321394743)
--(axis cs:83,0.664173321394743)
--(axis cs:84,0.664173321394743)
--(axis cs:84,0.664173321394743)
--(axis cs:85,0.664173321394743)
--(axis cs:85,0.664173321394743)
--(axis cs:86,0.664173321394743)
--(axis cs:86,0.664173321394743)
--(axis cs:87,0.664173321394743)
--(axis cs:87,0.664173321394743)
--(axis cs:88,0.664173321394743)
--(axis cs:88,0.664173321394743)
--(axis cs:89,0.664173321394743)
--(axis cs:89,0.664173321394743)
--(axis cs:90,0.664173321394743)
--(axis cs:90,0.664173321394743)
--(axis cs:91,0.664173321394743)
--(axis cs:91,0.664173321394743)
--(axis cs:92,0.664173321394743)
--(axis cs:92,0.664173321394743)
--(axis cs:93,0.664173321394743)
--(axis cs:93,0.664173321394743)
--(axis cs:94,0.664173321394743)
--(axis cs:94,0.664173321394743)
--(axis cs:95,0.664173321394743)
--(axis cs:95,0.664173321394743)
--(axis cs:96,0.664173321394743)
--(axis cs:96,0.664173321394743)
--(axis cs:97,0.664173321394743)
--(axis cs:97,0.664173321394743)
--(axis cs:98,0.664173321394743)
--(axis cs:98,0.664173321394743)
--(axis cs:99,0.664173321394743)
--(axis cs:99,0.664173321394743)
--(axis cs:100,0.664173321394743)
--(axis cs:100,0.664173321394743)
--(axis cs:101,0.664173321394743)
--(axis cs:101,0.664173321394743)
--(axis cs:102,0.664173321394743)
--(axis cs:102,0.664173321394743)
--(axis cs:103,0.664173321394743)
--(axis cs:103,0.664173321394743)
--(axis cs:104,0.664173321394743)
--(axis cs:104,0.664173321394743)
--(axis cs:105,0.664173321394743)
--(axis cs:105,0.664173321394743)
--(axis cs:106,0.664173321394743)
--(axis cs:106,0.664173321394743)
--(axis cs:107,0.664173321394743)
--(axis cs:107,0.664173321394743)
--(axis cs:108,0.664173321394743)
--(axis cs:108,0.664173321394743)
--(axis cs:109,0.664173321394743)
--(axis cs:109,0.664173321394743)
--(axis cs:110,0.664173321394743)
--(axis cs:110,0.664173321394743)
--(axis cs:110,0.69168220691505)
--(axis cs:110,0.69168220691505)
--(axis cs:110,0.69168220691505)
--(axis cs:109,0.69168220691505)
--(axis cs:109,0.69168220691505)
--(axis cs:108,0.69168220691505)
--(axis cs:108,0.69168220691505)
--(axis cs:107,0.69168220691505)
--(axis cs:107,0.69168220691505)
--(axis cs:106,0.69168220691505)
--(axis cs:106,0.69168220691505)
--(axis cs:105,0.69168220691505)
--(axis cs:105,0.69168220691505)
--(axis cs:104,0.69168220691505)
--(axis cs:104,0.69168220691505)
--(axis cs:103,0.69168220691505)
--(axis cs:103,0.69168220691505)
--(axis cs:102,0.69168220691505)
--(axis cs:102,0.69168220691505)
--(axis cs:101,0.69168220691505)
--(axis cs:101,0.69168220691505)
--(axis cs:100,0.69168220691505)
--(axis cs:100,0.69168220691505)
--(axis cs:99,0.69168220691505)
--(axis cs:99,0.69168220691505)
--(axis cs:98,0.69168220691505)
--(axis cs:98,0.69168220691505)
--(axis cs:97,0.69168220691505)
--(axis cs:97,0.69168220691505)
--(axis cs:96,0.69168220691505)
--(axis cs:96,0.69168220691505)
--(axis cs:95,0.69168220691505)
--(axis cs:95,0.69168220691505)
--(axis cs:94,0.69168220691505)
--(axis cs:94,0.69168220691505)
--(axis cs:93,0.69168220691505)
--(axis cs:93,0.69168220691505)
--(axis cs:92,0.69168220691505)
--(axis cs:92,0.69168220691505)
--(axis cs:91,0.69168220691505)
--(axis cs:91,0.69168220691505)
--(axis cs:90,0.69168220691505)
--(axis cs:90,0.69168220691505)
--(axis cs:89,0.69168220691505)
--(axis cs:89,0.69168220691505)
--(axis cs:88,0.69168220691505)
--(axis cs:88,0.69168220691505)
--(axis cs:87,0.69168220691505)
--(axis cs:87,0.69168220691505)
--(axis cs:86,0.69168220691505)
--(axis cs:86,0.69168220691505)
--(axis cs:85,0.69168220691505)
--(axis cs:85,0.69168220691505)
--(axis cs:84,0.69168220691505)
--(axis cs:84,0.69168220691505)
--(axis cs:83,0.69168220691505)
--(axis cs:83,0.69168220691505)
--(axis cs:82,0.69168220691505)
--(axis cs:82,0.69168220691505)
--(axis cs:81,0.69168220691505)
--(axis cs:81,0.69168220691505)
--(axis cs:80,0.69168220691505)
--(axis cs:80,0.69168220691505)
--(axis cs:79,0.69168220691505)
--(axis cs:79,0.69168220691505)
--(axis cs:78,0.69168220691505)
--(axis cs:78,0.69168220691505)
--(axis cs:77,0.69168220691505)
--(axis cs:77,0.69168220691505)
--(axis cs:76,0.69168220691505)
--(axis cs:76,0.69168220691505)
--(axis cs:75,0.69168220691505)
--(axis cs:75,0.69168220691505)
--(axis cs:74,0.69168220691505)
--(axis cs:74,0.69168220691505)
--(axis cs:73,0.69168220691505)
--(axis cs:73,0.69168220691505)
--(axis cs:72,0.69168220691505)
--(axis cs:72,0.69168220691505)
--(axis cs:71,0.69168220691505)
--(axis cs:71,0.692174979110462)
--(axis cs:70,0.692174979110462)
--(axis cs:70,0.694574494195648)
--(axis cs:69,0.694574494195648)
--(axis cs:69,0.695508615273187)
--(axis cs:68,0.695508615273187)
--(axis cs:68,0.695508615273187)
--(axis cs:67,0.695508615273187)
--(axis cs:67,0.698615650111132)
--(axis cs:66,0.698615650111132)
--(axis cs:66,0.700771566941326)
--(axis cs:65,0.700771566941326)
--(axis cs:65,0.702023699252659)
--(axis cs:64,0.702023699252659)
--(axis cs:64,0.703249909867602)
--(axis cs:63,0.703249909867602)
--(axis cs:63,0.704048165858494)
--(axis cs:62,0.704048165858494)
--(axis cs:62,0.706378621927693)
--(axis cs:61,0.706378621927693)
--(axis cs:61,0.708640621038593)
--(axis cs:60,0.708640621038593)
--(axis cs:60,0.711599570026173)
--(axis cs:59,0.711599570026173)
--(axis cs:59,0.714483009766337)
--(axis cs:58,0.714483009766337)
--(axis cs:58,0.716604699022168)
--(axis cs:57,0.716604699022168)
--(axis cs:57,0.718341138481445)
--(axis cs:56,0.718341138481445)
--(axis cs:56,0.720376765346408)
--(axis cs:55,0.720376765346408)
--(axis cs:55,0.723035686149655)
--(axis cs:54,0.723035686149655)
--(axis cs:54,0.725971157778303)
--(axis cs:53,0.725971157778303)
--(axis cs:53,0.728224642552786)
--(axis cs:52,0.728224642552786)
--(axis cs:52,0.730744177812078)
--(axis cs:51,0.730744177812078)
--(axis cs:51,0.731662562044951)
--(axis cs:50,0.731662562044951)
--(axis cs:50,0.734669805997497)
--(axis cs:49,0.734669805997497)
--(axis cs:49,0.737914617427543)
--(axis cs:48,0.737914617427543)
--(axis cs:48,0.740221568584872)
--(axis cs:47,0.740221568584872)
--(axis cs:47,0.742200783117258)
--(axis cs:46,0.742200783117258)
--(axis cs:46,0.744968995215773)
--(axis cs:45,0.744968995215773)
--(axis cs:45,0.746873364310443)
--(axis cs:44,0.746873364310443)
--(axis cs:44,0.748482308866107)
--(axis cs:43,0.748482308866107)
--(axis cs:43,0.750066399082287)
--(axis cs:42,0.750066399082287)
--(axis cs:42,0.751365570121613)
--(axis cs:41,0.751365570121613)
--(axis cs:41,0.752892531046579)
--(axis cs:40,0.752892531046579)
--(axis cs:40,0.754393743754113)
--(axis cs:39,0.754393743754113)
--(axis cs:39,0.756367952186268)
--(axis cs:38,0.756367952186268)
--(axis cs:38,0.759274071006015)
--(axis cs:37,0.759274071006015)
--(axis cs:37,0.761662818305414)
--(axis cs:36,0.761662818305414)
--(axis cs:36,0.764954980600591)
--(axis cs:35,0.764954980600591)
--(axis cs:35,0.767265026774999)
--(axis cs:34,0.767265026774999)
--(axis cs:34,0.771142363134567)
--(axis cs:33,0.771142363134567)
--(axis cs:33,0.773619226273132)
--(axis cs:32,0.773619226273132)
--(axis cs:32,0.775396713247272)
--(axis cs:31,0.775396713247272)
--(axis cs:31,0.778457072822561)
--(axis cs:30,0.778457072822561)
--(axis cs:30,0.779965967173201)
--(axis cs:29,0.779965967173201)
--(axis cs:29,0.781881658837162)
--(axis cs:28,0.781881658837162)
--(axis cs:28,0.784819772678886)
--(axis cs:27,0.784819772678886)
--(axis cs:27,0.787515897356227)
--(axis cs:26,0.787515897356227)
--(axis cs:26,0.790389477522747)
--(axis cs:25,0.790389477522747)
--(axis cs:25,0.792620952339952)
--(axis cs:24,0.792620952339952)
--(axis cs:24,0.795625801853708)
--(axis cs:23,0.795625801853708)
--(axis cs:23,0.799583410797876)
--(axis cs:22,0.799583410797876)
--(axis cs:22,0.802126941274877)
--(axis cs:21,0.802126941274877)
--(axis cs:21,0.805805924092338)
--(axis cs:20,0.805805924092338)
--(axis cs:20,0.810220695581544)
--(axis cs:19,0.810220695581544)
--(axis cs:19,0.812498085075508)
--(axis cs:18,0.812498085075508)
--(axis cs:18,0.815503913165462)
--(axis cs:17,0.815503913165462)
--(axis cs:17,0.818666974802768)
--(axis cs:16,0.818666974802768)
--(axis cs:16,0.821802864714378)
--(axis cs:15,0.821802864714378)
--(axis cs:15,0.825446074841876)
--(axis cs:14,0.825446074841876)
--(axis cs:14,0.829400647540717)
--(axis cs:13,0.829400647540717)
--(axis cs:13,0.83384245044839)
--(axis cs:12,0.83384245044839)
--(axis cs:12,0.8396123915687)
--(axis cs:11,0.8396123915687)
--(axis cs:11,0.842727543740452)
--(axis cs:10,0.842727543740452)
--(axis cs:10,0.846495661188929)
--(axis cs:9,0.846495661188929)
--(axis cs:9,0.849716771851385)
--(axis cs:8,0.849716771851385)
--(axis cs:8,0.854745022322253)
--(axis cs:7,0.854745022322253)
--(axis cs:7,0.860222730806694)
--(axis cs:6,0.860222730806694)
--(axis cs:6,0.864649275242283)
--(axis cs:5,0.864649275242283)
--(axis cs:5,0.869509997772818)
--(axis cs:4,0.869509997772818)
--(axis cs:4,0.87574902148753)
--(axis cs:3,0.87574902148753)
--(axis cs:3,0.881603232252179)
--(axis cs:2,0.881603232252179)
--(axis cs:2,0.88939531401414)
--(axis cs:1,0.88939531401414)
--(axis cs:1,0.901130173228459)
--(axis cs:0,0.901130173228459)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.760861046368013)
--(axis cs:0,0.755716558453851)
--(axis cs:1,0.755716558453851)
--(axis cs:1,0.733843228093185)
--(axis cs:2,0.733843228093185)
--(axis cs:2,0.718420393689137)
--(axis cs:3,0.718420393689137)
--(axis cs:3,0.706946707109098)
--(axis cs:4,0.706946707109098)
--(axis cs:4,0.697291424501019)
--(axis cs:5,0.697291424501019)
--(axis cs:5,0.687026600576852)
--(axis cs:6,0.687026600576852)
--(axis cs:6,0.677759602270186)
--(axis cs:7,0.677759602270186)
--(axis cs:7,0.669574600027378)
--(axis cs:8,0.669574600027378)
--(axis cs:8,0.661863389106053)
--(axis cs:9,0.661863389106053)
--(axis cs:9,0.654720368259843)
--(axis cs:10,0.654720368259843)
--(axis cs:10,0.646874324226817)
--(axis cs:11,0.646874324226817)
--(axis cs:11,0.639389245918595)
--(axis cs:12,0.639389245918595)
--(axis cs:12,0.63270967234227)
--(axis cs:13,0.63270967234227)
--(axis cs:13,0.625656627969584)
--(axis cs:14,0.625656627969584)
--(axis cs:14,0.619449866048428)
--(axis cs:15,0.619449866048428)
--(axis cs:15,0.612632832488555)
--(axis cs:16,0.612632832488555)
--(axis cs:16,0.60663031926327)
--(axis cs:17,0.60663031926327)
--(axis cs:17,0.601001808121992)
--(axis cs:18,0.601001808121992)
--(axis cs:18,0.595057142726456)
--(axis cs:19,0.595057142726456)
--(axis cs:19,0.589927439274144)
--(axis cs:20,0.589927439274144)
--(axis cs:20,0.58497624017655)
--(axis cs:21,0.58497624017655)
--(axis cs:21,0.579687130907399)
--(axis cs:22,0.579687130907399)
--(axis cs:22,0.574296702750909)
--(axis cs:23,0.574296702750909)
--(axis cs:23,0.568823552985388)
--(axis cs:24,0.568823552985388)
--(axis cs:24,0.56357129851126)
--(axis cs:25,0.56357129851126)
--(axis cs:25,0.559081105836445)
--(axis cs:26,0.559081105836445)
--(axis cs:26,0.554689439680303)
--(axis cs:27,0.554689439680303)
--(axis cs:27,0.5505253315665)
--(axis cs:28,0.5505253315665)
--(axis cs:28,0.546438489826714)
--(axis cs:29,0.546438489826714)
--(axis cs:29,0.542130927799643)
--(axis cs:30,0.542130927799643)
--(axis cs:30,0.538461702615895)
--(axis cs:31,0.538461702615895)
--(axis cs:31,0.534227414903703)
--(axis cs:32,0.534227414903703)
--(axis cs:32,0.530442740537209)
--(axis cs:33,0.530442740537209)
--(axis cs:33,0.526169580928293)
--(axis cs:34,0.526169580928293)
--(axis cs:34,0.522386599002331)
--(axis cs:35,0.522386599002331)
--(axis cs:35,0.518593687788422)
--(axis cs:36,0.518593687788422)
--(axis cs:36,0.514837102378545)
--(axis cs:37,0.514837102378545)
--(axis cs:37,0.511297060797817)
--(axis cs:38,0.511297060797817)
--(axis cs:38,0.507116913936461)
--(axis cs:39,0.507116913936461)
--(axis cs:39,0.50378207336221)
--(axis cs:40,0.50378207336221)
--(axis cs:40,0.500316858347299)
--(axis cs:41,0.500316858347299)
--(axis cs:41,0.497576080333286)
--(axis cs:42,0.497576080333286)
--(axis cs:42,0.494516390080839)
--(axis cs:43,0.494516390080839)
--(axis cs:43,0.491164482285864)
--(axis cs:44,0.491164482285864)
--(axis cs:44,0.487525030497804)
--(axis cs:45,0.487525030497804)
--(axis cs:45,0.484178402638891)
--(axis cs:46,0.484178402638891)
--(axis cs:46,0.481272238670032)
--(axis cs:47,0.481272238670032)
--(axis cs:47,0.478391720174047)
--(axis cs:48,0.478391720174047)
--(axis cs:48,0.475448673201451)
--(axis cs:49,0.475448673201451)
--(axis cs:49,0.472190915448972)
--(axis cs:50,0.472190915448972)
--(axis cs:50,0.469517128288517)
--(axis cs:51,0.469517128288517)
--(axis cs:51,0.467516469830251)
--(axis cs:52,0.467516469830251)
--(axis cs:52,0.465017215446384)
--(axis cs:53,0.465017215446384)
--(axis cs:53,0.462628219761304)
--(axis cs:54,0.462628219761304)
--(axis cs:54,0.46101292340175)
--(axis cs:55,0.46101292340175)
--(axis cs:55,0.458506042069601)
--(axis cs:56,0.458506042069601)
--(axis cs:56,0.456497571159094)
--(axis cs:57,0.456497571159094)
--(axis cs:57,0.453834014047703)
--(axis cs:58,0.453834014047703)
--(axis cs:58,0.451347257008444)
--(axis cs:59,0.451347257008444)
--(axis cs:59,0.449737148986799)
--(axis cs:60,0.449737148986799)
--(axis cs:60,0.447163821868676)
--(axis cs:61,0.447163821868676)
--(axis cs:61,0.444935613841061)
--(axis cs:62,0.444935613841061)
--(axis cs:62,0.44352216221176)
--(axis cs:63,0.44352216221176)
--(axis cs:63,0.441678682859415)
--(axis cs:64,0.441678682859415)
--(axis cs:64,0.440135664623494)
--(axis cs:65,0.440135664623494)
--(axis cs:65,0.439326212226276)
--(axis cs:66,0.439326212226276)
--(axis cs:66,0.437190858064693)
--(axis cs:67,0.437190858064693)
--(axis cs:67,0.435837846903453)
--(axis cs:68,0.435837846903453)
--(axis cs:68,0.433948286529097)
--(axis cs:69,0.433948286529097)
--(axis cs:69,0.433050286518176)
--(axis cs:70,0.433050286518176)
--(axis cs:70,0.431481264958334)
--(axis cs:71,0.431481264958334)
--(axis cs:71,0.430159454588748)
--(axis cs:72,0.430159454588748)
--(axis cs:72,0.429465240877189)
--(axis cs:73,0.429465240877189)
--(axis cs:73,0.428604899712811)
--(axis cs:74,0.428604899712811)
--(axis cs:74,0.428213543407553)
--(axis cs:75,0.428213543407553)
--(axis cs:75,0.428213543407553)
--(axis cs:76,0.428213543407553)
--(axis cs:76,0.428213543407553)
--(axis cs:77,0.428213543407553)
--(axis cs:77,0.428213543407553)
--(axis cs:78,0.428213543407553)
--(axis cs:78,0.428213543407553)
--(axis cs:79,0.428213543407553)
--(axis cs:79,0.428213543407553)
--(axis cs:80,0.428213543407553)
--(axis cs:80,0.428213543407553)
--(axis cs:81,0.428213543407553)
--(axis cs:81,0.428213543407553)
--(axis cs:82,0.428213543407553)
--(axis cs:82,0.428213543407553)
--(axis cs:83,0.428213543407553)
--(axis cs:83,0.428213543407553)
--(axis cs:84,0.428213543407553)
--(axis cs:84,0.428213543407553)
--(axis cs:85,0.428213543407553)
--(axis cs:85,0.428213543407553)
--(axis cs:86,0.428213543407553)
--(axis cs:86,0.428213543407553)
--(axis cs:87,0.428213543407553)
--(axis cs:87,0.428213543407553)
--(axis cs:88,0.428213543407553)
--(axis cs:88,0.428213543407553)
--(axis cs:89,0.428213543407553)
--(axis cs:89,0.428213543407553)
--(axis cs:90,0.428213543407553)
--(axis cs:90,0.428213543407553)
--(axis cs:91,0.428213543407553)
--(axis cs:91,0.428213543407553)
--(axis cs:92,0.428213543407553)
--(axis cs:92,0.428213543407553)
--(axis cs:93,0.428213543407553)
--(axis cs:93,0.428213543407553)
--(axis cs:94,0.428213543407553)
--(axis cs:94,0.428213543407553)
--(axis cs:95,0.428213543407553)
--(axis cs:95,0.428213543407553)
--(axis cs:96,0.428213543407553)
--(axis cs:96,0.428213543407553)
--(axis cs:97,0.428213543407553)
--(axis cs:97,0.428213543407553)
--(axis cs:98,0.428213543407553)
--(axis cs:98,0.428213543407553)
--(axis cs:99,0.428213543407553)
--(axis cs:99,0.428213543407553)
--(axis cs:100,0.428213543407553)
--(axis cs:100,0.428213543407553)
--(axis cs:101,0.428213543407553)
--(axis cs:101,0.428213543407553)
--(axis cs:102,0.428213543407553)
--(axis cs:102,0.428213543407553)
--(axis cs:103,0.428213543407553)
--(axis cs:103,0.428213543407553)
--(axis cs:104,0.428213543407553)
--(axis cs:104,0.428213543407553)
--(axis cs:105,0.428213543407553)
--(axis cs:105,0.428213543407553)
--(axis cs:106,0.428213543407553)
--(axis cs:106,0.428213543407553)
--(axis cs:107,0.428213543407553)
--(axis cs:107,0.428213543407553)
--(axis cs:108,0.428213543407553)
--(axis cs:108,0.428213543407553)
--(axis cs:109,0.428213543407553)
--(axis cs:109,0.428213543407553)
--(axis cs:110,0.428213543407553)
--(axis cs:110,0.428213543407553)
--(axis cs:110,0.438237493784946)
--(axis cs:110,0.438237493784946)
--(axis cs:110,0.438237493784946)
--(axis cs:109,0.438237493784946)
--(axis cs:109,0.438237493784946)
--(axis cs:108,0.438237493784946)
--(axis cs:108,0.438237493784946)
--(axis cs:107,0.438237493784946)
--(axis cs:107,0.438237493784946)
--(axis cs:106,0.438237493784946)
--(axis cs:106,0.438237493784946)
--(axis cs:105,0.438237493784946)
--(axis cs:105,0.438237493784946)
--(axis cs:104,0.438237493784946)
--(axis cs:104,0.438237493784946)
--(axis cs:103,0.438237493784946)
--(axis cs:103,0.438237493784946)
--(axis cs:102,0.438237493784946)
--(axis cs:102,0.438237493784946)
--(axis cs:101,0.438237493784946)
--(axis cs:101,0.438237493784946)
--(axis cs:100,0.438237493784946)
--(axis cs:100,0.438237493784946)
--(axis cs:99,0.438237493784946)
--(axis cs:99,0.438237493784946)
--(axis cs:98,0.438237493784946)
--(axis cs:98,0.438237493784946)
--(axis cs:97,0.438237493784946)
--(axis cs:97,0.438237493784946)
--(axis cs:96,0.438237493784946)
--(axis cs:96,0.438237493784946)
--(axis cs:95,0.438237493784946)
--(axis cs:95,0.438237493784946)
--(axis cs:94,0.438237493784946)
--(axis cs:94,0.438237493784946)
--(axis cs:93,0.438237493784946)
--(axis cs:93,0.438237493784946)
--(axis cs:92,0.438237493784946)
--(axis cs:92,0.438237493784946)
--(axis cs:91,0.438237493784946)
--(axis cs:91,0.438237493784946)
--(axis cs:90,0.438237493784946)
--(axis cs:90,0.438237493784946)
--(axis cs:89,0.438237493784946)
--(axis cs:89,0.438237493784946)
--(axis cs:88,0.438237493784946)
--(axis cs:88,0.438237493784946)
--(axis cs:87,0.438237493784946)
--(axis cs:87,0.438237493784946)
--(axis cs:86,0.438237493784946)
--(axis cs:86,0.438237493784946)
--(axis cs:85,0.438237493784946)
--(axis cs:85,0.438237493784946)
--(axis cs:84,0.438237493784946)
--(axis cs:84,0.438237493784946)
--(axis cs:83,0.438237493784946)
--(axis cs:83,0.438237493784946)
--(axis cs:82,0.438237493784946)
--(axis cs:82,0.438237493784946)
--(axis cs:81,0.438237493784946)
--(axis cs:81,0.438237493784946)
--(axis cs:80,0.438237493784946)
--(axis cs:80,0.438237493784946)
--(axis cs:79,0.438237493784946)
--(axis cs:79,0.438237493784946)
--(axis cs:78,0.438237493784946)
--(axis cs:78,0.438237493784946)
--(axis cs:77,0.438237493784946)
--(axis cs:77,0.438237493784946)
--(axis cs:76,0.438237493784946)
--(axis cs:76,0.438237493784946)
--(axis cs:75,0.438237493784946)
--(axis cs:75,0.438237493784946)
--(axis cs:74,0.438237493784946)
--(axis cs:74,0.438601115508482)
--(axis cs:73,0.438601115508482)
--(axis cs:73,0.439404380789646)
--(axis cs:72,0.439404380789646)
--(axis cs:72,0.440055521097307)
--(axis cs:71,0.440055521097307)
--(axis cs:71,0.441299463697275)
--(axis cs:70,0.441299463697275)
--(axis cs:70,0.442780706667783)
--(axis cs:69,0.442780706667783)
--(axis cs:69,0.443630872866958)
--(axis cs:68,0.443630872866958)
--(axis cs:68,0.445425518069377)
--(axis cs:67,0.445425518069377)
--(axis cs:67,0.446713649618915)
--(axis cs:66,0.446713649618915)
--(axis cs:66,0.448752366397224)
--(axis cs:65,0.448752366397224)
--(axis cs:65,0.449527345391007)
--(axis cs:64,0.449527345391007)
--(axis cs:64,0.451008312938464)
--(axis cs:63,0.451008312938464)
--(axis cs:63,0.452781264736113)
--(axis cs:62,0.452781264736113)
--(axis cs:62,0.454143151734497)
--(axis cs:61,0.454143151734497)
--(axis cs:61,0.456294178791709)
--(axis cs:60,0.456294178791709)
--(axis cs:60,0.458782900627224)
--(axis cs:59,0.458782900627224)
--(axis cs:59,0.460342159369123)
--(axis cs:58,0.460342159369123)
--(axis cs:58,0.462754398876811)
--(axis cs:57,0.462754398876811)
--(axis cs:57,0.465341841970899)
--(axis cs:56,0.465341841970899)
--(axis cs:56,0.467295695802445)
--(axis cs:55,0.467295695802445)
--(axis cs:55,0.469737366371438)
--(axis cs:54,0.469737366371438)
--(axis cs:54,0.471312266902962)
--(axis cs:53,0.471312266902962)
--(axis cs:53,0.473643980939268)
--(axis cs:52,0.473643980939268)
--(axis cs:52,0.476085483259893)
--(axis cs:51,0.476085483259893)
--(axis cs:51,0.478041935237962)
--(axis cs:50,0.478041935237962)
--(axis cs:50,0.4806592879188)
--(axis cs:49,0.4806592879188)
--(axis cs:49,0.483850950131836)
--(axis cs:48,0.483850950131836)
--(axis cs:48,0.48673649202064)
--(axis cs:47,0.48673649202064)
--(axis cs:47,0.489563024873343)
--(axis cs:46,0.489563024873343)
--(axis cs:46,0.492416629963418)
--(axis cs:45,0.492416629963418)
--(axis cs:45,0.495704406640189)
--(axis cs:44,0.495704406640189)
--(axis cs:44,0.499281897071649)
--(axis cs:43,0.499281897071649)
--(axis cs:43,0.502578606745369)
--(axis cs:42,0.502578606745369)
--(axis cs:42,0.505589244687011)
--(axis cs:41,0.505589244687011)
--(axis cs:41,0.508287576714558)
--(axis cs:40,0.508287576714558)
--(axis cs:40,0.511700879253755)
--(axis cs:39,0.511700879253755)
--(axis cs:39,0.514987343906122)
--(axis cs:38,0.514987343906122)
--(axis cs:38,0.519108595081852)
--(axis cs:37,0.519108595081852)
--(axis cs:37,0.522599975643355)
--(axis cs:36,0.522599975643355)
--(axis cs:36,0.52630648973016)
--(axis cs:35,0.52630648973016)
--(axis cs:35,0.53005031540575)
--(axis cs:34,0.53005031540575)
--(axis cs:34,0.533785448690759)
--(axis cs:33,0.533785448690759)
--(axis cs:33,0.538005786826026)
--(axis cs:32,0.538005786826026)
--(axis cs:32,0.541744612698514)
--(axis cs:31,0.541744612698514)
--(axis cs:31,0.545928501262103)
--(axis cs:30,0.545928501262103)
--(axis cs:30,0.549554874864651)
--(axis cs:29,0.549554874864651)
--(axis cs:29,0.553813267591988)
--(axis cs:28,0.553813267591988)
--(axis cs:28,0.557854456647503)
--(axis cs:27,0.557854456647503)
--(axis cs:27,0.561972772271104)
--(axis cs:26,0.561972772271104)
--(axis cs:26,0.566316934270591)
--(axis cs:25,0.566316934270591)
--(axis cs:25,0.57075946342537)
--(axis cs:24,0.57075946342537)
--(axis cs:24,0.5759568528235)
--(axis cs:23,0.5759568528235)
--(axis cs:23,0.5813734979431)
--(axis cs:22,0.5813734979431)
--(axis cs:22,0.586708492555881)
--(axis cs:21,0.586708492555881)
--(axis cs:21,0.591943448608086)
--(axis cs:20,0.591943448608086)
--(axis cs:20,0.59684423287524)
--(axis cs:19,0.59684423287524)
--(axis cs:19,0.601922105313396)
--(axis cs:18,0.601922105313396)
--(axis cs:18,0.607807141357221)
--(axis cs:17,0.607807141357221)
--(axis cs:17,0.613379248957033)
--(axis cs:16,0.613379248957033)
--(axis cs:16,0.619321727663677)
--(axis cs:15,0.619321727663677)
--(axis cs:15,0.626070381446873)
--(axis cs:14,0.626070381446873)
--(axis cs:14,0.632214756119907)
--(axis cs:13,0.632214756119907)
--(axis cs:13,0.63919695820478)
--(axis cs:12,0.63919695820478)
--(axis cs:12,0.645809494248918)
--(axis cs:11,0.645809494248918)
--(axis cs:11,0.653219100172428)
--(axis cs:10,0.653219100172428)
--(axis cs:10,0.660985395927353)
--(axis cs:9,0.660985395927353)
--(axis cs:9,0.668055357942628)
--(axis cs:8,0.668055357942628)
--(axis cs:8,0.675686853456786)
--(axis cs:7,0.675686853456786)
--(axis cs:7,0.683786259141051)
--(axis cs:6,0.683786259141051)
--(axis cs:6,0.692955220170795)
--(axis cs:5,0.692955220170795)
--(axis cs:5,0.703109296311913)
--(axis cs:4,0.703109296311913)
--(axis cs:4,0.712658611080656)
--(axis cs:3,0.712658611080656)
--(axis cs:3,0.724003761475991)
--(axis cs:2,0.724003761475991)
--(axis cs:2,0.739249512564619)
--(axis cs:1,0.739249512564619)
--(axis cs:1,0.760861046368013)
--(axis cs:0,0.760861046368013)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.894159544159544
1 0.882027335366542
2 0.873982576744083
3 0.86794385492531
4 0.86151341982993
5 0.856506561520186
6 0.851948879777764
7 0.846311359618817
8 0.84113936108784
9 0.837827102463867
10 0.833953164621453
11 0.830751126020091
12 0.824822322568823
13 0.820259242669681
14 0.816197639397402
15 0.812456187921824
16 0.809235913919803
17 0.805988272150059
18 0.802902411333021
19 0.800564428092062
20 0.796032559559914
21 0.792257068139137
22 0.789646996703302
23 0.785586071032419
24 0.782502923186924
25 0.780213076909974
26 0.777264107396814
27 0.774497285546826
28 0.771482001342806
29 0.769515607116784
30 0.767966395368202
31 0.764823592230184
32 0.762997692875412
33 0.760452824888259
34 0.756468942600709
35 0.754095334371652
36 0.750711573255882
37 0.748255859898813
38 0.745267816531497
39 0.743237114034137
40 0.741692457752805
41 0.74012052036442
42 0.738782146909873
43 0.737149479181896
44 0.735490478103467
45 0.733526176941039
46 0.730669766594695
47 0.728626343356117
48 0.726243264555279
49 0.722889496331052
50 0.719780294196295
51 0.718830298207475
52 0.716221113821967
53 0.713885972789478
54 0.710843845064523
55 0.708087300827724
56 0.705975708479331
57 0.704172910449507
58 0.701968926379242
59 0.698972260738349
60 0.6958947824302
61 0.693541136040921
62 0.691113337431676
63 0.690280670760072
64 0.689000001612095
65 0.687690945244244
66 0.68543325993484
67 0.682175939622862
68 0.682175939622862
69 0.681193684850186
70 0.678667002042879
71 0.678147348901958
72 0.678147348901958
73 0.678147348901958
74 0.678147348901958
75 0.678147348901958
76 0.678147348901958
77 0.678147348901958
78 0.678147348901958
79 0.678147348901958
80 0.678147348901958
81 0.678147348901958
82 0.678147348901958
83 0.678147348901958
84 0.678147348901958
85 0.678147348901958
86 0.678147348901958
87 0.678147348901958
88 0.678147348901958
89 0.678147348901958
90 0.678147348901958
91 0.678147348901958
92 0.678147348901958
93 0.678147348901958
94 0.678147348901958
95 0.678147348901958
96 0.678147348901958
97 0.678147348901958
98 0.678147348901958
99 0.678147348901958
100 0.678147348901958
101 0.678147348901958
102 0.678147348901958
103 0.678147348901958
104 0.678147348901958
105 0.678147348901958
106 0.678147348901958
107 0.678147348901958
108 0.678147348901958
109 0.678147348901958
110 0.678147348901958
};
\addlegendentry{Users in $A$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.758300207681393
1 0.736557632077862
2 0.721223207042667
3 0.709813676209798
4 0.700211273082588
5 0.690001702897735
6 0.680783605491636
7 0.672641291964503
8 0.664969830266335
9 0.657863233698969
10 0.650056944181745
11 0.642609483282772
12 0.635963319031629
13 0.628945577649475
14 0.622769902928723
15 0.615986938920229
16 0.610014333676962
17 0.604413919596593
18 0.598498955582483
19 0.593395068385185
20 0.58846897958022
21 0.583206841229317
22 0.577844019700771
23 0.572399007654548
24 0.56717407399841
25 0.562707616669615
26 0.558339607801421
27 0.554198305287648
28 0.550134200043497
29 0.545851127497998
30 0.542203246757924
31 0.537994063873554
32 0.534232227986315
33 0.529985381163336
34 0.526226235988988
35 0.522457778925405
36 0.518726141117258
37 0.515210346882067
38 0.511059548360861
39 0.507748815680918
40 0.504309473477359
41 0.50158985251065
42 0.498554615051767
43 0.495230225036836
44 0.491621664851516
45 0.488304379663584
46 0.48542442212405
47 0.482570823894459
48 0.479656455556899
49 0.476431663181287
50 0.473786025361163
51 0.471807420092002
52 0.469336980133014
53 0.466976566294718
54 0.465381428578938
55 0.462907092228496
56 0.460925882001491
57 0.458300319469183
58 0.455850763167618
59 0.454266043306359
60 0.45173496074162
61 0.449545293628743
62 0.448157594003403
63 0.446349340315527
64 0.444837316804973
65 0.444045086498998
66 0.441958016154484
67 0.440637424472747
68 0.438795294771774
69 0.437921200559081
70 0.436396051265284
71 0.435113162334568
72 0.434440480300555
73 0.433608674129301
74 0.433231185440274
75 0.433231185440274
76 0.433231185440274
77 0.433231185440274
78 0.433231185440274
79 0.433231185440274
80 0.433231185440274
81 0.433231185440274
82 0.433231185440274
83 0.433231185440274
84 0.433231185440274
85 0.433231185440274
86 0.433231185440274
87 0.433231185440274
88 0.433231185440274
89 0.433231185440274
90 0.433231185440274
91 0.433231185440274
92 0.433231185440274
93 0.433231185440274
94 0.433231185440274
95 0.433231185440274
96 0.433231185440274
97 0.433231185440274
98 0.433231185440274
99 0.433231185440274
100 0.433231185440274
101 0.433231185440274
102 0.433231185440274
103 0.433231185440274
104 0.433231185440274
105 0.433231185440274
106 0.433231185440274
107 0.433231185440274
108 0.433231185440274
109 0.433231185440274
110 0.433231185440274
};
\addlegendentry{Users in $\overline{A}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/36/survial_curve_comments_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.3746885492133, ymax=0.942360242556663,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.916556983768328)
--(axis cs:0,0.908000181005543)
--(axis cs:1,0.908000181005543)
--(axis cs:1,0.889589987368097)
--(axis cs:2,0.889589987368097)
--(axis cs:2,0.876525745536238)
--(axis cs:3,0.876525745536238)
--(axis cs:3,0.86811703208031)
--(axis cs:4,0.86811703208031)
--(axis cs:4,0.860962612458292)
--(axis cs:5,0.860962612458292)
--(axis cs:5,0.85392240815014)
--(axis cs:6,0.85392240815014)
--(axis cs:6,0.845965667044936)
--(axis cs:7,0.845965667044936)
--(axis cs:7,0.839706176120269)
--(axis cs:8,0.839706176120269)
--(axis cs:8,0.834277594185577)
--(axis cs:9,0.834277594185577)
--(axis cs:9,0.830022677395029)
--(axis cs:10,0.830022677395029)
--(axis cs:10,0.824298721588553)
--(axis cs:11,0.824298721588553)
--(axis cs:11,0.81936820688714)
--(axis cs:12,0.81936820688714)
--(axis cs:12,0.81404588837922)
--(axis cs:13,0.81404588837922)
--(axis cs:13,0.809279967907973)
--(axis cs:14,0.809279967907973)
--(axis cs:14,0.804361318179515)
--(axis cs:15,0.804361318179515)
--(axis cs:15,0.799707904432498)
--(axis cs:16,0.799707904432498)
--(axis cs:16,0.794989246356701)
--(axis cs:17,0.794989246356701)
--(axis cs:17,0.79125448138989)
--(axis cs:18,0.79125448138989)
--(axis cs:18,0.786589550115625)
--(axis cs:19,0.786589550115625)
--(axis cs:19,0.783107568465934)
--(axis cs:20,0.783107568465934)
--(axis cs:20,0.778674298748248)
--(axis cs:21,0.778674298748248)
--(axis cs:21,0.774360112211125)
--(axis cs:22,0.774360112211125)
--(axis cs:22,0.771664879790895)
--(axis cs:23,0.771664879790895)
--(axis cs:23,0.766953767987218)
--(axis cs:24,0.766953767987218)
--(axis cs:24,0.762841799217816)
--(axis cs:25,0.762841799217816)
--(axis cs:25,0.759926821127044)
--(axis cs:26,0.759926821127044)
--(axis cs:26,0.756470056500719)
--(axis cs:27,0.756470056500719)
--(axis cs:27,0.753064276967402)
--(axis cs:28,0.753064276967402)
--(axis cs:28,0.750521874655103)
--(axis cs:29,0.750521874655103)
--(axis cs:29,0.747829962259544)
--(axis cs:30,0.747829962259544)
--(axis cs:30,0.745301681256928)
--(axis cs:31,0.745301681256928)
--(axis cs:31,0.741775040902887)
--(axis cs:32,0.741775040902887)
--(axis cs:32,0.739276822563718)
--(axis cs:33,0.739276822563718)
--(axis cs:33,0.735961314261971)
--(axis cs:34,0.735961314261971)
--(axis cs:34,0.732254958368748)
--(axis cs:35,0.732254958368748)
--(axis cs:35,0.729625848871388)
--(axis cs:36,0.729625848871388)
--(axis cs:36,0.726002316900634)
--(axis cs:37,0.726002316900634)
--(axis cs:37,0.722781700864688)
--(axis cs:38,0.722781700864688)
--(axis cs:38,0.719870444262588)
--(axis cs:39,0.719870444262588)
--(axis cs:39,0.717020927260294)
--(axis cs:40,0.717020927260294)
--(axis cs:40,0.71462042943309)
--(axis cs:41,0.71462042943309)
--(axis cs:41,0.713074908248642)
--(axis cs:42,0.713074908248642)
--(axis cs:42,0.710968660428469)
--(axis cs:43,0.710968660428469)
--(axis cs:43,0.708153477294807)
--(axis cs:44,0.708153477294807)
--(axis cs:44,0.705547120512565)
--(axis cs:45,0.705547120512565)
--(axis cs:45,0.704145755868394)
--(axis cs:46,0.704145755868394)
--(axis cs:46,0.700860900351737)
--(axis cs:47,0.700860900351737)
--(axis cs:47,0.698377263917369)
--(axis cs:48,0.698377263917369)
--(axis cs:48,0.695690621659747)
--(axis cs:49,0.695690621659747)
--(axis cs:49,0.693701441089805)
--(axis cs:50,0.693701441089805)
--(axis cs:50,0.690259852427101)
--(axis cs:51,0.690259852427101)
--(axis cs:51,0.688976546816388)
--(axis cs:52,0.688976546816388)
--(axis cs:52,0.68682206418613)
--(axis cs:53,0.68682206418613)
--(axis cs:53,0.685120993390378)
--(axis cs:54,0.685120993390378)
--(axis cs:54,0.682862711974096)
--(axis cs:55,0.682862711974096)
--(axis cs:55,0.680725142989017)
--(axis cs:56,0.680725142989017)
--(axis cs:56,0.679075051780836)
--(axis cs:57,0.679075051780836)
--(axis cs:57,0.676230132871857)
--(axis cs:58,0.676230132871857)
--(axis cs:58,0.673895806504663)
--(axis cs:59,0.673895806504663)
--(axis cs:59,0.672291149090979)
--(axis cs:60,0.672291149090979)
--(axis cs:60,0.66960961033553)
--(axis cs:61,0.66960961033553)
--(axis cs:61,0.666416254404937)
--(axis cs:62,0.666416254404937)
--(axis cs:62,0.66464747313386)
--(axis cs:63,0.66464747313386)
--(axis cs:63,0.662819303969927)
--(axis cs:64,0.662819303969927)
--(axis cs:64,0.661404888150925)
--(axis cs:65,0.661404888150925)
--(axis cs:65,0.660429605541518)
--(axis cs:66,0.660429605541518)
--(axis cs:66,0.658159182689771)
--(axis cs:67,0.658159182689771)
--(axis cs:67,0.656326277549367)
--(axis cs:68,0.656326277549367)
--(axis cs:68,0.655243115993515)
--(axis cs:69,0.655243115993515)
--(axis cs:69,0.65412527959622)
--(axis cs:70,0.65412527959622)
--(axis cs:70,0.653253733560514)
--(axis cs:71,0.653253733560514)
--(axis cs:71,0.651440653784104)
--(axis cs:72,0.651440653784104)
--(axis cs:72,0.650815138123714)
--(axis cs:73,0.650815138123714)
--(axis cs:73,0.650487194092229)
--(axis cs:74,0.650487194092229)
--(axis cs:74,0.650487194092229)
--(axis cs:75,0.650487194092229)
--(axis cs:75,0.650487194092229)
--(axis cs:76,0.650487194092229)
--(axis cs:76,0.650487194092229)
--(axis cs:77,0.650487194092229)
--(axis cs:77,0.650487194092229)
--(axis cs:78,0.650487194092229)
--(axis cs:78,0.650487194092229)
--(axis cs:79,0.650487194092229)
--(axis cs:79,0.650487194092229)
--(axis cs:80,0.650487194092229)
--(axis cs:80,0.650487194092229)
--(axis cs:81,0.650487194092229)
--(axis cs:81,0.650487194092229)
--(axis cs:82,0.650487194092229)
--(axis cs:82,0.650487194092229)
--(axis cs:83,0.650487194092229)
--(axis cs:83,0.650487194092229)
--(axis cs:84,0.650487194092229)
--(axis cs:84,0.650487194092229)
--(axis cs:85,0.650487194092229)
--(axis cs:85,0.650487194092229)
--(axis cs:86,0.650487194092229)
--(axis cs:86,0.650487194092229)
--(axis cs:87,0.650487194092229)
--(axis cs:87,0.650487194092229)
--(axis cs:88,0.650487194092229)
--(axis cs:88,0.650487194092229)
--(axis cs:89,0.650487194092229)
--(axis cs:89,0.650487194092229)
--(axis cs:90,0.650487194092229)
--(axis cs:90,0.650487194092229)
--(axis cs:91,0.650487194092229)
--(axis cs:91,0.650487194092229)
--(axis cs:92,0.650487194092229)
--(axis cs:92,0.650487194092229)
--(axis cs:93,0.650487194092229)
--(axis cs:93,0.650487194092229)
--(axis cs:94,0.650487194092229)
--(axis cs:94,0.650487194092229)
--(axis cs:95,0.650487194092229)
--(axis cs:95,0.650487194092229)
--(axis cs:96,0.650487194092229)
--(axis cs:96,0.650487194092229)
--(axis cs:97,0.650487194092229)
--(axis cs:97,0.650487194092229)
--(axis cs:98,0.650487194092229)
--(axis cs:98,0.650487194092229)
--(axis cs:99,0.650487194092229)
--(axis cs:99,0.650487194092229)
--(axis cs:100,0.650487194092229)
--(axis cs:100,0.650487194092229)
--(axis cs:101,0.650487194092229)
--(axis cs:101,0.650487194092229)
--(axis cs:102,0.650487194092229)
--(axis cs:102,0.650487194092229)
--(axis cs:103,0.650487194092229)
--(axis cs:103,0.650487194092229)
--(axis cs:104,0.650487194092229)
--(axis cs:104,0.650487194092229)
--(axis cs:105,0.650487194092229)
--(axis cs:105,0.650487194092229)
--(axis cs:106,0.650487194092229)
--(axis cs:106,0.650487194092229)
--(axis cs:107,0.650487194092229)
--(axis cs:107,0.650487194092229)
--(axis cs:108,0.650487194092229)
--(axis cs:108,0.650487194092229)
--(axis cs:109,0.650487194092229)
--(axis cs:109,0.650487194092229)
--(axis cs:110,0.650487194092229)
--(axis cs:110,0.650487194092229)
--(axis cs:110,0.669679650420242)
--(axis cs:110,0.669679650420242)
--(axis cs:110,0.669679650420242)
--(axis cs:109,0.669679650420242)
--(axis cs:109,0.669679650420242)
--(axis cs:108,0.669679650420242)
--(axis cs:108,0.669679650420242)
--(axis cs:107,0.669679650420242)
--(axis cs:107,0.669679650420242)
--(axis cs:106,0.669679650420242)
--(axis cs:106,0.669679650420242)
--(axis cs:105,0.669679650420242)
--(axis cs:105,0.669679650420242)
--(axis cs:104,0.669679650420242)
--(axis cs:104,0.669679650420242)
--(axis cs:103,0.669679650420242)
--(axis cs:103,0.669679650420242)
--(axis cs:102,0.669679650420242)
--(axis cs:102,0.669679650420242)
--(axis cs:101,0.669679650420242)
--(axis cs:101,0.669679650420242)
--(axis cs:100,0.669679650420242)
--(axis cs:100,0.669679650420242)
--(axis cs:99,0.669679650420242)
--(axis cs:99,0.669679650420242)
--(axis cs:98,0.669679650420242)
--(axis cs:98,0.669679650420242)
--(axis cs:97,0.669679650420242)
--(axis cs:97,0.669679650420242)
--(axis cs:96,0.669679650420242)
--(axis cs:96,0.669679650420242)
--(axis cs:95,0.669679650420242)
--(axis cs:95,0.669679650420242)
--(axis cs:94,0.669679650420242)
--(axis cs:94,0.669679650420242)
--(axis cs:93,0.669679650420242)
--(axis cs:93,0.669679650420242)
--(axis cs:92,0.669679650420242)
--(axis cs:92,0.669679650420242)
--(axis cs:91,0.669679650420242)
--(axis cs:91,0.669679650420242)
--(axis cs:90,0.669679650420242)
--(axis cs:90,0.669679650420242)
--(axis cs:89,0.669679650420242)
--(axis cs:89,0.669679650420242)
--(axis cs:88,0.669679650420242)
--(axis cs:88,0.669679650420242)
--(axis cs:87,0.669679650420242)
--(axis cs:87,0.669679650420242)
--(axis cs:86,0.669679650420242)
--(axis cs:86,0.669679650420242)
--(axis cs:85,0.669679650420242)
--(axis cs:85,0.669679650420242)
--(axis cs:84,0.669679650420242)
--(axis cs:84,0.669679650420242)
--(axis cs:83,0.669679650420242)
--(axis cs:83,0.669679650420242)
--(axis cs:82,0.669679650420242)
--(axis cs:82,0.669679650420242)
--(axis cs:81,0.669679650420242)
--(axis cs:81,0.669679650420242)
--(axis cs:80,0.669679650420242)
--(axis cs:80,0.669679650420242)
--(axis cs:79,0.669679650420242)
--(axis cs:79,0.669679650420242)
--(axis cs:78,0.669679650420242)
--(axis cs:78,0.669679650420242)
--(axis cs:77,0.669679650420242)
--(axis cs:77,0.669679650420242)
--(axis cs:76,0.669679650420242)
--(axis cs:76,0.669679650420242)
--(axis cs:75,0.669679650420242)
--(axis cs:75,0.669679650420242)
--(axis cs:74,0.669679650420242)
--(axis cs:74,0.669679650420242)
--(axis cs:73,0.669679650420242)
--(axis cs:73,0.669977500522889)
--(axis cs:72,0.669977500522889)
--(axis cs:72,0.670548552463365)
--(axis cs:71,0.670548552463365)
--(axis cs:71,0.67220882324597)
--(axis cs:70,0.67220882324597)
--(axis cs:70,0.673009658316184)
--(axis cs:69,0.673009658316184)
--(axis cs:69,0.674040407245971)
--(axis cs:68,0.674040407245971)
--(axis cs:68,0.675041793885004)
--(axis cs:67,0.675041793885004)
--(axis cs:67,0.676740693631324)
--(axis cs:66,0.676740693631324)
--(axis cs:66,0.678850544668366)
--(axis cs:65,0.678850544668366)
--(axis cs:65,0.679759055083687)
--(axis cs:64,0.679759055083687)
--(axis cs:64,0.681080009682458)
--(axis cs:63,0.681080009682458)
--(axis cs:63,0.682790924846579)
--(axis cs:62,0.682790924846579)
--(axis cs:62,0.684449793215774)
--(axis cs:61,0.684449793215774)
--(axis cs:61,0.687451387776519)
--(axis cs:60,0.687451387776519)
--(axis cs:60,0.689975622649798)
--(axis cs:59,0.689975622649798)
--(axis cs:59,0.691488368530688)
--(axis cs:58,0.691488368530688)
--(axis cs:58,0.693692811864701)
--(axis cs:57,0.693692811864701)
--(axis cs:57,0.696382302651891)
--(axis cs:56,0.696382302651891)
--(axis cs:56,0.697945103730991)
--(axis cs:55,0.697945103730991)
--(axis cs:55,0.699972726516616)
--(axis cs:54,0.699972726516616)
--(axis cs:54,0.702117312180906)
--(axis cs:53,0.702117312180906)
--(axis cs:53,0.703734200165385)
--(axis cs:52,0.703734200165385)
--(axis cs:52,0.705784680408203)
--(axis cs:51,0.705784680408203)
--(axis cs:51,0.707008209119539)
--(axis cs:50,0.707008209119539)
--(axis cs:50,0.710292948383611)
--(axis cs:49,0.710292948383611)
--(axis cs:49,0.712192873084268)
--(axis cs:48,0.712192873084268)
--(axis cs:48,0.714761583458005)
--(axis cs:47,0.714761583458005)
--(axis cs:47,0.717137903935442)
--(axis cs:46,0.717137903935442)
--(axis cs:46,0.720283081986547)
--(axis cs:45,0.720283081986547)
--(axis cs:45,0.721625678475939)
--(axis cs:44,0.721625678475939)
--(axis cs:44,0.724124846136597)
--(axis cs:43,0.724124846136597)
--(axis cs:43,0.726826323606022)
--(axis cs:42,0.726826323606022)
--(axis cs:42,0.728848561352578)
--(axis cs:41,0.728848561352578)
--(axis cs:41,0.730333762148623)
--(axis cs:40,0.730333762148623)
--(axis cs:40,0.732642172962676)
--(axis cs:39,0.732642172962676)
--(axis cs:39,0.735383925544434)
--(axis cs:38,0.735383925544434)
--(axis cs:38,0.738186747709027)
--(axis cs:37,0.738186747709027)
--(axis cs:37,0.741288345891933)
--(axis cs:36,0.741288345891933)
--(axis cs:36,0.744779446823897)
--(axis cs:35,0.744779446823897)
--(axis cs:35,0.747313976941409)
--(axis cs:34,0.747313976941409)
--(axis cs:34,0.750888161527814)
--(axis cs:33,0.750888161527814)
--(axis cs:33,0.754085982052901)
--(axis cs:32,0.754085982052901)
--(axis cs:32,0.7564963816375)
--(axis cs:31,0.7564963816375)
--(axis cs:31,0.759899992008148)
--(axis cs:30,0.759899992008148)
--(axis cs:30,0.762340484787077)
--(axis cs:29,0.762340484787077)
--(axis cs:29,0.764939989260559)
--(axis cs:28,0.764939989260559)
--(axis cs:28,0.767396186484119)
--(axis cs:27,0.767396186484119)
--(axis cs:27,0.770687214117308)
--(axis cs:26,0.770687214117308)
--(axis cs:26,0.774027781694375)
--(axis cs:25,0.774027781694375)
--(axis cs:25,0.776845445615836)
--(axis cs:24,0.776845445615836)
--(axis cs:24,0.780820769772334)
--(axis cs:23,0.780820769772334)
--(axis cs:23,0.785375007855978)
--(axis cs:22,0.785375007855978)
--(axis cs:22,0.787980496293093)
--(axis cs:21,0.787980496293093)
--(axis cs:21,0.792150916683884)
--(axis cs:20,0.792150916683884)
--(axis cs:20,0.796436053661222)
--(axis cs:19,0.796436053661222)
--(axis cs:19,0.799801423156792)
--(axis cs:18,0.799801423156792)
--(axis cs:18,0.804309874069784)
--(axis cs:17,0.804309874069784)
--(axis cs:17,0.807918880085857)
--(axis cs:16,0.807918880085857)
--(axis cs:16,0.812477765971696)
--(axis cs:15,0.812477765971696)
--(axis cs:15,0.816972675530297)
--(axis cs:14,0.816972675530297)
--(axis cs:14,0.821722853982328)
--(axis cs:13,0.821722853982328)
--(axis cs:13,0.826324459564515)
--(axis cs:12,0.826324459564515)
--(axis cs:12,0.83146292012686)
--(axis cs:11,0.83146292012686)
--(axis cs:11,0.83622151625972)
--(axis cs:10,0.83622151625972)
--(axis cs:10,0.841743765333192)
--(axis cs:9,0.841743765333192)
--(axis cs:9,0.845847242664771)
--(axis cs:8,0.845847242664771)
--(axis cs:8,0.851080325658626)
--(axis cs:7,0.851080325658626)
--(axis cs:7,0.857110919076153)
--(axis cs:6,0.857110919076153)
--(axis cs:6,0.864769956526644)
--(axis cs:5,0.864769956526644)
--(axis cs:5,0.871539683401294)
--(axis cs:4,0.871539683401294)
--(axis cs:4,0.878412465872776)
--(axis cs:3,0.878412465872776)
--(axis cs:3,0.88647982731515)
--(axis cs:2,0.88647982731515)
--(axis cs:2,0.898989343293231)
--(axis cs:1,0.898989343293231)
--(axis cs:1,0.916556983768328)
--(axis cs:0,0.916556983768328)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.744152641417056)
--(axis cs:0,0.738631500304967)
--(axis cs:1,0.738631500304967)
--(axis cs:1,0.716680165545039)
--(axis cs:2,0.716680165545039)
--(axis cs:2,0.701278738081097)
--(axis cs:3,0.701278738081097)
--(axis cs:3,0.68952319791567)
--(axis cs:4,0.68952319791567)
--(axis cs:4,0.679512937199951)
--(axis cs:5,0.679512937199951)
--(axis cs:5,0.668922613008933)
--(axis cs:6,0.668922613008933)
--(axis cs:6,0.659729065039753)
--(axis cs:7,0.659729065039753)
--(axis cs:7,0.65126316478468)
--(axis cs:8,0.65126316478468)
--(axis cs:8,0.643191617931014)
--(axis cs:9,0.643191617931014)
--(axis cs:9,0.635683961195777)
--(axis cs:10,0.635683961195777)
--(axis cs:10,0.627661407391665)
--(axis cs:11,0.627661407391665)
--(axis cs:11,0.619934042334949)
--(axis cs:12,0.619934042334949)
--(axis cs:12,0.612928185994573)
--(axis cs:13,0.612928185994573)
--(axis cs:13,0.60550813562497)
--(axis cs:14,0.60550813562497)
--(axis cs:14,0.599148297355201)
--(axis cs:15,0.599148297355201)
--(axis cs:15,0.592058091966578)
--(axis cs:16,0.592058091966578)
--(axis cs:16,0.585975437296371)
--(axis cs:17,0.585975437296371)
--(axis cs:17,0.580074424760927)
--(axis cs:18,0.580074424760927)
--(axis cs:18,0.574060858241367)
--(axis cs:19,0.574060858241367)
--(axis cs:19,0.568772606600343)
--(axis cs:20,0.568772606600343)
--(axis cs:20,0.563674194975341)
--(axis cs:21,0.563674194975341)
--(axis cs:21,0.558246133259133)
--(axis cs:22,0.558246133259133)
--(axis cs:22,0.552422629020761)
--(axis cs:23,0.552422629020761)
--(axis cs:23,0.546848300165131)
--(axis cs:24,0.546848300165131)
--(axis cs:24,0.54148949494055)
--(axis cs:25,0.54148949494055)
--(axis cs:25,0.536792096183253)
--(axis cs:26,0.536792096183253)
--(axis cs:26,0.532269271593311)
--(axis cs:27,0.532269271593311)
--(axis cs:27,0.528017613902274)
--(axis cs:28,0.528017613902274)
--(axis cs:28,0.523591315897513)
--(axis cs:29,0.523591315897513)
--(axis cs:29,0.519081948855829)
--(axis cs:30,0.519081948855829)
--(axis cs:30,0.515320609647548)
--(axis cs:31,0.515320609647548)
--(axis cs:31,0.51096722209403)
--(axis cs:32,0.51096722209403)
--(axis cs:32,0.507022266595747)
--(axis cs:33,0.507022266595747)
--(axis cs:33,0.502641075922334)
--(axis cs:34,0.502641075922334)
--(axis cs:34,0.498744579441201)
--(axis cs:35,0.498744579441201)
--(axis cs:35,0.494749464659577)
--(axis cs:36,0.494749464659577)
--(axis cs:36,0.490940482834485)
--(axis cs:37,0.490940482834485)
--(axis cs:37,0.487396813949876)
--(axis cs:38,0.487396813949876)
--(axis cs:38,0.482938614631863)
--(axis cs:39,0.482938614631863)
--(axis cs:39,0.479584724692616)
--(axis cs:40,0.479584724692616)
--(axis cs:40,0.476015657110945)
--(axis cs:41,0.476015657110945)
--(axis cs:41,0.473032624232879)
--(axis cs:42,0.473032624232879)
--(axis cs:42,0.469876119206135)
--(axis cs:43,0.469876119206135)
--(axis cs:43,0.466546504137224)
--(axis cs:44,0.466546504137224)
--(axis cs:44,0.462811359263679)
--(axis cs:45,0.462811359263679)
--(axis cs:45,0.458997028676938)
--(axis cs:46,0.458997028676938)
--(axis cs:46,0.456150898284558)
--(axis cs:47,0.456150898284558)
--(axis cs:47,0.453207872299175)
--(axis cs:48,0.453207872299175)
--(axis cs:48,0.450197584778503)
--(axis cs:49,0.450197584778503)
--(axis cs:49,0.44642005838491)
--(axis cs:50,0.44642005838491)
--(axis cs:50,0.443855691199698)
--(axis cs:51,0.443855691199698)
--(axis cs:51,0.441735460467794)
--(axis cs:52,0.441735460467794)
--(axis cs:52,0.439027728243428)
--(axis cs:53,0.439027728243428)
--(axis cs:53,0.436341534430528)
--(axis cs:54,0.436341534430528)
--(axis cs:54,0.434645890710528)
--(axis cs:55,0.434645890710528)
--(axis cs:55,0.431886401436561)
--(axis cs:56,0.431886401436561)
--(axis cs:56,0.429668533829843)
--(axis cs:57,0.429668533829843)
--(axis cs:57,0.427148759215703)
--(axis cs:58,0.427148759215703)
--(axis cs:58,0.424578907653057)
--(axis cs:59,0.424578907653057)
--(axis cs:59,0.422636119319833)
--(axis cs:60,0.422636119319833)
--(axis cs:60,0.419911680871475)
--(axis cs:61,0.419911680871475)
--(axis cs:61,0.417948688802868)
--(axis cs:62,0.417948688802868)
--(axis cs:62,0.416407028700383)
--(axis cs:63,0.416407028700383)
--(axis cs:63,0.414706191844465)
--(axis cs:64,0.414706191844465)
--(axis cs:64,0.41310992683264)
--(axis cs:65,0.41310992683264)
--(axis cs:65,0.412222805822862)
--(axis cs:66,0.412222805822862)
--(axis cs:66,0.410024022209905)
--(axis cs:67,0.410024022209905)
--(axis cs:67,0.408360152211848)
--(axis cs:68,0.408360152211848)
--(axis cs:68,0.406498477273615)
--(axis cs:69,0.406498477273615)
--(axis cs:69,0.405632393825535)
--(axis cs:70,0.405632393825535)
--(axis cs:70,0.403428926480275)
--(axis cs:71,0.403428926480275)
--(axis cs:71,0.402473454806526)
--(axis cs:72,0.402473454806526)
--(axis cs:72,0.401898865008199)
--(axis cs:73,0.401898865008199)
--(axis cs:73,0.4009799341219)
--(axis cs:74,0.4009799341219)
--(axis cs:74,0.400491808001634)
--(axis cs:75,0.400491808001634)
--(axis cs:75,0.400491808001634)
--(axis cs:76,0.400491808001634)
--(axis cs:76,0.400491808001634)
--(axis cs:77,0.400491808001634)
--(axis cs:77,0.400491808001634)
--(axis cs:78,0.400491808001634)
--(axis cs:78,0.400491808001634)
--(axis cs:79,0.400491808001634)
--(axis cs:79,0.400491808001634)
--(axis cs:80,0.400491808001634)
--(axis cs:80,0.400491808001634)
--(axis cs:81,0.400491808001634)
--(axis cs:81,0.400491808001634)
--(axis cs:82,0.400491808001634)
--(axis cs:82,0.400491808001634)
--(axis cs:83,0.400491808001634)
--(axis cs:83,0.400491808001634)
--(axis cs:84,0.400491808001634)
--(axis cs:84,0.400491808001634)
--(axis cs:85,0.400491808001634)
--(axis cs:85,0.400491808001634)
--(axis cs:86,0.400491808001634)
--(axis cs:86,0.400491808001634)
--(axis cs:87,0.400491808001634)
--(axis cs:87,0.400491808001634)
--(axis cs:88,0.400491808001634)
--(axis cs:88,0.400491808001634)
--(axis cs:89,0.400491808001634)
--(axis cs:89,0.400491808001634)
--(axis cs:90,0.400491808001634)
--(axis cs:90,0.400491808001634)
--(axis cs:91,0.400491808001634)
--(axis cs:91,0.400491808001634)
--(axis cs:92,0.400491808001634)
--(axis cs:92,0.400491808001634)
--(axis cs:93,0.400491808001634)
--(axis cs:93,0.400491808001634)
--(axis cs:94,0.400491808001634)
--(axis cs:94,0.400491808001634)
--(axis cs:95,0.400491808001634)
--(axis cs:95,0.400491808001634)
--(axis cs:96,0.400491808001634)
--(axis cs:96,0.400491808001634)
--(axis cs:97,0.400491808001634)
--(axis cs:97,0.400491808001634)
--(axis cs:98,0.400491808001634)
--(axis cs:98,0.400491808001634)
--(axis cs:99,0.400491808001634)
--(axis cs:99,0.400491808001634)
--(axis cs:100,0.400491808001634)
--(axis cs:100,0.400491808001634)
--(axis cs:101,0.400491808001634)
--(axis cs:101,0.400491808001634)
--(axis cs:102,0.400491808001634)
--(axis cs:102,0.400491808001634)
--(axis cs:103,0.400491808001634)
--(axis cs:103,0.400491808001634)
--(axis cs:104,0.400491808001634)
--(axis cs:104,0.400491808001634)
--(axis cs:105,0.400491808001634)
--(axis cs:105,0.400491808001634)
--(axis cs:106,0.400491808001634)
--(axis cs:106,0.400491808001634)
--(axis cs:107,0.400491808001634)
--(axis cs:107,0.400491808001634)
--(axis cs:108,0.400491808001634)
--(axis cs:108,0.400491808001634)
--(axis cs:109,0.400491808001634)
--(axis cs:109,0.400491808001634)
--(axis cs:110,0.400491808001634)
--(axis cs:110,0.400491808001634)
--(axis cs:110,0.411389937930002)
--(axis cs:110,0.411389937930002)
--(axis cs:110,0.411389937930002)
--(axis cs:109,0.411389937930002)
--(axis cs:109,0.411389937930002)
--(axis cs:108,0.411389937930002)
--(axis cs:108,0.411389937930002)
--(axis cs:107,0.411389937930002)
--(axis cs:107,0.411389937930002)
--(axis cs:106,0.411389937930002)
--(axis cs:106,0.411389937930002)
--(axis cs:105,0.411389937930002)
--(axis cs:105,0.411389937930002)
--(axis cs:104,0.411389937930002)
--(axis cs:104,0.411389937930002)
--(axis cs:103,0.411389937930002)
--(axis cs:103,0.411389937930002)
--(axis cs:102,0.411389937930002)
--(axis cs:102,0.411389937930002)
--(axis cs:101,0.411389937930002)
--(axis cs:101,0.411389937930002)
--(axis cs:100,0.411389937930002)
--(axis cs:100,0.411389937930002)
--(axis cs:99,0.411389937930002)
--(axis cs:99,0.411389937930002)
--(axis cs:98,0.411389937930002)
--(axis cs:98,0.411389937930002)
--(axis cs:97,0.411389937930002)
--(axis cs:97,0.411389937930002)
--(axis cs:96,0.411389937930002)
--(axis cs:96,0.411389937930002)
--(axis cs:95,0.411389937930002)
--(axis cs:95,0.411389937930002)
--(axis cs:94,0.411389937930002)
--(axis cs:94,0.411389937930002)
--(axis cs:93,0.411389937930002)
--(axis cs:93,0.411389937930002)
--(axis cs:92,0.411389937930002)
--(axis cs:92,0.411389937930002)
--(axis cs:91,0.411389937930002)
--(axis cs:91,0.411389937930002)
--(axis cs:90,0.411389937930002)
--(axis cs:90,0.411389937930002)
--(axis cs:89,0.411389937930002)
--(axis cs:89,0.411389937930002)
--(axis cs:88,0.411389937930002)
--(axis cs:88,0.411389937930002)
--(axis cs:87,0.411389937930002)
--(axis cs:87,0.411389937930002)
--(axis cs:86,0.411389937930002)
--(axis cs:86,0.411389937930002)
--(axis cs:85,0.411389937930002)
--(axis cs:85,0.411389937930002)
--(axis cs:84,0.411389937930002)
--(axis cs:84,0.411389937930002)
--(axis cs:83,0.411389937930002)
--(axis cs:83,0.411389937930002)
--(axis cs:82,0.411389937930002)
--(axis cs:82,0.411389937930002)
--(axis cs:81,0.411389937930002)
--(axis cs:81,0.411389937930002)
--(axis cs:80,0.411389937930002)
--(axis cs:80,0.411389937930002)
--(axis cs:79,0.411389937930002)
--(axis cs:79,0.411389937930002)
--(axis cs:78,0.411389937930002)
--(axis cs:78,0.411389937930002)
--(axis cs:77,0.411389937930002)
--(axis cs:77,0.411389937930002)
--(axis cs:76,0.411389937930002)
--(axis cs:76,0.411389937930002)
--(axis cs:75,0.411389937930002)
--(axis cs:75,0.411389937930002)
--(axis cs:74,0.411389937930002)
--(axis cs:74,0.411838931404031)
--(axis cs:73,0.411838931404031)
--(axis cs:73,0.412688864991621)
--(axis cs:72,0.412688864991621)
--(axis cs:72,0.413223274766303)
--(axis cs:71,0.413223274766303)
--(axis cs:71,0.414115594830188)
--(axis cs:70,0.414115594830188)
--(axis cs:70,0.416180487434966)
--(axis cs:69,0.416180487434966)
--(axis cs:69,0.416994456183158)
--(axis cs:68,0.416994456183158)
--(axis cs:68,0.418751413235185)
--(axis cs:67,0.418751413235185)
--(axis cs:67,0.420325931434801)
--(axis cs:66,0.420325931434801)
--(axis cs:66,0.422413476551112)
--(axis cs:65,0.422413476551112)
--(axis cs:65,0.423258707932077)
--(axis cs:64,0.423258707932077)
--(axis cs:64,0.424783802280022)
--(axis cs:63,0.424783802280022)
--(axis cs:63,0.426412773389491)
--(axis cs:62,0.426412773389491)
--(axis cs:62,0.427892474848129)
--(axis cs:61,0.427892474848129)
--(axis cs:61,0.429780653959765)
--(axis cs:60,0.429780653959765)
--(axis cs:60,0.432406752091967)
--(axis cs:59,0.432406752091967)
--(axis cs:59,0.434282313394533)
--(axis cs:58,0.434282313394533)
--(axis cs:58,0.436767738477037)
--(axis cs:57,0.436767738477037)
--(axis cs:57,0.439209002462402)
--(axis cs:56,0.439209002462402)
--(axis cs:56,0.441361103368977)
--(axis cs:55,0.441361103368977)
--(axis cs:55,0.444042256560149)
--(axis cs:54,0.444042256560149)
--(axis cs:54,0.445691629547617)
--(axis cs:53,0.445691629547617)
--(axis cs:53,0.44830763595147)
--(axis cs:52,0.44830763595147)
--(axis cs:52,0.450947172419742)
--(axis cs:51,0.450947172419742)
--(axis cs:51,0.453016320434507)
--(axis cs:50,0.453016320434507)
--(axis cs:50,0.455521821639384)
--(axis cs:49,0.455521821639384)
--(axis cs:49,0.459216292249304)
--(axis cs:48,0.459216292249304)
--(axis cs:48,0.462162934664504)
--(axis cs:47,0.462162934664504)
--(axis cs:47,0.465046627537273)
--(axis cs:46,0.465046627537273)
--(axis cs:46,0.467837616324494)
--(axis cs:45,0.467837616324494)
--(axis cs:45,0.471580256667521)
--(axis cs:44,0.471580256667521)
--(axis cs:44,0.475247414654314)
--(axis cs:43,0.475247414654314)
--(axis cs:43,0.478518457807213)
--(axis cs:42,0.478518457807213)
--(axis cs:42,0.481621079698213)
--(axis cs:41,0.481621079698213)
--(axis cs:41,0.484555052802918)
--(axis cs:40,0.484555052802918)
--(axis cs:40,0.488067511897601)
--(axis cs:39,0.488067511897601)
--(axis cs:39,0.491370001819383)
--(axis cs:38,0.491370001819383)
--(axis cs:38,0.495761977901095)
--(axis cs:37,0.495761977901095)
--(axis cs:37,0.499254419103149)
--(axis cs:36,0.499254419103149)
--(axis cs:36,0.503010134578555)
--(axis cs:35,0.503010134578555)
--(axis cs:35,0.50695103422162)
--(axis cs:34,0.50695103422162)
--(axis cs:34,0.510795868108251)
--(axis cs:33,0.510795868108251)
--(axis cs:33,0.515120423462646)
--(axis cs:32,0.515120423462646)
--(axis cs:32,0.519015438416703)
--(axis cs:31,0.519015438416703)
--(axis cs:31,0.52331479711745)
--(axis cs:30,0.52331479711745)
--(axis cs:30,0.527030487760911)
--(axis cs:29,0.527030487760911)
--(axis cs:29,0.531486415494602)
--(axis cs:28,0.531486415494602)
--(axis cs:28,0.535861382432302)
--(axis cs:27,0.535861382432302)
--(axis cs:27,0.540064507714212)
--(axis cs:26,0.540064507714212)
--(axis cs:26,0.544536626882091)
--(axis cs:25,0.544536626882091)
--(axis cs:25,0.549182378689848)
--(axis cs:24,0.549182378689848)
--(axis cs:24,0.554483274033692)
--(axis cs:23,0.554483274033692)
--(axis cs:23,0.559998183073512)
--(axis cs:22,0.559998183073512)
--(axis cs:22,0.565759822270754)
--(axis cs:21,0.565759822270754)
--(axis cs:21,0.571130473244568)
--(axis cs:20,0.571130473244568)
--(axis cs:20,0.576175186832376)
--(axis cs:19,0.576175186832376)
--(axis cs:19,0.581408223118302)
--(axis cs:18,0.581408223118302)
--(axis cs:18,0.587359497430411)
--(axis cs:17,0.587359497430411)
--(axis cs:17,0.593199419374272)
--(axis cs:16,0.593199419374272)
--(axis cs:16,0.599219238858408)
--(axis cs:15,0.599219238858408)
--(axis cs:15,0.606235987365486)
--(axis cs:14,0.606235987365486)
--(axis cs:14,0.612529780377157)
--(axis cs:13,0.612529780377157)
--(axis cs:13,0.619872820916494)
--(axis cs:12,0.619872820916494)
--(axis cs:12,0.626805881668382)
--(axis cs:11,0.626805881668382)
--(axis cs:11,0.634452491417438)
--(axis cs:10,0.634452491417438)
--(axis cs:10,0.642390474791694)
--(axis cs:9,0.642390474791694)
--(axis cs:9,0.649818458121168)
--(axis cs:8,0.649818458121168)
--(axis cs:8,0.657803374695401)
--(axis cs:7,0.657803374695401)
--(axis cs:7,0.666177199651867)
--(axis cs:6,0.666177199651867)
--(axis cs:6,0.675269691373886)
--(axis cs:5,0.675269691373886)
--(axis cs:5,0.685741330786552)
--(axis cs:4,0.685741330786552)
--(axis cs:4,0.695637429406015)
--(axis cs:3,0.695637429406015)
--(axis cs:3,0.707256075694447)
--(axis cs:2,0.707256075694447)
--(axis cs:2,0.72247384810589)
--(axis cs:1,0.72247384810589)
--(axis cs:1,0.744152641417056)
--(axis cs:0,0.744152641417056)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.912377888968311
1 0.8943879000342
2 0.881600184053896
3 0.873361582508132
4 0.866347483646423
5 0.859442023796701
6 0.851633558436571
7 0.845488054580699
8 0.840156824396398
9 0.835977317762732
10 0.83035380650244
11 0.825508903810632
12 0.820278144627499
13 0.815594071339285
14 0.810759343095638
15 0.806184890503285
16 0.801545826998609
17 0.797873712086939
18 0.793286738799098
19 0.789862858452355
20 0.785503399107438
21 0.781260850295895
22 0.778610339690071
23 0.773977408952894
24 0.769933541567114
25 0.767067072685627
26 0.763668244030861
27 0.760319685829023
28 0.757820278577777
29 0.755174471240189
30 0.752690004165513
31 0.749224773956604
32 0.746770398539854
33 0.743513658903833
34 0.739873310128785
35 0.737291443017123
36 0.733734083525523
37 0.730572950566342
38 0.727715894869161
39 0.724920260063417
40 0.722565818193125
41 0.721050475687302
42 0.718986276794657
43 0.716228017420764
44 0.713675338311593
45 0.712303413401343
46 0.70908854320742
47 0.706658689300038
48 0.704031162671779
49 0.702086738385666
50 0.698723814753076
51 0.69747049849343
52 0.695368222472003
53 0.693709424231373
54 0.691508247146919
55 0.689425913654883
56 0.687819692266611
57 0.685052919570447
58 0.68278390631214
59 0.681225483701443
60 0.67862309425445
61 0.675526244113344
62 0.673812797711027
63 0.672043679764954
64 0.670676347761362
65 0.669734717227475
66 0.667545246666252
67 0.665779921117833
68 0.664738012008103
69 0.663664121843308
70 0.662828272823354
71 0.661092362898893
72 0.660494359856922
73 0.660181625785019
74 0.660181625785019
75 0.660181625785019
76 0.660181625785019
77 0.660181625785019
78 0.660181625785019
79 0.660181625785019
80 0.660181625785019
81 0.660181625785019
82 0.660181625785019
83 0.660181625785019
84 0.660181625785019
85 0.660181625785019
86 0.660181625785019
87 0.660181625785019
88 0.660181625785019
89 0.660181625785019
90 0.660181625785019
91 0.660181625785019
92 0.660181625785019
93 0.660181625785019
94 0.660181625785019
95 0.660181625785019
96 0.660181625785019
97 0.660181625785019
98 0.660181625785019
99 0.660181625785019
100 0.660181625785019
101 0.660181625785019
102 0.660181625785019
103 0.660181625785019
104 0.660181625785019
105 0.660181625785019
106 0.660181625785019
107 0.660181625785019
108 0.660181625785019
109 0.660181625785019
110 0.660181625785019
};
\addlegendentry{Users in $C$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.741404107817269
1 0.719588894733528
2 0.704279153446472
3 0.692591935079469
4 0.682638636069363
5 0.672107516098458
6 0.662964365292607
7 0.654544375077172
8 0.646516014227492
9 0.63904806772334
10 0.631067658276089
11 0.623380528868155
12 0.616410936533565
13 0.609029244916566
14 0.602702300408392
15 0.595648674968599
16 0.589597306129096
17 0.583726707815096
18 0.577744150048324
19 0.572483383027968
20 0.567411699759194
21 0.562012211886178
22 0.556219495301875
23 0.550674733660568
24 0.545344743666555
25 0.540673044200349
26 0.536175451439534
27 0.531947944904828
28 0.527547190790102
29 0.523064417912221
30 0.519325797290958
31 0.514999300358841
32 0.511079201094052
33 0.506726199261317
34 0.502855417836081
35 0.498887289498759
36 0.495104824015728
37 0.491586659346972
38 0.487161431149664
39 0.483833133833031
40 0.480292255032158
41 0.47733365474116
42 0.474203987654717
43 0.470903547458804
44 0.467202269129367
45 0.463423650795793
46 0.460604989857375
47 0.457691524560085
48 0.454712950557489
49 0.450976812160052
50 0.448441781324231
51 0.44634701195405
52 0.443673274705355
53 0.441022070413793
54 0.439349495854455
55 0.436629065539568
56 0.434443992205987
57 0.431963370645551
58 0.429435626604062
59 0.427526371082225
60 0.424850987032899
61 0.422925316836716
62 0.421414569525134
63 0.419749592020252
64 0.418188843318514
65 0.41732262937378
66 0.415179373023364
67 0.413560108698
68 0.411750712542909
69 0.410910649882518
70 0.408776375196297
71 0.407852437635311
72 0.40729791358686
73 0.406413444719136
74 0.405944866573803
75 0.405944866573803
76 0.405944866573803
77 0.405944866573803
78 0.405944866573803
79 0.405944866573803
80 0.405944866573803
81 0.405944866573803
82 0.405944866573803
83 0.405944866573803
84 0.405944866573803
85 0.405944866573803
86 0.405944866573803
87 0.405944866573803
88 0.405944866573803
89 0.405944866573803
90 0.405944866573803
91 0.405944866573803
92 0.405944866573803
93 0.405944866573803
94 0.405944866573803
95 0.405944866573803
96 0.405944866573803
97 0.405944866573803
98 0.405944866573803
99 0.405944866573803
100 0.405944866573803
101 0.405944866573803
102 0.405944866573803
103 0.405944866573803
104 0.405944866573803
105 0.405944866573803
106 0.405944866573803
107 0.405944866573803
108 0.405944866573803
109 0.405944866573803
110 0.405944866573803
};
\addlegendentry{Users in $\overline{C}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/36/survial_curve_downvotes_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.413983242971377, ymax=1.0270179474868,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.999152733645194)
--(axis cs:0,0.991884432225408)
--(axis cs:1,0.991884432225408)
--(axis cs:1,0.991884432225408)
--(axis cs:2,0.991884432225408)
--(axis cs:2,0.99068226465453)
--(axis cs:3,0.99068226465453)
--(axis cs:3,0.988287690307407)
--(axis cs:4,0.988287690307407)
--(axis cs:4,0.985951371738764)
--(axis cs:5,0.985951371738764)
--(axis cs:5,0.984796809808848)
--(axis cs:6,0.984796809808848)
--(axis cs:6,0.982516135936789)
--(axis cs:7,0.982516135936789)
--(axis cs:7,0.980268582700683)
--(axis cs:8,0.980268582700683)
--(axis cs:8,0.979154438920516)
--(axis cs:9,0.979154438920516)
--(axis cs:9,0.975841880680465)
--(axis cs:10,0.975841880680465)
--(axis cs:10,0.974742127267868)
--(axis cs:11,0.974742127267868)
--(axis cs:11,0.974742127267868)
--(axis cs:12,0.974742127267868)
--(axis cs:12,0.972543410328572)
--(axis cs:13,0.972543410328572)
--(axis cs:13,0.972543410328572)
--(axis cs:14,0.972543410328572)
--(axis cs:14,0.972543410328572)
--(axis cs:15,0.972543410328572)
--(axis cs:15,0.970315234887872)
--(axis cs:16,0.970315234887872)
--(axis cs:16,0.965888233645653)
--(axis cs:17,0.965888233645653)
--(axis cs:17,0.965888233645653)
--(axis cs:18,0.965888233645653)
--(axis cs:18,0.962581886558834)
--(axis cs:19,0.962581886558834)
--(axis cs:19,0.962581886558834)
--(axis cs:20,0.962581886558834)
--(axis cs:20,0.96037134076522)
--(axis cs:21,0.96037134076522)
--(axis cs:21,0.958155115381506)
--(axis cs:22,0.958155115381506)
--(axis cs:22,0.957048855192304)
--(axis cs:23,0.957048855192304)
--(axis cs:23,0.954831616901129)
--(axis cs:24,0.954831616901129)
--(axis cs:24,0.952617093008983)
--(axis cs:25,0.952617093008983)
--(axis cs:25,0.951504340394461)
--(axis cs:26,0.951504340394461)
--(axis cs:26,0.948144536646751)
--(axis cs:27,0.948144536646751)
--(axis cs:27,0.944789053664841)
--(axis cs:28,0.944789053664841)
--(axis cs:28,0.943669384056802)
--(axis cs:29,0.943669384056802)
--(axis cs:29,0.942538104508675)
--(axis cs:30,0.942538104508675)
--(axis cs:30,0.942538104508675)
--(axis cs:31,0.942538104508675)
--(axis cs:31,0.942538104508675)
--(axis cs:32,0.942538104508675)
--(axis cs:32,0.940211042604094)
--(axis cs:33,0.940211042604094)
--(axis cs:33,0.937872213709071)
--(axis cs:34,0.937872213709071)
--(axis cs:34,0.936692588935537)
--(axis cs:35,0.936692588935537)
--(axis cs:35,0.936692588935537)
--(axis cs:36,0.936692588935537)
--(axis cs:36,0.935493712640449)
--(axis cs:37,0.935493712640449)
--(axis cs:37,0.935493712640449)
--(axis cs:38,0.935493712640449)
--(axis cs:38,0.929382042590351)
--(axis cs:39,0.929382042590351)
--(axis cs:39,0.928143156802697)
--(axis cs:40,0.928143156802697)
--(axis cs:40,0.928143156802697)
--(axis cs:41,0.928143156802697)
--(axis cs:41,0.923127668500335)
--(axis cs:42,0.923127668500335)
--(axis cs:42,0.921865099643896)
--(axis cs:43,0.921865099643896)
--(axis cs:43,0.921865099643896)
--(axis cs:44,0.921865099643896)
--(axis cs:44,0.921865099643896)
--(axis cs:45,0.921865099643896)
--(axis cs:45,0.921865099643896)
--(axis cs:46,0.921865099643896)
--(axis cs:46,0.916596263346709)
--(axis cs:47,0.916596263346709)
--(axis cs:47,0.913944202988481)
--(axis cs:48,0.913944202988481)
--(axis cs:48,0.912599756100793)
--(axis cs:49,0.912599756100793)
--(axis cs:49,0.912599756100793)
--(axis cs:50,0.912599756100793)
--(axis cs:50,0.911205933916467)
--(axis cs:51,0.911205933916467)
--(axis cs:51,0.911205933916467)
--(axis cs:52,0.911205933916467)
--(axis cs:52,0.909747468474392)
--(axis cs:53,0.909747468474392)
--(axis cs:53,0.908268028750344)
--(axis cs:54,0.908268028750344)
--(axis cs:54,0.905278653241498)
--(axis cs:55,0.905278653241498)
--(axis cs:55,0.905278653241498)
--(axis cs:56,0.905278653241498)
--(axis cs:56,0.903726775519568)
--(axis cs:57,0.903726775519568)
--(axis cs:57,0.903726775519568)
--(axis cs:58,0.903726775519568)
--(axis cs:58,0.902137139873804)
--(axis cs:59,0.902137139873804)
--(axis cs:59,0.898916808205121)
--(axis cs:60,0.898916808205121)
--(axis cs:60,0.897294176099637)
--(axis cs:61,0.897294176099637)
--(axis cs:61,0.895645060375434)
--(axis cs:62,0.895645060375434)
--(axis cs:62,0.892282930186813)
--(axis cs:63,0.892282930186813)
--(axis cs:63,0.890558510450138)
--(axis cs:64,0.890558510450138)
--(axis cs:64,0.888810758402517)
--(axis cs:65,0.888810758402517)
--(axis cs:65,0.888810758402517)
--(axis cs:66,0.888810758402517)
--(axis cs:66,0.887013986807602)
--(axis cs:67,0.887013986807602)
--(axis cs:67,0.877830591911399)
--(axis cs:68,0.877830591911399)
--(axis cs:68,0.875966755010819)
--(axis cs:69,0.875966755010819)
--(axis cs:69,0.874062411417971)
--(axis cs:70,0.874062411417971)
--(axis cs:70,0.870181782759148)
--(axis cs:71,0.870181782759148)
--(axis cs:71,0.866212124911359)
--(axis cs:72,0.866212124911359)
--(axis cs:72,0.866212124911359)
--(axis cs:73,0.866212124911359)
--(axis cs:73,0.866212124911359)
--(axis cs:74,0.866212124911359)
--(axis cs:74,0.866212124911359)
--(axis cs:75,0.866212124911359)
--(axis cs:75,0.866212124911359)
--(axis cs:76,0.866212124911359)
--(axis cs:76,0.866212124911359)
--(axis cs:77,0.866212124911359)
--(axis cs:77,0.866212124911359)
--(axis cs:78,0.866212124911359)
--(axis cs:78,0.866212124911359)
--(axis cs:79,0.866212124911359)
--(axis cs:79,0.866212124911359)
--(axis cs:80,0.866212124911359)
--(axis cs:80,0.866212124911359)
--(axis cs:81,0.866212124911359)
--(axis cs:81,0.866212124911359)
--(axis cs:82,0.866212124911359)
--(axis cs:82,0.866212124911359)
--(axis cs:83,0.866212124911359)
--(axis cs:83,0.866212124911359)
--(axis cs:84,0.866212124911359)
--(axis cs:84,0.866212124911359)
--(axis cs:85,0.866212124911359)
--(axis cs:85,0.866212124911359)
--(axis cs:86,0.866212124911359)
--(axis cs:86,0.866212124911359)
--(axis cs:87,0.866212124911359)
--(axis cs:87,0.866212124911359)
--(axis cs:88,0.866212124911359)
--(axis cs:88,0.866212124911359)
--(axis cs:89,0.866212124911359)
--(axis cs:89,0.866212124911359)
--(axis cs:90,0.866212124911359)
--(axis cs:90,0.866212124911359)
--(axis cs:91,0.866212124911359)
--(axis cs:91,0.866212124911359)
--(axis cs:92,0.866212124911359)
--(axis cs:92,0.866212124911359)
--(axis cs:93,0.866212124911359)
--(axis cs:93,0.866212124911359)
--(axis cs:94,0.866212124911359)
--(axis cs:94,0.866212124911359)
--(axis cs:95,0.866212124911359)
--(axis cs:95,0.866212124911359)
--(axis cs:96,0.866212124911359)
--(axis cs:96,0.866212124911359)
--(axis cs:97,0.866212124911359)
--(axis cs:97,0.866212124911359)
--(axis cs:98,0.866212124911359)
--(axis cs:98,0.866212124911359)
--(axis cs:99,0.866212124911359)
--(axis cs:99,0.866212124911359)
--(axis cs:100,0.866212124911359)
--(axis cs:100,0.866212124911359)
--(axis cs:101,0.866212124911359)
--(axis cs:101,0.866212124911359)
--(axis cs:102,0.866212124911359)
--(axis cs:102,0.866212124911359)
--(axis cs:103,0.866212124911359)
--(axis cs:103,0.866212124911359)
--(axis cs:104,0.866212124911359)
--(axis cs:104,0.866212124911359)
--(axis cs:105,0.866212124911359)
--(axis cs:105,0.866212124911359)
--(axis cs:106,0.866212124911359)
--(axis cs:106,0.866212124911359)
--(axis cs:107,0.866212124911359)
--(axis cs:107,0.866212124911359)
--(axis cs:108,0.866212124911359)
--(axis cs:108,0.866212124911359)
--(axis cs:109,0.866212124911359)
--(axis cs:109,0.866212124911359)
--(axis cs:110,0.866212124911359)
--(axis cs:110,0.866212124911359)
--(axis cs:110,0.909048054687501)
--(axis cs:110,0.909048054687501)
--(axis cs:110,0.909048054687501)
--(axis cs:109,0.909048054687501)
--(axis cs:109,0.909048054687501)
--(axis cs:108,0.909048054687501)
--(axis cs:108,0.909048054687501)
--(axis cs:107,0.909048054687501)
--(axis cs:107,0.909048054687501)
--(axis cs:106,0.909048054687501)
--(axis cs:106,0.909048054687501)
--(axis cs:105,0.909048054687501)
--(axis cs:105,0.909048054687501)
--(axis cs:104,0.909048054687501)
--(axis cs:104,0.909048054687501)
--(axis cs:103,0.909048054687501)
--(axis cs:103,0.909048054687501)
--(axis cs:102,0.909048054687501)
--(axis cs:102,0.909048054687501)
--(axis cs:101,0.909048054687501)
--(axis cs:101,0.909048054687501)
--(axis cs:100,0.909048054687501)
--(axis cs:100,0.909048054687501)
--(axis cs:99,0.909048054687501)
--(axis cs:99,0.909048054687501)
--(axis cs:98,0.909048054687501)
--(axis cs:98,0.909048054687501)
--(axis cs:97,0.909048054687501)
--(axis cs:97,0.909048054687501)
--(axis cs:96,0.909048054687501)
--(axis cs:96,0.909048054687501)
--(axis cs:95,0.909048054687501)
--(axis cs:95,0.909048054687501)
--(axis cs:94,0.909048054687501)
--(axis cs:94,0.909048054687501)
--(axis cs:93,0.909048054687501)
--(axis cs:93,0.909048054687501)
--(axis cs:92,0.909048054687501)
--(axis cs:92,0.909048054687501)
--(axis cs:91,0.909048054687501)
--(axis cs:91,0.909048054687501)
--(axis cs:90,0.909048054687501)
--(axis cs:90,0.909048054687501)
--(axis cs:89,0.909048054687501)
--(axis cs:89,0.909048054687501)
--(axis cs:88,0.909048054687501)
--(axis cs:88,0.909048054687501)
--(axis cs:87,0.909048054687501)
--(axis cs:87,0.909048054687501)
--(axis cs:86,0.909048054687501)
--(axis cs:86,0.909048054687501)
--(axis cs:85,0.909048054687501)
--(axis cs:85,0.909048054687501)
--(axis cs:84,0.909048054687501)
--(axis cs:84,0.909048054687501)
--(axis cs:83,0.909048054687501)
--(axis cs:83,0.909048054687501)
--(axis cs:82,0.909048054687501)
--(axis cs:82,0.909048054687501)
--(axis cs:81,0.909048054687501)
--(axis cs:81,0.909048054687501)
--(axis cs:80,0.909048054687501)
--(axis cs:80,0.909048054687501)
--(axis cs:79,0.909048054687501)
--(axis cs:79,0.909048054687501)
--(axis cs:78,0.909048054687501)
--(axis cs:78,0.909048054687501)
--(axis cs:77,0.909048054687501)
--(axis cs:77,0.909048054687501)
--(axis cs:76,0.909048054687501)
--(axis cs:76,0.909048054687501)
--(axis cs:75,0.909048054687501)
--(axis cs:75,0.909048054687501)
--(axis cs:74,0.909048054687501)
--(axis cs:74,0.909048054687501)
--(axis cs:73,0.909048054687501)
--(axis cs:73,0.909048054687501)
--(axis cs:72,0.909048054687501)
--(axis cs:72,0.909048054687501)
--(axis cs:71,0.909048054687501)
--(axis cs:71,0.912080097149548)
--(axis cs:70,0.912080097149548)
--(axis cs:70,0.915041294043183)
--(axis cs:69,0.915041294043183)
--(axis cs:69,0.916494061777388)
--(axis cs:68,0.916494061777388)
--(axis cs:68,0.917919232107641)
--(axis cs:67,0.917919232107641)
--(axis cs:67,0.924895125311999)
--(axis cs:66,0.924895125311999)
--(axis cs:66,0.926253145339032)
--(axis cs:65,0.926253145339032)
--(axis cs:65,0.926253145339032)
--(axis cs:64,0.926253145339032)
--(axis cs:64,0.927579320905274)
--(axis cs:63,0.927579320905274)
--(axis cs:63,0.928887912987237)
--(axis cs:62,0.928887912987237)
--(axis cs:62,0.931443523421354)
--(axis cs:61,0.931443523421354)
--(axis cs:61,0.932696986183228)
--(axis cs:60,0.932696986183228)
--(axis cs:60,0.933931454190991)
--(axis cs:59,0.933931454190991)
--(axis cs:59,0.936373844960563)
--(axis cs:58,0.936373844960563)
--(axis cs:58,0.937577304760025)
--(axis cs:57,0.937577304760025)
--(axis cs:57,0.937577304760025)
--(axis cs:56,0.937577304760025)
--(axis cs:56,0.938755727741981)
--(axis cs:55,0.938755727741981)
--(axis cs:55,0.938755727741981)
--(axis cs:54,0.938755727741981)
--(axis cs:54,0.94103722748609)
--(axis cs:53,0.94103722748609)
--(axis cs:53,0.942163870654982)
--(axis cs:52,0.942163870654982)
--(axis cs:52,0.943275106997474)
--(axis cs:51,0.943275106997474)
--(axis cs:51,0.943275106997474)
--(axis cs:50,0.943275106997474)
--(axis cs:50,0.944346395504464)
--(axis cs:49,0.944346395504464)
--(axis cs:49,0.944346395504464)
--(axis cs:48,0.944346395504464)
--(axis cs:48,0.945386282916656)
--(axis cs:47,0.945386282916656)
--(axis cs:47,0.947436099859366)
--(axis cs:46,0.947436099859366)
--(axis cs:46,0.951480038052104)
--(axis cs:45,0.951480038052104)
--(axis cs:45,0.951480038052104)
--(axis cs:44,0.951480038052104)
--(axis cs:44,0.951480038052104)
--(axis cs:43,0.951480038052104)
--(axis cs:43,0.951480038052104)
--(axis cs:42,0.951480038052104)
--(axis cs:42,0.952452400266883)
--(axis cs:41,0.952452400266883)
--(axis cs:41,0.956293595016177)
--(axis cs:40,0.956293595016177)
--(axis cs:40,0.956293595016177)
--(axis cs:39,0.956293595016177)
--(axis cs:39,0.957238133133512)
--(axis cs:38,0.957238133133512)
--(axis cs:38,0.96186976335578)
--(axis cs:37,0.96186976335578)
--(axis cs:37,0.96186976335578)
--(axis cs:36,0.96186976335578)
--(axis cs:36,0.962773918721638)
--(axis cs:35,0.962773918721638)
--(axis cs:35,0.962773918721638)
--(axis cs:34,0.962773918721638)
--(axis cs:34,0.963664411623558)
--(axis cs:33,0.963664411623558)
--(axis cs:33,0.96542513952231)
--(axis cs:32,0.96542513952231)
--(axis cs:32,0.967167156558387)
--(axis cs:31,0.967167156558387)
--(axis cs:31,0.967167156558387)
--(axis cs:30,0.967167156558387)
--(axis cs:30,0.967167156558387)
--(axis cs:29,0.967167156558387)
--(axis cs:29,0.968015965104297)
--(axis cs:28,0.968015965104297)
--(axis cs:28,0.968855464490431)
--(axis cs:27,0.968855464490431)
--(axis cs:27,0.971353816099627)
--(axis cs:26,0.971353816099627)
--(axis cs:26,0.973825267082181)
--(axis cs:25,0.973825267082181)
--(axis cs:25,0.974638425582258)
--(axis cs:24,0.974638425582258)
--(axis cs:24,0.97624831159814)
--(axis cs:23,0.97624831159814)
--(axis cs:23,0.977844535299015)
--(axis cs:22,0.977844535299015)
--(axis cs:22,0.978635514119364)
--(axis cs:21,0.978635514119364)
--(axis cs:21,0.980206717207504)
--(axis cs:20,0.980206717207504)
--(axis cs:20,0.981757394741042)
--(axis cs:19,0.981757394741042)
--(axis cs:19,0.981757394741042)
--(axis cs:18,0.981757394741042)
--(axis cs:18,0.984042862198149)
--(axis cs:17,0.984042862198149)
--(axis cs:17,0.984042862198149)
--(axis cs:16,0.984042862198149)
--(axis cs:16,0.987022107829323)
--(axis cs:15,0.987022107829323)
--(axis cs:15,0.988480009493902)
--(axis cs:14,0.988480009493902)
--(axis cs:14,0.988480009493902)
--(axis cs:13,0.988480009493902)
--(axis cs:13,0.988480009493902)
--(axis cs:12,0.988480009493902)
--(axis cs:12,0.989897175470723)
--(axis cs:11,0.989897175470723)
--(axis cs:11,0.989897175470723)
--(axis cs:10,0.989897175470723)
--(axis cs:10,0.990594366116906)
--(axis cs:9,0.990594366116906)
--(axis cs:9,0.992638531929134)
--(axis cs:8,0.992638531929134)
--(axis cs:8,0.993303708055658)
--(axis cs:7,0.993303708055658)
--(axis cs:7,0.994605241633694)
--(axis cs:6,0.994605241633694)
--(axis cs:6,0.995861241328753)
--(axis cs:5,0.995861241328753)
--(axis cs:5,0.996467951850793)
--(axis cs:4,0.996467951850793)
--(axis cs:4,0.997625012696872)
--(axis cs:3,0.997625012696872)
--(axis cs:3,0.998682214912694)
--(axis cs:2,0.998682214912694)
--(axis cs:2,0.999152733645194)
--(axis cs:1,0.999152733645194)
--(axis cs:1,0.999152733645194)
--(axis cs:0,0.999152733645194)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.766831467123024)
--(axis cs:0,0.761866872955286)
--(axis cs:1,0.761866872955286)
--(axis cs:1,0.740477847761187)
--(axis cs:2,0.740477847761187)
--(axis cs:2,0.725453554598623)
--(axis cs:3,0.725453554598623)
--(axis cs:3,0.714292665141841)
--(axis cs:4,0.714292665141841)
--(axis cs:4,0.704797027025348)
--(axis cs:5,0.704797027025348)
--(axis cs:5,0.694839072109012)
--(axis cs:6,0.694839072109012)
--(axis cs:6,0.685862917534014)
--(axis cs:7,0.685862917534014)
--(axis cs:7,0.677803972269166)
--(axis cs:8,0.677803972269166)
--(axis cs:8,0.670211299848483)
--(axis cs:9,0.670211299848483)
--(axis cs:9,0.663335449833234)
--(axis cs:10,0.663335449833234)
--(axis cs:10,0.655730970264052)
--(axis cs:11,0.655730970264052)
--(axis cs:11,0.64850611574883)
--(axis cs:12,0.64850611574883)
--(axis cs:12,0.641822134106137)
--(axis cs:13,0.641822134106137)
--(axis cs:13,0.634879416492068)
--(axis cs:14,0.634879416492068)
--(axis cs:14,0.628766311515038)
--(axis cs:15,0.628766311515038)
--(axis cs:15,0.622150353439164)
--(axis cs:16,0.622150353439164)
--(axis cs:16,0.616370397538452)
--(axis cs:17,0.616370397538452)
--(axis cs:17,0.610866857098007)
--(axis cs:18,0.610866857098007)
--(axis cs:18,0.605140055795778)
--(axis cs:19,0.605140055795778)
--(axis cs:19,0.600184291771751)
--(axis cs:20,0.600184291771751)
--(axis cs:20,0.595225476189837)
--(axis cs:21,0.595225476189837)
--(axis cs:21,0.590027175116373)
--(axis cs:22,0.590027175116373)
--(axis cs:22,0.584827703206649)
--(axis cs:23,0.584827703206649)
--(axis cs:23,0.579433485328697)
--(axis cs:24,0.579433485328697)
--(axis cs:24,0.574337830869564)
--(axis cs:25,0.574337830869564)
--(axis cs:25,0.570002505836114)
--(axis cs:26,0.570002505836114)
--(axis cs:26,0.56573654178377)
--(axis cs:27,0.56573654178377)
--(axis cs:27,0.561699600331126)
--(axis cs:28,0.561699600331126)
--(axis cs:28,0.557666500303827)
--(axis cs:29,0.557666500303827)
--(axis cs:29,0.553538398540528)
--(axis cs:30,0.553538398540528)
--(axis cs:30,0.550017833933215)
--(axis cs:31,0.550017833933215)
--(axis cs:31,0.545815420713154)
--(axis cs:32,0.545815420713154)
--(axis cs:32,0.542208519331477)
--(axis cs:33,0.542208519331477)
--(axis cs:33,0.538081440655559)
--(axis cs:34,0.538081440655559)
--(axis cs:34,0.534227394838366)
--(axis cs:35,0.534227394838366)
--(axis cs:35,0.530511124912893)
--(axis cs:36,0.530511124912893)
--(axis cs:36,0.526744507692665)
--(axis cs:37,0.526744507692665)
--(axis cs:37,0.523249967941649)
--(axis cs:38,0.523249967941649)
--(axis cs:38,0.519252976569345)
--(axis cs:39,0.519252976569345)
--(axis cs:39,0.516022465777022)
--(axis cs:40,0.516022465777022)
--(axis cs:40,0.512701548319215)
--(axis cs:41,0.512701548319215)
--(axis cs:41,0.510154803051509)
--(axis cs:42,0.510154803051509)
--(axis cs:42,0.507255960806906)
--(axis cs:43,0.507255960806906)
--(axis cs:43,0.504028207498636)
--(axis cs:44,0.504028207498636)
--(axis cs:44,0.500539822714184)
--(axis cs:45,0.500539822714184)
--(axis cs:45,0.497282060950659)
--(axis cs:46,0.497282060950659)
--(axis cs:46,0.494451434704201)
--(axis cs:47,0.494451434704201)
--(axis cs:47,0.491674332353103)
--(axis cs:48,0.491674332353103)
--(axis cs:48,0.488764913122439)
--(axis cs:49,0.488764913122439)
--(axis cs:49,0.485414282854569)
--(axis cs:50,0.485414282854569)
--(axis cs:50,0.482657359640126)
--(axis cs:51,0.482657359640126)
--(axis cs:51,0.480740993959701)
--(axis cs:52,0.480740993959701)
--(axis cs:52,0.478205635016926)
--(axis cs:53,0.478205635016926)
--(axis cs:53,0.475804686348981)
--(axis cs:54,0.475804686348981)
--(axis cs:54,0.474046759489458)
--(axis cs:55,0.474046759489458)
--(axis cs:55,0.471440382566801)
--(axis cs:56,0.471440382566801)
--(axis cs:56,0.469412443516505)
--(axis cs:57,0.469412443516505)
--(axis cs:57,0.46679607405637)
--(axis cs:58,0.46679607405637)
--(axis cs:58,0.464331920980801)
--(axis cs:59,0.464331920980801)
--(axis cs:59,0.462582593892216)
--(axis cs:60,0.462582593892216)
--(axis cs:60,0.459914129559183)
--(axis cs:61,0.459914129559183)
--(axis cs:61,0.457658330346979)
--(axis cs:62,0.457658330346979)
--(axis cs:62,0.456168755824355)
--(axis cs:63,0.456168755824355)
--(axis cs:63,0.454487814076517)
--(axis cs:64,0.454487814076517)
--(axis cs:64,0.45300252802077)
--(axis cs:65,0.45300252802077)
--(axis cs:65,0.452084733215261)
--(axis cs:66,0.452084733215261)
--(axis cs:66,0.449925805346756)
--(axis cs:67,0.449925805346756)
--(axis cs:67,0.448593529964304)
--(axis cs:68,0.448593529964304)
--(axis cs:68,0.447037671932921)
--(axis cs:69,0.447037671932921)
--(axis cs:69,0.446175667868795)
--(axis cs:70,0.446175667868795)
--(axis cs:70,0.444552208442275)
--(axis cs:71,0.444552208442275)
--(axis cs:71,0.443510885014841)
--(axis cs:72,0.443510885014841)
--(axis cs:72,0.442916686791118)
--(axis cs:73,0.442916686791118)
--(axis cs:73,0.442181769469645)
--(axis cs:74,0.442181769469645)
--(axis cs:74,0.441848456812987)
--(axis cs:75,0.441848456812987)
--(axis cs:75,0.441848456812987)
--(axis cs:76,0.441848456812987)
--(axis cs:76,0.441848456812987)
--(axis cs:77,0.441848456812987)
--(axis cs:77,0.441848456812987)
--(axis cs:78,0.441848456812987)
--(axis cs:78,0.441848456812987)
--(axis cs:79,0.441848456812987)
--(axis cs:79,0.441848456812987)
--(axis cs:80,0.441848456812987)
--(axis cs:80,0.441848456812987)
--(axis cs:81,0.441848456812987)
--(axis cs:81,0.441848456812987)
--(axis cs:82,0.441848456812987)
--(axis cs:82,0.441848456812987)
--(axis cs:83,0.441848456812987)
--(axis cs:83,0.441848456812987)
--(axis cs:84,0.441848456812987)
--(axis cs:84,0.441848456812987)
--(axis cs:85,0.441848456812987)
--(axis cs:85,0.441848456812987)
--(axis cs:86,0.441848456812987)
--(axis cs:86,0.441848456812987)
--(axis cs:87,0.441848456812987)
--(axis cs:87,0.441848456812987)
--(axis cs:88,0.441848456812987)
--(axis cs:88,0.441848456812987)
--(axis cs:89,0.441848456812987)
--(axis cs:89,0.441848456812987)
--(axis cs:90,0.441848456812987)
--(axis cs:90,0.441848456812987)
--(axis cs:91,0.441848456812987)
--(axis cs:91,0.441848456812987)
--(axis cs:92,0.441848456812987)
--(axis cs:92,0.441848456812987)
--(axis cs:93,0.441848456812987)
--(axis cs:93,0.441848456812987)
--(axis cs:94,0.441848456812987)
--(axis cs:94,0.441848456812987)
--(axis cs:95,0.441848456812987)
--(axis cs:95,0.441848456812987)
--(axis cs:96,0.441848456812987)
--(axis cs:96,0.441848456812987)
--(axis cs:97,0.441848456812987)
--(axis cs:97,0.441848456812987)
--(axis cs:98,0.441848456812987)
--(axis cs:98,0.441848456812987)
--(axis cs:99,0.441848456812987)
--(axis cs:99,0.441848456812987)
--(axis cs:100,0.441848456812987)
--(axis cs:100,0.441848456812987)
--(axis cs:101,0.441848456812987)
--(axis cs:101,0.441848456812987)
--(axis cs:102,0.441848456812987)
--(axis cs:102,0.441848456812987)
--(axis cs:103,0.441848456812987)
--(axis cs:103,0.441848456812987)
--(axis cs:104,0.441848456812987)
--(axis cs:104,0.441848456812987)
--(axis cs:105,0.441848456812987)
--(axis cs:105,0.441848456812987)
--(axis cs:106,0.441848456812987)
--(axis cs:106,0.441848456812987)
--(axis cs:107,0.441848456812987)
--(axis cs:107,0.441848456812987)
--(axis cs:108,0.441848456812987)
--(axis cs:108,0.441848456812987)
--(axis cs:109,0.441848456812987)
--(axis cs:109,0.441848456812987)
--(axis cs:110,0.441848456812987)
--(axis cs:110,0.441848456812987)
--(axis cs:110,0.451351857387349)
--(axis cs:110,0.451351857387349)
--(axis cs:110,0.451351857387349)
--(axis cs:109,0.451351857387349)
--(axis cs:109,0.451351857387349)
--(axis cs:108,0.451351857387349)
--(axis cs:108,0.451351857387349)
--(axis cs:107,0.451351857387349)
--(axis cs:107,0.451351857387349)
--(axis cs:106,0.451351857387349)
--(axis cs:106,0.451351857387349)
--(axis cs:105,0.451351857387349)
--(axis cs:105,0.451351857387349)
--(axis cs:104,0.451351857387349)
--(axis cs:104,0.451351857387349)
--(axis cs:103,0.451351857387349)
--(axis cs:103,0.451351857387349)
--(axis cs:102,0.451351857387349)
--(axis cs:102,0.451351857387349)
--(axis cs:101,0.451351857387349)
--(axis cs:101,0.451351857387349)
--(axis cs:100,0.451351857387349)
--(axis cs:100,0.451351857387349)
--(axis cs:99,0.451351857387349)
--(axis cs:99,0.451351857387349)
--(axis cs:98,0.451351857387349)
--(axis cs:98,0.451351857387349)
--(axis cs:97,0.451351857387349)
--(axis cs:97,0.451351857387349)
--(axis cs:96,0.451351857387349)
--(axis cs:96,0.451351857387349)
--(axis cs:95,0.451351857387349)
--(axis cs:95,0.451351857387349)
--(axis cs:94,0.451351857387349)
--(axis cs:94,0.451351857387349)
--(axis cs:93,0.451351857387349)
--(axis cs:93,0.451351857387349)
--(axis cs:92,0.451351857387349)
--(axis cs:92,0.451351857387349)
--(axis cs:91,0.451351857387349)
--(axis cs:91,0.451351857387349)
--(axis cs:90,0.451351857387349)
--(axis cs:90,0.451351857387349)
--(axis cs:89,0.451351857387349)
--(axis cs:89,0.451351857387349)
--(axis cs:88,0.451351857387349)
--(axis cs:88,0.451351857387349)
--(axis cs:87,0.451351857387349)
--(axis cs:87,0.451351857387349)
--(axis cs:86,0.451351857387349)
--(axis cs:86,0.451351857387349)
--(axis cs:85,0.451351857387349)
--(axis cs:85,0.451351857387349)
--(axis cs:84,0.451351857387349)
--(axis cs:84,0.451351857387349)
--(axis cs:83,0.451351857387349)
--(axis cs:83,0.451351857387349)
--(axis cs:82,0.451351857387349)
--(axis cs:82,0.451351857387349)
--(axis cs:81,0.451351857387349)
--(axis cs:81,0.451351857387349)
--(axis cs:80,0.451351857387349)
--(axis cs:80,0.451351857387349)
--(axis cs:79,0.451351857387349)
--(axis cs:79,0.451351857387349)
--(axis cs:78,0.451351857387349)
--(axis cs:78,0.451351857387349)
--(axis cs:77,0.451351857387349)
--(axis cs:77,0.451351857387349)
--(axis cs:76,0.451351857387349)
--(axis cs:76,0.451351857387349)
--(axis cs:75,0.451351857387349)
--(axis cs:75,0.451351857387349)
--(axis cs:74,0.451351857387349)
--(axis cs:74,0.451663936535462)
--(axis cs:73,0.451663936535462)
--(axis cs:73,0.452354963654437)
--(axis cs:72,0.452354963654437)
--(axis cs:72,0.452915972502086)
--(axis cs:71,0.452915972502086)
--(axis cs:71,0.453901956096084)
--(axis cs:70,0.453901956096084)
--(axis cs:70,0.455443340107207)
--(axis cs:69,0.455443340107207)
--(axis cs:69,0.456263790089055)
--(axis cs:68,0.456263790089055)
--(axis cs:68,0.457748832304858)
--(axis cs:67,0.457748832304858)
--(axis cs:67,0.459023205690879)
--(axis cs:66,0.459023205690879)
--(axis cs:66,0.461093319857491)
--(axis cs:65,0.461093319857491)
--(axis cs:65,0.461975575889134)
--(axis cs:64,0.461975575889134)
--(axis cs:64,0.463406343280601)
--(axis cs:63,0.463406343280601)
--(axis cs:63,0.465028545938393)
--(axis cs:62,0.465028545938393)
--(axis cs:62,0.466468438127233)
--(axis cs:61,0.466468438127233)
--(axis cs:61,0.468652732929786)
--(axis cs:60,0.468652732929786)
--(axis cs:60,0.471240499574508)
--(axis cs:59,0.471240499574508)
--(axis cs:59,0.472938988906509)
--(axis cs:58,0.472938988906509)
--(axis cs:58,0.475334890402371)
--(axis cs:57,0.475334890402371)
--(axis cs:57,0.477881946010841)
--(axis cs:56,0.477881946010841)
--(axis cs:56,0.479858652562387)
--(axis cs:55,0.479858652562387)
--(axis cs:55,0.482401859746103)
--(axis cs:54,0.482401859746103)
--(axis cs:54,0.484118667956912)
--(axis cs:53,0.484118667956912)
--(axis cs:53,0.486465512755209)
--(axis cs:52,0.486465512755209)
--(axis cs:52,0.488945744139127)
--(axis cs:51,0.488945744139127)
--(axis cs:51,0.490822235763225)
--(axis cs:50,0.490822235763225)
--(axis cs:50,0.493524183821201)
--(axis cs:49,0.493524183821201)
--(axis cs:49,0.496810378196934)
--(axis cs:48,0.496810378196934)
--(axis cs:48,0.499665797806025)
--(axis cs:47,0.499665797806025)
--(axis cs:47,0.502393357384567)
--(axis cs:46,0.502393357384567)
--(axis cs:46,0.505175247695804)
--(axis cs:45,0.505175247695804)
--(axis cs:45,0.508378461787376)
--(axis cs:44,0.508378461787376)
--(axis cs:44,0.511810175231699)
--(axis cs:43,0.511810175231699)
--(axis cs:43,0.514987097062724)
--(axis cs:42,0.514987097062724)
--(axis cs:42,0.517841471863781)
--(axis cs:41,0.517841471863781)
--(axis cs:41,0.520350509874734)
--(axis cs:40,0.520350509874734)
--(axis cs:40,0.523623866175999)
--(axis cs:39,0.523623866175999)
--(axis cs:39,0.526809492180278)
--(axis cs:38,0.526809492180278)
--(axis cs:38,0.530752512690781)
--(axis cs:37,0.530752512690781)
--(axis cs:37,0.53420093951811)
--(axis cs:36,0.53420093951811)
--(axis cs:36,0.537919265343723)
--(axis cs:35,0.537919265343723)
--(axis cs:35,0.541589228243955)
--(axis cs:34,0.541589228243955)
--(axis cs:34,0.54539623907061)
--(axis cs:33,0.54539623907061)
--(axis cs:33,0.549473985664911)
--(axis cs:32,0.549473985664911)
--(axis cs:32,0.553038611556912)
--(axis cs:31,0.553038611556912)
--(axis cs:31,0.55719263265282)
--(axis cs:30,0.55719263265282)
--(axis cs:30,0.560673402602579)
--(axis cs:29,0.560673402602579)
--(axis cs:29,0.564755843398148)
--(axis cs:28,0.564755843398148)
--(axis cs:28,0.568745241720779)
--(axis cs:27,0.568745241720779)
--(axis cs:27,0.57273908911471)
--(axis cs:26,0.57273908911471)
--(axis cs:26,0.576960211016209)
--(axis cs:25,0.576960211016209)
--(axis cs:25,0.581250756390666)
--(axis cs:24,0.581250756390666)
--(axis cs:24,0.586294577067557)
--(axis cs:23,0.586294577067557)
--(axis cs:23,0.591634528948241)
--(axis cs:22,0.591634528948241)
--(axis cs:22,0.596781890170106)
--(axis cs:21,0.596781890170106)
--(axis cs:21,0.601928313333656)
--(axis cs:20,0.601928313333656)
--(axis cs:20,0.606837833247025)
--(axis cs:19,0.606837833247025)
--(axis cs:19,0.611744686281494)
--(axis cs:18,0.611744686281494)
--(axis cs:18,0.617415344001064)
--(axis cs:17,0.617415344001064)
--(axis cs:17,0.622864968327697)
--(axis cs:16,0.622864968327697)
--(axis cs:16,0.628588385173662)
--(axis cs:15,0.628588385173662)
--(axis cs:15,0.635139487860423)
--(axis cs:14,0.635139487860423)
--(axis cs:14,0.641192555928588)
--(axis cs:13,0.641192555928588)
--(axis cs:13,0.648067089100233)
--(axis cs:12,0.648067089100233)
--(axis cs:12,0.654685470574223)
--(axis cs:11,0.654685470574223)
--(axis cs:11,0.661839047582606)
--(axis cs:10,0.661839047582606)
--(axis cs:10,0.669367930228136)
--(axis cs:9,0.669367930228136)
--(axis cs:9,0.676175005057406)
--(axis cs:8,0.676175005057406)
--(axis cs:8,0.683690959801846)
--(axis cs:7,0.683690959801846)
--(axis cs:7,0.691667494561177)
--(axis cs:6,0.691667494561177)
--(axis cs:6,0.700550812171056)
--(axis cs:5,0.700550812171056)
--(axis cs:5,0.710403819305448)
--(axis cs:4,0.710403819305448)
--(axis cs:4,0.719797673540122)
--(axis cs:3,0.719797673540122)
--(axis cs:3,0.730836444038924)
--(axis cs:2,0.730836444038924)
--(axis cs:2,0.745692277880515)
--(axis cs:1,0.745692277880515)
--(axis cs:1,0.766831467123024)
--(axis cs:0,0.766831467123024)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.99737532808399
1 0.99737532808399
2 0.996492695050288
3 0.994721152481309
4 0.992949609912331
5 0.992060666662633
6 0.99027958826647
7 0.988495300720044
8 0.987601543666952
9 0.984912973221397
10 0.984011863456327
11 0.984011863456327
12 0.982199686912209
13 0.982199686912209
14 0.982199686912209
15 0.980355180457914
16 0.97664873365089
17 0.97664873365089
18 0.973850313210629
19 0.973850313210629
20 0.971968476856599
21 0.970073801463117
22 0.969124609876558
23 0.967216884266564
24 0.965303497749716
25 0.964340121005455
26 0.96142376983306
27 0.958495575610218
28 0.95751551878444
29 0.956525326934611
30 0.956525326934611
31 0.956525326934611
32 0.954492329427843
33 0.952444062626496
34 0.951409921407575
35 0.951409921407575
36 0.950359800081517
37 0.950359800081517
38 0.944996595792118
39 0.943906634320616
40 0.943906634320616
41 0.939485525963143
42 0.938369747428745
43 0.938369747428745
44 0.938369747428745
45 0.938369747428745
46 0.933724352639495
47 0.931378311552461
48 0.930188811793135
49 0.930188811793135
50 0.928960028686408
51 0.928960028686408
52 0.927680469418245
53 0.926383014216261
54 0.923758699728396
55 0.923758699728396
56 0.922400231052326
57 0.922400231052326
58 0.92101107407785
59 0.9181945264507
60 0.916773172694585
61 0.91532943541475
62 0.912386253950395
63 0.910878177497584
64 0.909349858407823
65 0.909349858407823
66 0.907782013824361
67 0.899748544675473
68 0.898112638230608
69 0.896443283884455
70 0.893041222086032
71 0.889559579894663
72 0.889559579894663
73 0.889559579894663
74 0.889559579894663
75 0.889559579894663
76 0.889559579894663
77 0.889559579894663
78 0.889559579894663
79 0.889559579894663
80 0.889559579894663
81 0.889559579894663
82 0.889559579894663
83 0.889559579894663
84 0.889559579894663
85 0.889559579894663
86 0.889559579894663
87 0.889559579894663
88 0.889559579894663
89 0.889559579894663
90 0.889559579894663
91 0.889559579894663
92 0.889559579894663
93 0.889559579894663
94 0.889559579894663
95 0.889559579894663
96 0.889559579894663
97 0.889559579894663
98 0.889559579894663
99 0.889559579894663
100 0.889559579894663
101 0.889559579894663
102 0.889559579894663
103 0.889559579894663
104 0.889559579894663
105 0.889559579894663
106 0.889559579894663
107 0.889559579894663
108 0.889559579894663
109 0.889559579894663
110 0.889559579894663
};
\addlegendentry{Users in $D$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.764360138925995
1 0.743095892481303
2 0.728155704362867
3 0.71705576984514
4 0.707610925990663
5 0.697705334734682
6 0.688775491491242
7 0.680757650527659
8 0.673203237130343
9 0.666361680490047
10 0.658794891785355
11 0.651605569983753
12 0.644954287259257
13 0.638045554671905
14 0.631962371653806
15 0.625378734043241
16 0.619626951400884
17 0.614150275504636
18 0.608451446495241
19 0.60352005073875
20 0.598585794655571
21 0.593413338169434
22 0.588239825301006
23 0.582872638252408
24 0.577802802855812
25 0.573489783861304
26 0.569246158186616
27 0.565230685008392
28 0.561219356555893
29 0.557114003965363
30 0.553613267328778
31 0.549434966879002
32 0.545849131114055
33 0.541746635323375
34 0.537916028668792
35 0.534222836090112
36 0.530480287396511
37 0.527008732533106
38 0.523038643889231
39 0.519830508443015
40 0.516533302747666
41 0.514005358785578
42 0.511128691500162
43 0.507926288150468
44 0.504466167641643
45 0.501235612530978
46 0.49842929543228
47 0.495676907110601
48 0.492794428224937
49 0.48947594722679
50 0.486746454969491
51 0.484849987806797
52 0.48234214304228
53 0.479968199608961
54 0.478230798478021
55 0.475655957144037
56 0.473653596694999
57 0.471071837048443
58 0.468641766107682
59 0.466917828124529
60 0.464289667894367
61 0.462069583915508
62 0.460604827606702
63 0.458953231203754
64 0.457495184837475
65 0.456595148910888
66 0.454480607339758
67 0.453177272264727
68 0.451656811700887
69 0.450815580909862
70 0.449233154923829
71 0.44821950062554
72 0.44764189817628
73 0.446928930420368
74 0.446606238051833
75 0.446606238051833
76 0.446606238051833
77 0.446606238051833
78 0.446606238051833
79 0.446606238051833
80 0.446606238051833
81 0.446606238051833
82 0.446606238051833
83 0.446606238051833
84 0.446606238051833
85 0.446606238051833
86 0.446606238051833
87 0.446606238051833
88 0.446606238051833
89 0.446606238051833
90 0.446606238051833
91 0.446606238051833
92 0.446606238051833
93 0.446606238051833
94 0.446606238051833
95 0.446606238051833
96 0.446606238051833
97 0.446606238051833
98 0.446606238051833
99 0.446606238051833
100 0.446606238051833
101 0.446606238051833
102 0.446606238051833
103 0.446606238051833
104 0.446606238051833
105 0.446606238051833
106 0.446606238051833
107 0.446606238051833
108 0.446606238051833
109 0.446606238051833
110 0.446606238051833
};
\addlegendentry{Users in $\overline{D}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/36/survial_curve_questions_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.395114692082533, ymax=0.877466653614235,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.855541564453703)
--(axis cs:0,0.845865571151027)
--(axis cs:1,0.845865571151027)
--(axis cs:1,0.823507057755018)
--(axis cs:2,0.823507057755018)
--(axis cs:2,0.808027787784046)
--(axis cs:3,0.808027787784046)
--(axis cs:3,0.798364560241417)
--(axis cs:4,0.798364560241417)
--(axis cs:4,0.790028424902069)
--(axis cs:5,0.790028424902069)
--(axis cs:5,0.781966171256751)
--(axis cs:6,0.781966171256751)
--(axis cs:6,0.772952979486924)
--(axis cs:7,0.772952979486924)
--(axis cs:7,0.765901701718839)
--(axis cs:8,0.765901701718839)
--(axis cs:8,0.760366231002376)
--(axis cs:9,0.760366231002376)
--(axis cs:9,0.754956303065029)
--(axis cs:10,0.754956303065029)
--(axis cs:10,0.748809595743514)
--(axis cs:11,0.748809595743514)
--(axis cs:11,0.74348925713999)
--(axis cs:12,0.74348925713999)
--(axis cs:12,0.737634093962302)
--(axis cs:13,0.737634093962302)
--(axis cs:13,0.732023128574892)
--(axis cs:14,0.732023128574892)
--(axis cs:14,0.727457717573115)
--(axis cs:15,0.727457717573115)
--(axis cs:15,0.721956129055028)
--(axis cs:16,0.721956129055028)
--(axis cs:16,0.717304299473108)
--(axis cs:17,0.717304299473108)
--(axis cs:17,0.713378336950555)
--(axis cs:18,0.713378336950555)
--(axis cs:18,0.709229586148931)
--(axis cs:19,0.709229586148931)
--(axis cs:19,0.705838127818471)
--(axis cs:20,0.705838127818471)
--(axis cs:20,0.701133508274231)
--(axis cs:21,0.701133508274231)
--(axis cs:21,0.697118539705997)
--(axis cs:22,0.697118539705997)
--(axis cs:22,0.693647285089178)
--(axis cs:23,0.693647285089178)
--(axis cs:23,0.689503475241077)
--(axis cs:24,0.689503475241077)
--(axis cs:24,0.684565232049044)
--(axis cs:25,0.684565232049044)
--(axis cs:25,0.680906453297943)
--(axis cs:26,0.680906453297943)
--(axis cs:26,0.676528879853947)
--(axis cs:27,0.676528879853947)
--(axis cs:27,0.671975886267847)
--(axis cs:28,0.671975886267847)
--(axis cs:28,0.669365140379465)
--(axis cs:29,0.669365140379465)
--(axis cs:29,0.665905296742967)
--(axis cs:30,0.665905296742967)
--(axis cs:30,0.662576977933498)
--(axis cs:31,0.662576977933498)
--(axis cs:31,0.659083481648606)
--(axis cs:32,0.659083481648606)
--(axis cs:32,0.656675473379596)
--(axis cs:33,0.656675473379596)
--(axis cs:33,0.653682731794407)
--(axis cs:34,0.653682731794407)
--(axis cs:34,0.649978425194379)
--(axis cs:35,0.649978425194379)
--(axis cs:35,0.646977916113848)
--(axis cs:36,0.646977916113848)
--(axis cs:36,0.64287801311296)
--(axis cs:37,0.64287801311296)
--(axis cs:37,0.639733523499566)
--(axis cs:38,0.639733523499566)
--(axis cs:38,0.636405866840018)
--(axis cs:39,0.636405866840018)
--(axis cs:39,0.633602706706579)
--(axis cs:40,0.633602706706579)
--(axis cs:40,0.630483639206412)
--(axis cs:41,0.630483639206412)
--(axis cs:41,0.628569579922153)
--(axis cs:42,0.628569579922153)
--(axis cs:42,0.625956685248974)
--(axis cs:43,0.625956685248974)
--(axis cs:43,0.622353948001466)
--(axis cs:44,0.622353948001466)
--(axis cs:44,0.619888034681384)
--(axis cs:45,0.619888034681384)
--(axis cs:45,0.61805994408164)
--(axis cs:46,0.61805994408164)
--(axis cs:46,0.614757645609065)
--(axis cs:47,0.614757645609065)
--(axis cs:47,0.612251685054565)
--(axis cs:48,0.612251685054565)
--(axis cs:48,0.609371582857899)
--(axis cs:49,0.609371582857899)
--(axis cs:49,0.607026999459508)
--(axis cs:50,0.607026999459508)
--(axis cs:50,0.603655788664663)
--(axis cs:51,0.603655788664663)
--(axis cs:51,0.602169264244547)
--(axis cs:52,0.602169264244547)
--(axis cs:52,0.599781049786098)
--(axis cs:53,0.599781049786098)
--(axis cs:53,0.598376073152414)
--(axis cs:54,0.598376073152414)
--(axis cs:54,0.596218013108448)
--(axis cs:55,0.596218013108448)
--(axis cs:55,0.594364434419121)
--(axis cs:56,0.594364434419121)
--(axis cs:56,0.592450097311373)
--(axis cs:57,0.592450097311373)
--(axis cs:57,0.589874459075858)
--(axis cs:58,0.589874459075858)
--(axis cs:58,0.587032635066888)
--(axis cs:59,0.587032635066888)
--(axis cs:59,0.58598295430067)
--(axis cs:60,0.58598295430067)
--(axis cs:60,0.582954156789053)
--(axis cs:61,0.582954156789053)
--(axis cs:61,0.580706248431811)
--(axis cs:62,0.580706248431811)
--(axis cs:62,0.579076118096505)
--(axis cs:63,0.579076118096505)
--(axis cs:63,0.57738980526595)
--(axis cs:64,0.57738980526595)
--(axis cs:64,0.576137799055844)
--(axis cs:65,0.576137799055844)
--(axis cs:65,0.575877516414694)
--(axis cs:66,0.575877516414694)
--(axis cs:66,0.573713049808201)
--(axis cs:67,0.573713049808201)
--(axis cs:67,0.572589070805258)
--(axis cs:68,0.572589070805258)
--(axis cs:68,0.571137807306843)
--(axis cs:69,0.571137807306843)
--(axis cs:69,0.570536477493141)
--(axis cs:70,0.570536477493141)
--(axis cs:70,0.569286270821903)
--(axis cs:71,0.569286270821903)
--(axis cs:71,0.567656597256145)
--(axis cs:72,0.567656597256145)
--(axis cs:72,0.566980662606052)
--(axis cs:73,0.566980662606052)
--(axis cs:73,0.566625250773051)
--(axis cs:74,0.566625250773051)
--(axis cs:74,0.56625046709352)
--(axis cs:75,0.56625046709352)
--(axis cs:75,0.56625046709352)
--(axis cs:76,0.56625046709352)
--(axis cs:76,0.56625046709352)
--(axis cs:77,0.56625046709352)
--(axis cs:77,0.56625046709352)
--(axis cs:78,0.56625046709352)
--(axis cs:78,0.56625046709352)
--(axis cs:79,0.56625046709352)
--(axis cs:79,0.56625046709352)
--(axis cs:80,0.56625046709352)
--(axis cs:80,0.56625046709352)
--(axis cs:81,0.56625046709352)
--(axis cs:81,0.56625046709352)
--(axis cs:82,0.56625046709352)
--(axis cs:82,0.56625046709352)
--(axis cs:83,0.56625046709352)
--(axis cs:83,0.56625046709352)
--(axis cs:84,0.56625046709352)
--(axis cs:84,0.56625046709352)
--(axis cs:85,0.56625046709352)
--(axis cs:85,0.56625046709352)
--(axis cs:86,0.56625046709352)
--(axis cs:86,0.56625046709352)
--(axis cs:87,0.56625046709352)
--(axis cs:87,0.56625046709352)
--(axis cs:88,0.56625046709352)
--(axis cs:88,0.56625046709352)
--(axis cs:89,0.56625046709352)
--(axis cs:89,0.56625046709352)
--(axis cs:90,0.56625046709352)
--(axis cs:90,0.56625046709352)
--(axis cs:91,0.56625046709352)
--(axis cs:91,0.56625046709352)
--(axis cs:92,0.56625046709352)
--(axis cs:92,0.56625046709352)
--(axis cs:93,0.56625046709352)
--(axis cs:93,0.56625046709352)
--(axis cs:94,0.56625046709352)
--(axis cs:94,0.56625046709352)
--(axis cs:95,0.56625046709352)
--(axis cs:95,0.56625046709352)
--(axis cs:96,0.56625046709352)
--(axis cs:96,0.56625046709352)
--(axis cs:97,0.56625046709352)
--(axis cs:97,0.56625046709352)
--(axis cs:98,0.56625046709352)
--(axis cs:98,0.56625046709352)
--(axis cs:99,0.56625046709352)
--(axis cs:99,0.56625046709352)
--(axis cs:100,0.56625046709352)
--(axis cs:100,0.56625046709352)
--(axis cs:101,0.56625046709352)
--(axis cs:101,0.56625046709352)
--(axis cs:102,0.56625046709352)
--(axis cs:102,0.56625046709352)
--(axis cs:103,0.56625046709352)
--(axis cs:103,0.56625046709352)
--(axis cs:104,0.56625046709352)
--(axis cs:104,0.56625046709352)
--(axis cs:105,0.56625046709352)
--(axis cs:105,0.56625046709352)
--(axis cs:106,0.56625046709352)
--(axis cs:106,0.56625046709352)
--(axis cs:107,0.56625046709352)
--(axis cs:107,0.56625046709352)
--(axis cs:108,0.56625046709352)
--(axis cs:108,0.56625046709352)
--(axis cs:109,0.56625046709352)
--(axis cs:109,0.56625046709352)
--(axis cs:110,0.56625046709352)
--(axis cs:110,0.56625046709352)
--(axis cs:110,0.585450951802857)
--(axis cs:110,0.585450951802857)
--(axis cs:110,0.585450951802857)
--(axis cs:109,0.585450951802857)
--(axis cs:109,0.585450951802857)
--(axis cs:108,0.585450951802857)
--(axis cs:108,0.585450951802857)
--(axis cs:107,0.585450951802857)
--(axis cs:107,0.585450951802857)
--(axis cs:106,0.585450951802857)
--(axis cs:106,0.585450951802857)
--(axis cs:105,0.585450951802857)
--(axis cs:105,0.585450951802857)
--(axis cs:104,0.585450951802857)
--(axis cs:104,0.585450951802857)
--(axis cs:103,0.585450951802857)
--(axis cs:103,0.585450951802857)
--(axis cs:102,0.585450951802857)
--(axis cs:102,0.585450951802857)
--(axis cs:101,0.585450951802857)
--(axis cs:101,0.585450951802857)
--(axis cs:100,0.585450951802857)
--(axis cs:100,0.585450951802857)
--(axis cs:99,0.585450951802857)
--(axis cs:99,0.585450951802857)
--(axis cs:98,0.585450951802857)
--(axis cs:98,0.585450951802857)
--(axis cs:97,0.585450951802857)
--(axis cs:97,0.585450951802857)
--(axis cs:96,0.585450951802857)
--(axis cs:96,0.585450951802857)
--(axis cs:95,0.585450951802857)
--(axis cs:95,0.585450951802857)
--(axis cs:94,0.585450951802857)
--(axis cs:94,0.585450951802857)
--(axis cs:93,0.585450951802857)
--(axis cs:93,0.585450951802857)
--(axis cs:92,0.585450951802857)
--(axis cs:92,0.585450951802857)
--(axis cs:91,0.585450951802857)
--(axis cs:91,0.585450951802857)
--(axis cs:90,0.585450951802857)
--(axis cs:90,0.585450951802857)
--(axis cs:89,0.585450951802857)
--(axis cs:89,0.585450951802857)
--(axis cs:88,0.585450951802857)
--(axis cs:88,0.585450951802857)
--(axis cs:87,0.585450951802857)
--(axis cs:87,0.585450951802857)
--(axis cs:86,0.585450951802857)
--(axis cs:86,0.585450951802857)
--(axis cs:85,0.585450951802857)
--(axis cs:85,0.585450951802857)
--(axis cs:84,0.585450951802857)
--(axis cs:84,0.585450951802857)
--(axis cs:83,0.585450951802857)
--(axis cs:83,0.585450951802857)
--(axis cs:82,0.585450951802857)
--(axis cs:82,0.585450951802857)
--(axis cs:81,0.585450951802857)
--(axis cs:81,0.585450951802857)
--(axis cs:80,0.585450951802857)
--(axis cs:80,0.585450951802857)
--(axis cs:79,0.585450951802857)
--(axis cs:79,0.585450951802857)
--(axis cs:78,0.585450951802857)
--(axis cs:78,0.585450951802857)
--(axis cs:77,0.585450951802857)
--(axis cs:77,0.585450951802857)
--(axis cs:76,0.585450951802857)
--(axis cs:76,0.585450951802857)
--(axis cs:75,0.585450951802857)
--(axis cs:75,0.585450951802857)
--(axis cs:74,0.585450951802857)
--(axis cs:74,0.585787017008161)
--(axis cs:73,0.585787017008161)
--(axis cs:73,0.586107820206326)
--(axis cs:72,0.586107820206326)
--(axis cs:72,0.586721520782576)
--(axis cs:71,0.586721520782576)
--(axis cs:71,0.588206314678058)
--(axis cs:70,0.588206314678058)
--(axis cs:70,0.589349768044428)
--(axis cs:69,0.589349768044428)
--(axis cs:69,0.589901817839043)
--(axis cs:68,0.589901817839043)
--(axis cs:68,0.591238434445495)
--(axis cs:67,0.591238434445495)
--(axis cs:67,0.592276388914291)
--(axis cs:66,0.592276388914291)
--(axis cs:66,0.594281158737383)
--(axis cs:65,0.594281158737383)
--(axis cs:65,0.594523017061802)
--(axis cs:64,0.594523017061802)
--(axis cs:64,0.595690365186554)
--(axis cs:63,0.595690365186554)
--(axis cs:63,0.597267289594924)
--(axis cs:62,0.597267289594924)
--(axis cs:62,0.598795252177077)
--(axis cs:61,0.598795252177077)
--(axis cs:61,0.600907133489489)
--(axis cs:60,0.600907133489489)
--(axis cs:60,0.603758964851896)
--(axis cs:59,0.603758964851896)
--(axis cs:59,0.604749012435061)
--(axis cs:58,0.604749012435061)
--(axis cs:58,0.60743486688869)
--(axis cs:57,0.60743486688869)
--(axis cs:57,0.609871426194707)
--(axis cs:56,0.609871426194707)
--(axis cs:56,0.611685864620154)
--(axis cs:55,0.611685864620154)
--(axis cs:55,0.613445967000205)
--(axis cs:54,0.613445967000205)
--(axis cs:54,0.615498522468097)
--(axis cs:53,0.615498522468097)
--(axis cs:53,0.616836395271485)
--(axis cs:52,0.616836395271485)
--(axis cs:52,0.619114028912124)
--(axis cs:51,0.619114028912124)
--(axis cs:51,0.620534158389344)
--(axis cs:50,0.620534158389344)
--(axis cs:50,0.623758928474167)
--(axis cs:49,0.623758928474167)
--(axis cs:49,0.626003945746219)
--(axis cs:48,0.626003945746219)
--(axis cs:48,0.628765451596935)
--(axis cs:47,0.628765451596935)
--(axis cs:47,0.631170921106002)
--(axis cs:46,0.631170921106002)
--(axis cs:46,0.634343822796088)
--(axis cs:45,0.634343822796088)
--(axis cs:45,0.636101470294297)
--(axis cs:44,0.636101470294297)
--(axis cs:44,0.638474998197762)
--(axis cs:43,0.638474998197762)
--(axis cs:43,0.64194588110272)
--(axis cs:42,0.64194588110272)
--(axis cs:42,0.644464552633237)
--(axis cs:41,0.644464552633237)
--(axis cs:41,0.646311231981822)
--(axis cs:40,0.646311231981822)
--(axis cs:40,0.649322811565055)
--(axis cs:39,0.649322811565055)
--(axis cs:39,0.652031307241757)
--(axis cs:38,0.652031307241757)
--(axis cs:38,0.655249128993507)
--(axis cs:37,0.655249128993507)
--(axis cs:37,0.658291268386869)
--(axis cs:36,0.658291268386869)
--(axis cs:36,0.662259755519517)
--(axis cs:35,0.662259755519517)
--(axis cs:35,0.665165937722971)
--(axis cs:34,0.665165937722971)
--(axis cs:34,0.668755306384293)
--(axis cs:33,0.668755306384293)
--(axis cs:33,0.671656304804345)
--(axis cs:32,0.671656304804345)
--(axis cs:32,0.673991854146361)
--(axis cs:31,0.673991854146361)
--(axis cs:31,0.677381707964259)
--(axis cs:30,0.677381707964259)
--(axis cs:30,0.680612393449036)
--(axis cs:29,0.680612393449036)
--(axis cs:29,0.683972158951727)
--(axis cs:28,0.683972158951727)
--(axis cs:28,0.686508851612997)
--(axis cs:27,0.686508851612997)
--(axis cs:27,0.690934230974214)
--(axis cs:26,0.690934230974214)
--(axis cs:26,0.695189749133209)
--(axis cs:25,0.695189749133209)
--(axis cs:25,0.698747280951445)
--(axis cs:24,0.698747280951445)
--(axis cs:24,0.703549803002409)
--(axis cs:23,0.703549803002409)
--(axis cs:23,0.70758027393652)
--(axis cs:22,0.70758027393652)
--(axis cs:22,0.710957056557633)
--(axis cs:21,0.710957056557633)
--(axis cs:21,0.714863326676084)
--(axis cs:20,0.714863326676084)
--(axis cs:20,0.719441002868152)
--(axis cs:19,0.719441002868152)
--(axis cs:19,0.722741230430084)
--(axis cs:18,0.722741230430084)
--(axis cs:18,0.726779112661426)
--(axis cs:17,0.726779112661426)
--(axis cs:17,0.730600435601787)
--(axis cs:16,0.730600435601787)
--(axis cs:16,0.735128608359614)
--(axis cs:15,0.735128608359614)
--(axis cs:15,0.740484010999036)
--(axis cs:14,0.740484010999036)
--(axis cs:14,0.744928336345276)
--(axis cs:13,0.744928336345276)
--(axis cs:13,0.750390408791851)
--(axis cs:12,0.750390408791851)
--(axis cs:12,0.756090795114798)
--(axis cs:11,0.756090795114798)
--(axis cs:11,0.761270213907993)
--(axis cs:10,0.761270213907993)
--(axis cs:10,0.767253545087674)
--(axis cs:9,0.767253545087674)
--(axis cs:9,0.77251934150319)
--(axis cs:8,0.77251934150319)
--(axis cs:8,0.777906365226734)
--(axis cs:7,0.777906365226734)
--(axis cs:7,0.784767202096793)
--(axis cs:6,0.784767202096793)
--(axis cs:6,0.793533992899395)
--(axis cs:5,0.793533992899395)
--(axis cs:5,0.8013721720706)
--(axis cs:4,0.8013721720706)
--(axis cs:4,0.80947347111938)
--(axis cs:3,0.80947347111938)
--(axis cs:3,0.818858671749392)
--(axis cs:2,0.818858671749392)
--(axis cs:2,0.833879215610585)
--(axis cs:1,0.833879215610585)
--(axis cs:1,0.855541564453703)
--(axis cs:0,0.855541564453703)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.750570504344742)
--(axis cs:0,0.744975928437207)
--(axis cs:1,0.744975928437207)
--(axis cs:1,0.724076767042407)
--(axis cs:2,0.724076767042407)
--(axis cs:2,0.709336208731679)
--(axis cs:3,0.709336208731679)
--(axis cs:3,0.697881749493314)
--(axis cs:4,0.697881749493314)
--(axis cs:4,0.688165544479636)
--(axis cs:5,0.688165544479636)
--(axis cs:5,0.677816656268011)
--(axis cs:6,0.677816656268011)
--(axis cs:6,0.668942692442018)
--(axis cs:7,0.668942692442018)
--(axis cs:7,0.660696144773283)
--(axis cs:8,0.660696144773283)
--(axis cs:8,0.652648019844884)
--(axis cs:9,0.652648019844884)
--(axis cs:9,0.645428340286273)
--(axis cs:10,0.645428340286273)
--(axis cs:10,0.637533419008671)
--(axis cs:11,0.637533419008671)
--(axis cs:11,0.629913212206128)
--(axis cs:12,0.629913212206128)
--(axis cs:12,0.623079018239601)
--(axis cs:13,0.623079018239601)
--(axis cs:13,0.61589843987661)
--(axis cs:14,0.61589843987661)
--(axis cs:14,0.609474956166223)
--(axis cs:15,0.609474956166223)
--(axis cs:15,0.602635466253782)
--(axis cs:16,0.602635466253782)
--(axis cs:16,0.596571730592729)
--(axis cs:17,0.596571730592729)
--(axis cs:17,0.590744458131805)
--(axis cs:18,0.590744458131805)
--(axis cs:18,0.584632098222777)
--(axis cs:19,0.584632098222777)
--(axis cs:19,0.579346022947617)
--(axis cs:20,0.579346022947617)
--(axis cs:20,0.574372052810966)
--(axis cs:21,0.574372052810966)
--(axis cs:21,0.568908361942914)
--(axis cs:22,0.568908361942914)
--(axis cs:22,0.563317678284896)
--(axis cs:23,0.563317678284896)
--(axis cs:23,0.557644680104846)
--(axis cs:24,0.557644680104846)
--(axis cs:24,0.552568571478295)
--(axis cs:25,0.552568571478295)
--(axis cs:25,0.548116729731648)
--(axis cs:26,0.548116729731648)
--(axis cs:26,0.543901639441931)
--(axis cs:27,0.543901639441931)
--(axis cs:27,0.540025117715949)
--(axis cs:28,0.540025117715949)
--(axis cs:28,0.535661288689966)
--(axis cs:29,0.535661288689966)
--(axis cs:29,0.531418598845787)
--(axis cs:30,0.531418598845787)
--(axis cs:30,0.527931847983969)
--(axis cs:31,0.527931847983969)
--(axis cs:31,0.523635557842537)
--(axis cs:32,0.523635557842537)
--(axis cs:32,0.519720249909937)
--(axis cs:33,0.519720249909937)
--(axis cs:33,0.515317027628896)
--(axis cs:34,0.515317027628896)
--(axis cs:34,0.511492221800746)
--(axis cs:35,0.511492221800746)
--(axis cs:35,0.507671125605987)
--(axis cs:36,0.507671125605987)
--(axis cs:36,0.504074486533285)
--(axis cs:37,0.504074486533285)
--(axis cs:37,0.500578814650667)
--(axis cs:38,0.500578814650667)
--(axis cs:38,0.496328021894995)
--(axis cs:39,0.496328021894995)
--(axis cs:39,0.493031614187842)
--(axis cs:40,0.493031614187842)
--(axis cs:40,0.489751599728365)
--(axis cs:41,0.489751599728365)
--(axis cs:41,0.486944471734241)
--(axis cs:42,0.486944471734241)
--(axis cs:42,0.484013443993456)
--(axis cs:43,0.484013443993456)
--(axis cs:43,0.48100308011662)
--(axis cs:44,0.48100308011662)
--(axis cs:44,0.477321074263621)
--(axis cs:45,0.477321074263621)
--(axis cs:45,0.473740461976542)
--(axis cs:46,0.473740461976542)
--(axis cs:46,0.470977123903048)
--(axis cs:47,0.470977123903048)
--(axis cs:47,0.468125754105286)
--(axis cs:48,0.468125754105286)
--(axis cs:48,0.465266938067009)
--(axis cs:49,0.465266938067009)
--(axis cs:49,0.461729159502998)
--(axis cs:50,0.461729159502998)
--(axis cs:50,0.45921901023564)
--(axis cs:51,0.45921901023564)
--(axis cs:51,0.457241933381691)
--(axis cs:52,0.457241933381691)
--(axis cs:52,0.454705135370291)
--(axis cs:53,0.454705135370291)
--(axis cs:53,0.452028398615575)
--(axis cs:54,0.452028398615575)
--(axis cs:54,0.450355281924458)
--(axis cs:55,0.450355281924458)
--(axis cs:55,0.44761506051702)
--(axis cs:56,0.44761506051702)
--(axis cs:56,0.445575224648827)
--(axis cs:57,0.445575224648827)
--(axis cs:57,0.443061012744883)
--(axis cs:58,0.443061012744883)
--(axis cs:58,0.440766796938059)
--(axis cs:59,0.440766796938059)
--(axis cs:59,0.43872403804677)
--(axis cs:60,0.43872403804677)
--(axis cs:60,0.436234482008251)
--(axis cs:61,0.436234482008251)
--(axis cs:61,0.434013930648503)
--(axis cs:62,0.434013930648503)
--(axis cs:62,0.43248999842473)
--(axis cs:63,0.43248999842473)
--(axis cs:63,0.430815939741492)
--(axis cs:64,0.430815939741492)
--(axis cs:64,0.429243874813312)
--(axis cs:65,0.429243874813312)
--(axis cs:65,0.428148022871796)
--(axis cs:66,0.428148022871796)
--(axis cs:66,0.426024831054618)
--(axis cs:67,0.426024831054618)
--(axis cs:67,0.424189296105546)
--(axis cs:68,0.424189296105546)
--(axis cs:68,0.422586521709938)
--(axis cs:69,0.422586521709938)
--(axis cs:69,0.421569504940902)
--(axis cs:70,0.421569504940902)
--(axis cs:70,0.419677231859122)
--(axis cs:71,0.419677231859122)
--(axis cs:71,0.418683761274853)
--(axis cs:72,0.418683761274853)
--(axis cs:72,0.418162629422422)
--(axis cs:73,0.418162629422422)
--(axis cs:73,0.417332349063157)
--(axis cs:74,0.417332349063157)
--(axis cs:74,0.417039781243065)
--(axis cs:75,0.417039781243065)
--(axis cs:75,0.417039781243065)
--(axis cs:76,0.417039781243065)
--(axis cs:76,0.417039781243065)
--(axis cs:77,0.417039781243065)
--(axis cs:77,0.417039781243065)
--(axis cs:78,0.417039781243065)
--(axis cs:78,0.417039781243065)
--(axis cs:79,0.417039781243065)
--(axis cs:79,0.417039781243065)
--(axis cs:80,0.417039781243065)
--(axis cs:80,0.417039781243065)
--(axis cs:81,0.417039781243065)
--(axis cs:81,0.417039781243065)
--(axis cs:82,0.417039781243065)
--(axis cs:82,0.417039781243065)
--(axis cs:83,0.417039781243065)
--(axis cs:83,0.417039781243065)
--(axis cs:84,0.417039781243065)
--(axis cs:84,0.417039781243065)
--(axis cs:85,0.417039781243065)
--(axis cs:85,0.417039781243065)
--(axis cs:86,0.417039781243065)
--(axis cs:86,0.417039781243065)
--(axis cs:87,0.417039781243065)
--(axis cs:87,0.417039781243065)
--(axis cs:88,0.417039781243065)
--(axis cs:88,0.417039781243065)
--(axis cs:89,0.417039781243065)
--(axis cs:89,0.417039781243065)
--(axis cs:90,0.417039781243065)
--(axis cs:90,0.417039781243065)
--(axis cs:91,0.417039781243065)
--(axis cs:91,0.417039781243065)
--(axis cs:92,0.417039781243065)
--(axis cs:92,0.417039781243065)
--(axis cs:93,0.417039781243065)
--(axis cs:93,0.417039781243065)
--(axis cs:94,0.417039781243065)
--(axis cs:94,0.417039781243065)
--(axis cs:95,0.417039781243065)
--(axis cs:95,0.417039781243065)
--(axis cs:96,0.417039781243065)
--(axis cs:96,0.417039781243065)
--(axis cs:97,0.417039781243065)
--(axis cs:97,0.417039781243065)
--(axis cs:98,0.417039781243065)
--(axis cs:98,0.417039781243065)
--(axis cs:99,0.417039781243065)
--(axis cs:99,0.417039781243065)
--(axis cs:100,0.417039781243065)
--(axis cs:100,0.417039781243065)
--(axis cs:101,0.417039781243065)
--(axis cs:101,0.417039781243065)
--(axis cs:102,0.417039781243065)
--(axis cs:102,0.417039781243065)
--(axis cs:103,0.417039781243065)
--(axis cs:103,0.417039781243065)
--(axis cs:104,0.417039781243065)
--(axis cs:104,0.417039781243065)
--(axis cs:105,0.417039781243065)
--(axis cs:105,0.417039781243065)
--(axis cs:106,0.417039781243065)
--(axis cs:106,0.417039781243065)
--(axis cs:107,0.417039781243065)
--(axis cs:107,0.417039781243065)
--(axis cs:108,0.417039781243065)
--(axis cs:108,0.417039781243065)
--(axis cs:109,0.417039781243065)
--(axis cs:109,0.417039781243065)
--(axis cs:110,0.417039781243065)
--(axis cs:110,0.417039781243065)
--(axis cs:110,0.427751951686365)
--(axis cs:110,0.427751951686365)
--(axis cs:110,0.427751951686365)
--(axis cs:109,0.427751951686365)
--(axis cs:109,0.427751951686365)
--(axis cs:108,0.427751951686365)
--(axis cs:108,0.427751951686365)
--(axis cs:107,0.427751951686365)
--(axis cs:107,0.427751951686365)
--(axis cs:106,0.427751951686365)
--(axis cs:106,0.427751951686365)
--(axis cs:105,0.427751951686365)
--(axis cs:105,0.427751951686365)
--(axis cs:104,0.427751951686365)
--(axis cs:104,0.427751951686365)
--(axis cs:103,0.427751951686365)
--(axis cs:103,0.427751951686365)
--(axis cs:102,0.427751951686365)
--(axis cs:102,0.427751951686365)
--(axis cs:101,0.427751951686365)
--(axis cs:101,0.427751951686365)
--(axis cs:100,0.427751951686365)
--(axis cs:100,0.427751951686365)
--(axis cs:99,0.427751951686365)
--(axis cs:99,0.427751951686365)
--(axis cs:98,0.427751951686365)
--(axis cs:98,0.427751951686365)
--(axis cs:97,0.427751951686365)
--(axis cs:97,0.427751951686365)
--(axis cs:96,0.427751951686365)
--(axis cs:96,0.427751951686365)
--(axis cs:95,0.427751951686365)
--(axis cs:95,0.427751951686365)
--(axis cs:94,0.427751951686365)
--(axis cs:94,0.427751951686365)
--(axis cs:93,0.427751951686365)
--(axis cs:93,0.427751951686365)
--(axis cs:92,0.427751951686365)
--(axis cs:92,0.427751951686365)
--(axis cs:91,0.427751951686365)
--(axis cs:91,0.427751951686365)
--(axis cs:90,0.427751951686365)
--(axis cs:90,0.427751951686365)
--(axis cs:89,0.427751951686365)
--(axis cs:89,0.427751951686365)
--(axis cs:88,0.427751951686365)
--(axis cs:88,0.427751951686365)
--(axis cs:87,0.427751951686365)
--(axis cs:87,0.427751951686365)
--(axis cs:86,0.427751951686365)
--(axis cs:86,0.427751951686365)
--(axis cs:85,0.427751951686365)
--(axis cs:85,0.427751951686365)
--(axis cs:84,0.427751951686365)
--(axis cs:84,0.427751951686365)
--(axis cs:83,0.427751951686365)
--(axis cs:83,0.427751951686365)
--(axis cs:82,0.427751951686365)
--(axis cs:82,0.427751951686365)
--(axis cs:81,0.427751951686365)
--(axis cs:81,0.427751951686365)
--(axis cs:80,0.427751951686365)
--(axis cs:80,0.427751951686365)
--(axis cs:79,0.427751951686365)
--(axis cs:79,0.427751951686365)
--(axis cs:78,0.427751951686365)
--(axis cs:78,0.427751951686365)
--(axis cs:77,0.427751951686365)
--(axis cs:77,0.427751951686365)
--(axis cs:76,0.427751951686365)
--(axis cs:76,0.427751951686365)
--(axis cs:75,0.427751951686365)
--(axis cs:75,0.427751951686365)
--(axis cs:74,0.427751951686365)
--(axis cs:74,0.428023139269666)
--(axis cs:73,0.428023139269666)
--(axis cs:73,0.428796427891847)
--(axis cs:72,0.428796427891847)
--(axis cs:72,0.429284168683945)
--(axis cs:71,0.429284168683945)
--(axis cs:71,0.430217322427394)
--(axis cs:70,0.430217322427394)
--(axis cs:70,0.432000213082439)
--(axis cs:69,0.432000213082439)
--(axis cs:69,0.432961056241486)
--(axis cs:68,0.432961056241486)
--(axis cs:68,0.434480664504447)
--(axis cs:67,0.434480664504447)
--(axis cs:67,0.436225345451292)
--(axis cs:66,0.436225345451292)
--(axis cs:66,0.438249326677358)
--(axis cs:65,0.438249326677358)
--(axis cs:65,0.439297098065124)
--(axis cs:64,0.439297098065124)
--(axis cs:64,0.440803691935309)
--(axis cs:63,0.440803691935309)
--(axis cs:63,0.44241126788727)
--(axis cs:62,0.44241126788727)
--(axis cs:62,0.443877582697595)
--(axis cs:61,0.443877582697595)
--(axis cs:61,0.446018573528755)
--(axis cs:60,0.446018573528755)
--(axis cs:60,0.448423125364313)
--(axis cs:59,0.448423125364313)
--(axis cs:59,0.450398915701234)
--(axis cs:58,0.450398915701234)
--(axis cs:58,0.452621549311016)
--(axis cs:57,0.452621549311016)
--(axis cs:57,0.455061374820719)
--(axis cs:56,0.455061374820719)
--(axis cs:56,0.457043789537995)
--(axis cs:55,0.457043789537995)
--(axis cs:55,0.459710022842997)
--(axis cs:54,0.459710022842997)
--(axis cs:54,0.461339544171761)
--(axis cs:53,0.461339544171761)
--(axis cs:53,0.463949291414667)
--(axis cs:52,0.463949291414667)
--(axis cs:52,0.466424792610987)
--(axis cs:51,0.466424792610987)
--(axis cs:51,0.468356253694655)
--(axis cs:50,0.468356253694655)
--(axis cs:50,0.470811084267722)
--(axis cs:49,0.470811084267722)
--(axis cs:49,0.47427393996547)
--(axis cs:48,0.47427393996547)
--(axis cs:48,0.477074347930173)
--(axis cs:47,0.477074347930173)
--(axis cs:47,0.479869876591287)
--(axis cs:46,0.479869876591287)
--(axis cs:46,0.482581068621914)
--(axis cs:45,0.482581068621914)
--(axis cs:45,0.486096087962427)
--(axis cs:44,0.486096087962427)
--(axis cs:44,0.48971257887913)
--(axis cs:43,0.48971257887913)
--(axis cs:43,0.492671103412395)
--(axis cs:42,0.492671103412395)
--(axis cs:42,0.495553123676903)
--(axis cs:41,0.495553123676903)
--(axis cs:41,0.498315027526875)
--(axis cs:40,0.498315027526875)
--(axis cs:40,0.501544013611883)
--(axis cs:39,0.501544013611883)
--(axis cs:39,0.504790769199172)
--(axis cs:38,0.504790769199172)
--(axis cs:38,0.50897935808011)
--(axis cs:37,0.50897935808011)
--(axis cs:37,0.512425144926063)
--(axis cs:36,0.512425144926063)
--(axis cs:36,0.515972087259572)
--(axis cs:35,0.515972087259572)
--(axis cs:35,0.519741937183894)
--(axis cs:34,0.519741937183894)
--(axis cs:34,0.523516584187125)
--(axis cs:33,0.523516584187125)
--(axis cs:33,0.527863372219734)
--(axis cs:32,0.527863372219734)
--(axis cs:32,0.531729410501057)
--(axis cs:31,0.531729410501057)
--(axis cs:31,0.535972608497703)
--(axis cs:30,0.535972608497703)
--(axis cs:30,0.539417124850352)
--(axis cs:29,0.539417124850352)
--(axis cs:29,0.543609616596689)
--(axis cs:28,0.543609616596689)
--(axis cs:28,0.547922815524985)
--(axis cs:27,0.547922815524985)
--(axis cs:27,0.551754995100621)
--(axis cs:26,0.551754995100621)
--(axis cs:26,0.555922692163435)
--(axis cs:25,0.555922692163435)
--(axis cs:25,0.560325472425222)
--(axis cs:24,0.560325472425222)
--(axis cs:24,0.565346592993151)
--(axis cs:23,0.565346592993151)
--(axis cs:23,0.570958863170326)
--(axis cs:22,0.570958863170326)
--(axis cs:22,0.57648985329214)
--(axis cs:21,0.57648985329214)
--(axis cs:21,0.581895372974377)
--(axis cs:20,0.581895372974377)
--(axis cs:20,0.586816552503288)
--(axis cs:19,0.586816552503288)
--(axis cs:19,0.592046953140493)
--(axis cs:18,0.592046953140493)
--(axis cs:18,0.598095323858339)
--(axis cs:17,0.598095323858339)
--(axis cs:17,0.603861557870983)
--(axis cs:16,0.603861557870983)
--(axis cs:16,0.609861781968919)
--(axis cs:15,0.609861781968919)
--(axis cs:15,0.616629341245883)
--(axis cs:14,0.616629341245883)
--(axis cs:14,0.622985015561729)
--(axis cs:13,0.622985015561729)
--(axis cs:13,0.630089770676296)
--(axis cs:12,0.630089770676296)
--(axis cs:12,0.636851678420136)
--(axis cs:11,0.636851678420136)
--(axis cs:11,0.644390713714946)
--(axis cs:10,0.644390713714946)
--(axis cs:10,0.652200715122803)
--(axis cs:9,0.652200715122803)
--(axis cs:9,0.659342095539068)
--(axis cs:8,0.659342095539068)
--(axis cs:8,0.667301893654986)
--(axis cs:7,0.667301893654986)
--(axis cs:7,0.675456623321893)
--(axis cs:6,0.675456623321893)
--(axis cs:6,0.684230547674275)
--(axis cs:5,0.684230547674275)
--(axis cs:5,0.694460332190128)
--(axis cs:4,0.694460332190128)
--(axis cs:4,0.704062559827429)
--(axis cs:3,0.704062559827429)
--(axis cs:3,0.715379713941415)
--(axis cs:2,0.715379713941415)
--(axis cs:2,0.729939134026177)
--(axis cs:1,0.729939134026177)
--(axis cs:1,0.750570504344742)
--(axis cs:0,0.750570504344742)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.850774914831342
1 0.828763289477704
2 0.813512525809096
3 0.803987761922409
4 0.795768556177848
5 0.78781786722235
6 0.778927336101307
7 0.771970853130256
8 0.766509272284458
9 0.761171082709619
10 0.755105696723565
11 0.749855502083186
12 0.744077382244363
13 0.738540542908286
14 0.734035415562364
15 0.7286066119681
16 0.724016351412188
17 0.720142492357897
18 0.71604894943433
19 0.712702926306132
20 0.708061530344608
21 0.704100700550965
22 0.700676502615155
23 0.696589150545786
24 0.691718517024298
25 0.688110178385675
26 0.683793416722017
27 0.679304005697169
28 0.676730162285182
29 0.673320206097452
30 0.670040565241183
31 0.66659874937501
32 0.664226878824944
33 0.661279904873573
34 0.657632943516606
35 0.654679502153508
36 0.650645188206652
37 0.647551787945766
38 0.64427896302474
39 0.641523073839401
40 0.638457692179235
41 0.63657729449954
42 0.634011485170643
43 0.630474644240972
44 0.628054912130879
45 0.626262045671129
46 0.623024458112029
47 0.62056876235782
48 0.617747995256195
49 0.615453240444692
50 0.612155328209596
51 0.61070204465542
52 0.608369212834089
53 0.606997853661738
54 0.604892658793547
55 0.603085930422002
56 0.601221677159491
57 0.598715783667002
58 0.595952176356967
59 0.594932408772509
60 0.591992396868939
61 0.589812748868684
62 0.588233900210145
63 0.586602506667566
64 0.585393016963096
65 0.585141990798018
66 0.583057780679414
67 0.581977043365829
68 0.580583420177692
69 0.580006872590624
70 0.578810365375378
71 0.577253586555111
72 0.576608970601392
73 0.576270981755787
74 0.575915697550019
75 0.575915697550019
76 0.575915697550019
77 0.575915697550019
78 0.575915697550019
79 0.575915697550019
80 0.575915697550019
81 0.575915697550019
82 0.575915697550019
83 0.575915697550019
84 0.575915697550019
85 0.575915697550019
86 0.575915697550019
87 0.575915697550019
88 0.575915697550019
89 0.575915697550019
90 0.575915697550019
91 0.575915697550019
92 0.575915697550019
93 0.575915697550019
94 0.575915697550019
95 0.575915697550019
96 0.575915697550019
97 0.575915697550019
98 0.575915697550019
99 0.575915697550019
100 0.575915697550019
101 0.575915697550019
102 0.575915697550019
103 0.575915697550019
104 0.575915697550019
105 0.575915697550019
106 0.575915697550019
107 0.575915697550019
108 0.575915697550019
109 0.575915697550019
110 0.575915697550019
};
\addlegendentry{Users in $Q$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.747785985830309
1 0.727020576241725
2 0.712370448696189
3 0.700984517115012
4 0.691325182090918
5 0.681035707041474
6 0.672211632992981
7 0.664010866407882
8 0.656006772410562
9 0.648826117517456
10 0.640973513879247
11 0.63339374925767
12 0.626595564728865
13 0.61945275355814
14 0.613063041904523
15 0.606259371471912
16 0.600227258047641
17 0.594430373221672
18 0.588349866130616
19 0.583091503307124
20 0.57814380920297
21 0.572709069991662
22 0.567148092607596
23 0.561505312031005
24 0.556456564263706
25 0.552029135383469
26 0.547837629497941
27 0.543983174828758
28 0.539644542259465
29 0.535426835018441
30 0.531961105292622
31 0.527691241664905
32 0.523800458040314
33 0.519425326604246
34 0.515625489112749
35 0.511829903735758
36 0.508258006718843
37 0.504787173682177
38 0.500567354908076
39 0.497295672849854
40 0.494041072152476
41 0.491256470176752
42 0.48834985647659
43 0.48536531938111
44 0.481715956077492
45 0.47816802619494
46 0.47543067175148
47 0.472607129866078
48 0.469777424828599
49 0.466276990816914
50 0.463794417124991
51 0.461840082699315
52 0.459333849713878
53 0.456690518604147
54 0.455039143910941
55 0.452335824703927
56 0.450324630657144
57 0.447847527611216
58 0.445589026285382
59 0.44357968376287
60 0.441132546127312
61 0.438951699922455
62 0.437456525612931
63 0.435815653423836
64 0.434276273172339
65 0.433204427166977
66 0.431130776732322
67 0.429340614337586
68 0.427779375739994
69 0.42679041751198
70 0.424952783852078
71 0.423989445152499
72 0.423484996080336
73 0.422683194257527
74 0.422401311500436
75 0.422401311500436
76 0.422401311500436
77 0.422401311500436
78 0.422401311500436
79 0.422401311500436
80 0.422401311500436
81 0.422401311500436
82 0.422401311500436
83 0.422401311500436
84 0.422401311500436
85 0.422401311500436
86 0.422401311500436
87 0.422401311500436
88 0.422401311500436
89 0.422401311500436
90 0.422401311500436
91 0.422401311500436
92 0.422401311500436
93 0.422401311500436
94 0.422401311500436
95 0.422401311500436
96 0.422401311500436
97 0.422401311500436
98 0.422401311500436
99 0.422401311500436
100 0.422401311500436
101 0.422401311500436
102 0.422401311500436
103 0.422401311500436
104 0.422401311500436
105 0.422401311500436
106 0.422401311500436
107 0.422401311500436
108 0.422401311500436
109 0.422401311500436
110 0.422401311500436
};
\addlegendentry{Users in $\overline{Q}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/cs/36/survial_curve_upvotes_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-5.5, xmax=115.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.330366886867206, ymax=0.97596496066195,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.94661959367128)
--(axis cs:0,0.940339724394189)
--(axis cs:1,0.940339724394189)
--(axis cs:1,0.930292887367235)
--(axis cs:2,0.930292887367235)
--(axis cs:2,0.922657931425314)
--(axis cs:3,0.922657931425314)
--(axis cs:3,0.918261250407159)
--(axis cs:4,0.918261250407159)
--(axis cs:4,0.914264606712587)
--(axis cs:5,0.914264606712587)
--(axis cs:5,0.909030338097608)
--(axis cs:6,0.909030338097608)
--(axis cs:6,0.903966985051787)
--(axis cs:7,0.903966985051787)
--(axis cs:7,0.899311275784904)
--(axis cs:8,0.899311275784904)
--(axis cs:8,0.895196047180457)
--(axis cs:9,0.895196047180457)
--(axis cs:9,0.891452142332572)
--(axis cs:10,0.891452142332572)
--(axis cs:10,0.888021175718454)
--(axis cs:11,0.888021175718454)
--(axis cs:11,0.883695489516559)
--(axis cs:12,0.883695489516559)
--(axis cs:12,0.879372945482316)
--(axis cs:13,0.879372945482316)
--(axis cs:13,0.875494633035806)
--(axis cs:14,0.875494633035806)
--(axis cs:14,0.871499120322836)
--(axis cs:15,0.871499120322836)
--(axis cs:15,0.867197225094691)
--(axis cs:16,0.867197225094691)
--(axis cs:16,0.864144563219595)
--(axis cs:17,0.864144563219595)
--(axis cs:17,0.860727482334464)
--(axis cs:18,0.860727482334464)
--(axis cs:18,0.856540346665487)
--(axis cs:19,0.856540346665487)
--(axis cs:19,0.853508313937474)
--(axis cs:20,0.853508313937474)
--(axis cs:20,0.850168528685083)
--(axis cs:21,0.850168528685083)
--(axis cs:21,0.846100387016614)
--(axis cs:22,0.846100387016614)
--(axis cs:22,0.842407030936118)
--(axis cs:23,0.842407030936118)
--(axis cs:23,0.838106974002802)
--(axis cs:24,0.838106974002802)
--(axis cs:24,0.834744963085421)
--(axis cs:25,0.834744963085421)
--(axis cs:25,0.831616626732439)
--(axis cs:26,0.831616626732439)
--(axis cs:26,0.827930479576126)
--(axis cs:27,0.827930479576126)
--(axis cs:27,0.824568792238556)
--(axis cs:28,0.824568792238556)
--(axis cs:28,0.821767131677786)
--(axis cs:29,0.821767131677786)
--(axis cs:29,0.818220884423157)
--(axis cs:30,0.818220884423157)
--(axis cs:30,0.815244522018974)
--(axis cs:31,0.815244522018974)
--(axis cs:31,0.811511570824831)
--(axis cs:32,0.811511570824831)
--(axis cs:32,0.808609060991014)
--(axis cs:33,0.808609060991014)
--(axis cs:33,0.805493237048891)
--(axis cs:34,0.805493237048891)
--(axis cs:34,0.801991215995028)
--(axis cs:35,0.801991215995028)
--(axis cs:35,0.799363877831684)
--(axis cs:36,0.799363877831684)
--(axis cs:36,0.796597506087609)
--(axis cs:37,0.796597506087609)
--(axis cs:37,0.79457528810767)
--(axis cs:38,0.79457528810767)
--(axis cs:38,0.791354772285987)
--(axis cs:39,0.791354772285987)
--(axis cs:39,0.788698341992497)
--(axis cs:40,0.788698341992497)
--(axis cs:40,0.785518565751291)
--(axis cs:41,0.785518565751291)
--(axis cs:41,0.782556296617713)
--(axis cs:42,0.782556296617713)
--(axis cs:42,0.780214234359456)
--(axis cs:43,0.780214234359456)
--(axis cs:43,0.777426966862378)
--(axis cs:44,0.777426966862378)
--(axis cs:44,0.774268273099755)
--(axis cs:45,0.774268273099755)
--(axis cs:45,0.771463256083494)
--(axis cs:46,0.771463256083494)
--(axis cs:46,0.76839337393239)
--(axis cs:47,0.76839337393239)
--(axis cs:47,0.765690638196277)
--(axis cs:48,0.765690638196277)
--(axis cs:48,0.762252846952748)
--(axis cs:49,0.762252846952748)
--(axis cs:49,0.758950492033966)
--(axis cs:50,0.758950492033966)
--(axis cs:50,0.755213640901205)
--(axis cs:51,0.755213640901205)
--(axis cs:51,0.75389387701887)
--(axis cs:52,0.75389387701887)
--(axis cs:52,0.751053931294648)
--(axis cs:53,0.751053931294648)
--(axis cs:53,0.749027112194101)
--(axis cs:54,0.749027112194101)
--(axis cs:54,0.746946811245966)
--(axis cs:55,0.746946811245966)
--(axis cs:55,0.744945664410349)
--(axis cs:56,0.744945664410349)
--(axis cs:56,0.743296244074415)
--(axis cs:57,0.743296244074415)
--(axis cs:57,0.740453224120501)
--(axis cs:58,0.740453224120501)
--(axis cs:58,0.737817943903927)
--(axis cs:59,0.737817943903927)
--(axis cs:59,0.734941330813452)
--(axis cs:60,0.734941330813452)
--(axis cs:60,0.7313443508165)
--(axis cs:61,0.7313443508165)
--(axis cs:61,0.729400611809729)
--(axis cs:62,0.729400611809729)
--(axis cs:62,0.727051605474481)
--(axis cs:63,0.727051605474481)
--(axis cs:63,0.724972524377061)
--(axis cs:64,0.724972524377061)
--(axis cs:64,0.722466226130311)
--(axis cs:65,0.722466226130311)
--(axis cs:65,0.721910512870879)
--(axis cs:66,0.721910512870879)
--(axis cs:66,0.719789333164116)
--(axis cs:67,0.719789333164116)
--(axis cs:67,0.71737598703713)
--(axis cs:68,0.71737598703713)
--(axis cs:68,0.716336568846909)
--(axis cs:69,0.716336568846909)
--(axis cs:69,0.715258746643913)
--(axis cs:70,0.715258746643913)
--(axis cs:70,0.713693421143337)
--(axis cs:71,0.713693421143337)
--(axis cs:71,0.711833928647921)
--(axis cs:72,0.711833928647921)
--(axis cs:72,0.711111979968306)
--(axis cs:73,0.711111979968306)
--(axis cs:73,0.710859344522554)
--(axis cs:74,0.710859344522554)
--(axis cs:74,0.710594235144551)
--(axis cs:75,0.710594235144551)
--(axis cs:75,0.710594235144551)
--(axis cs:76,0.710594235144551)
--(axis cs:76,0.710594235144551)
--(axis cs:77,0.710594235144551)
--(axis cs:77,0.710594235144551)
--(axis cs:78,0.710594235144551)
--(axis cs:78,0.710594235144551)
--(axis cs:79,0.710594235144551)
--(axis cs:79,0.710594235144551)
--(axis cs:80,0.710594235144551)
--(axis cs:80,0.710594235144551)
--(axis cs:81,0.710594235144551)
--(axis cs:81,0.710594235144551)
--(axis cs:82,0.710594235144551)
--(axis cs:82,0.710594235144551)
--(axis cs:83,0.710594235144551)
--(axis cs:83,0.710594235144551)
--(axis cs:84,0.710594235144551)
--(axis cs:84,0.710594235144551)
--(axis cs:85,0.710594235144551)
--(axis cs:85,0.710594235144551)
--(axis cs:86,0.710594235144551)
--(axis cs:86,0.710594235144551)
--(axis cs:87,0.710594235144551)
--(axis cs:87,0.710594235144551)
--(axis cs:88,0.710594235144551)
--(axis cs:88,0.710594235144551)
--(axis cs:89,0.710594235144551)
--(axis cs:89,0.710594235144551)
--(axis cs:90,0.710594235144551)
--(axis cs:90,0.710594235144551)
--(axis cs:91,0.710594235144551)
--(axis cs:91,0.710594235144551)
--(axis cs:92,0.710594235144551)
--(axis cs:92,0.710594235144551)
--(axis cs:93,0.710594235144551)
--(axis cs:93,0.710594235144551)
--(axis cs:94,0.710594235144551)
--(axis cs:94,0.710594235144551)
--(axis cs:95,0.710594235144551)
--(axis cs:95,0.710594235144551)
--(axis cs:96,0.710594235144551)
--(axis cs:96,0.710594235144551)
--(axis cs:97,0.710594235144551)
--(axis cs:97,0.710594235144551)
--(axis cs:98,0.710594235144551)
--(axis cs:98,0.710594235144551)
--(axis cs:99,0.710594235144551)
--(axis cs:99,0.710594235144551)
--(axis cs:100,0.710594235144551)
--(axis cs:100,0.710594235144551)
--(axis cs:101,0.710594235144551)
--(axis cs:101,0.710594235144551)
--(axis cs:102,0.710594235144551)
--(axis cs:102,0.710594235144551)
--(axis cs:103,0.710594235144551)
--(axis cs:103,0.710594235144551)
--(axis cs:104,0.710594235144551)
--(axis cs:104,0.710594235144551)
--(axis cs:105,0.710594235144551)
--(axis cs:105,0.710594235144551)
--(axis cs:106,0.710594235144551)
--(axis cs:106,0.710594235144551)
--(axis cs:107,0.710594235144551)
--(axis cs:107,0.710594235144551)
--(axis cs:108,0.710594235144551)
--(axis cs:108,0.710594235144551)
--(axis cs:109,0.710594235144551)
--(axis cs:109,0.710594235144551)
--(axis cs:110,0.710594235144551)
--(axis cs:110,0.710594235144551)
--(axis cs:110,0.727127711392747)
--(axis cs:110,0.727127711392747)
--(axis cs:110,0.727127711392747)
--(axis cs:109,0.727127711392747)
--(axis cs:109,0.727127711392747)
--(axis cs:108,0.727127711392747)
--(axis cs:108,0.727127711392747)
--(axis cs:107,0.727127711392747)
--(axis cs:107,0.727127711392747)
--(axis cs:106,0.727127711392747)
--(axis cs:106,0.727127711392747)
--(axis cs:105,0.727127711392747)
--(axis cs:105,0.727127711392747)
--(axis cs:104,0.727127711392747)
--(axis cs:104,0.727127711392747)
--(axis cs:103,0.727127711392747)
--(axis cs:103,0.727127711392747)
--(axis cs:102,0.727127711392747)
--(axis cs:102,0.727127711392747)
--(axis cs:101,0.727127711392747)
--(axis cs:101,0.727127711392747)
--(axis cs:100,0.727127711392747)
--(axis cs:100,0.727127711392747)
--(axis cs:99,0.727127711392747)
--(axis cs:99,0.727127711392747)
--(axis cs:98,0.727127711392747)
--(axis cs:98,0.727127711392747)
--(axis cs:97,0.727127711392747)
--(axis cs:97,0.727127711392747)
--(axis cs:96,0.727127711392747)
--(axis cs:96,0.727127711392747)
--(axis cs:95,0.727127711392747)
--(axis cs:95,0.727127711392747)
--(axis cs:94,0.727127711392747)
--(axis cs:94,0.727127711392747)
--(axis cs:93,0.727127711392747)
--(axis cs:93,0.727127711392747)
--(axis cs:92,0.727127711392747)
--(axis cs:92,0.727127711392747)
--(axis cs:91,0.727127711392747)
--(axis cs:91,0.727127711392747)
--(axis cs:90,0.727127711392747)
--(axis cs:90,0.727127711392747)
--(axis cs:89,0.727127711392747)
--(axis cs:89,0.727127711392747)
--(axis cs:88,0.727127711392747)
--(axis cs:88,0.727127711392747)
--(axis cs:87,0.727127711392747)
--(axis cs:87,0.727127711392747)
--(axis cs:86,0.727127711392747)
--(axis cs:86,0.727127711392747)
--(axis cs:85,0.727127711392747)
--(axis cs:85,0.727127711392747)
--(axis cs:84,0.727127711392747)
--(axis cs:84,0.727127711392747)
--(axis cs:83,0.727127711392747)
--(axis cs:83,0.727127711392747)
--(axis cs:82,0.727127711392747)
--(axis cs:82,0.727127711392747)
--(axis cs:81,0.727127711392747)
--(axis cs:81,0.727127711392747)
--(axis cs:80,0.727127711392747)
--(axis cs:80,0.727127711392747)
--(axis cs:79,0.727127711392747)
--(axis cs:79,0.727127711392747)
--(axis cs:78,0.727127711392747)
--(axis cs:78,0.727127711392747)
--(axis cs:77,0.727127711392747)
--(axis cs:77,0.727127711392747)
--(axis cs:76,0.727127711392747)
--(axis cs:76,0.727127711392747)
--(axis cs:75,0.727127711392747)
--(axis cs:75,0.727127711392747)
--(axis cs:74,0.727127711392747)
--(axis cs:74,0.727368873684664)
--(axis cs:73,0.727368873684664)
--(axis cs:73,0.727599855825684)
--(axis cs:72,0.727599855825684)
--(axis cs:72,0.728263074696054)
--(axis cs:71,0.728263074696054)
--(axis cs:71,0.729975924313514)
--(axis cs:70,0.729975924313514)
--(axis cs:70,0.731421814074462)
--(axis cs:69,0.731421814074462)
--(axis cs:69,0.732420140372566)
--(axis cs:68,0.732420140372566)
--(axis cs:68,0.733385593444692)
--(axis cs:67,0.733385593444692)
--(axis cs:67,0.735631941690052)
--(axis cs:66,0.735631941690052)
--(axis cs:66,0.737611445377827)
--(axis cs:65,0.737611445377827)
--(axis cs:65,0.738131496627284)
--(axis cs:64,0.738131496627284)
--(axis cs:64,0.740482031241475)
--(axis cs:63,0.740482031241475)
--(axis cs:63,0.742435162902157)
--(axis cs:62,0.742435162902157)
--(axis cs:62,0.744645471760955)
--(axis cs:61,0.744645471760955)
--(axis cs:61,0.746477876295707)
--(axis cs:60,0.746477876295707)
--(axis cs:60,0.749874263047193)
--(axis cs:59,0.749874263047193)
--(axis cs:59,0.752593718546435)
--(axis cs:58,0.752593718546435)
--(axis cs:58,0.755088624669963)
--(axis cs:57,0.755088624669963)
--(axis cs:57,0.757783279983913)
--(axis cs:56,0.757783279983913)
--(axis cs:56,0.759349095963784)
--(axis cs:55,0.759349095963784)
--(axis cs:55,0.761251547147577)
--(axis cs:54,0.761251547147577)
--(axis cs:54,0.76323137980673)
--(axis cs:53,0.76323137980673)
--(axis cs:53,0.76516239836899)
--(axis cs:52,0.76516239836899)
--(axis cs:52,0.767870619676691)
--(axis cs:51,0.767870619676691)
--(axis cs:51,0.769130698247125)
--(axis cs:50,0.769130698247125)
--(axis cs:50,0.772702035691789)
--(axis cs:49,0.772702035691789)
--(axis cs:49,0.775859933616473)
--(axis cs:48,0.775859933616473)
--(axis cs:48,0.779149612402202)
--(axis cs:47,0.779149612402202)
--(axis cs:47,0.781737714880636)
--(axis cs:46,0.781737714880636)
--(axis cs:46,0.784678816955579)
--(axis cs:45,0.784678816955579)
--(axis cs:45,0.78736706539271)
--(axis cs:44,0.78736706539271)
--(axis cs:44,0.790395349896893)
--(axis cs:43,0.790395349896893)
--(axis cs:43,0.793069088966248)
--(axis cs:42,0.793069088966248)
--(axis cs:42,0.795316839807177)
--(axis cs:41,0.795316839807177)
--(axis cs:41,0.798161304934007)
--(axis cs:40,0.798161304934007)
--(axis cs:40,0.801215983794044)
--(axis cs:39,0.801215983794044)
--(axis cs:39,0.803769016468447)
--(axis cs:38,0.803769016468447)
--(axis cs:38,0.806865985547012)
--(axis cs:37,0.806865985547012)
--(axis cs:37,0.808811238164288)
--(axis cs:36,0.808811238164288)
--(axis cs:36,0.81147323604377)
--(axis cs:35,0.81147323604377)
--(axis cs:35,0.814002518150756)
--(axis cs:34,0.814002518150756)
--(axis cs:34,0.817374374736409)
--(axis cs:33,0.817374374736409)
--(axis cs:33,0.820374759806217)
--(axis cs:32,0.820374759806217)
--(axis cs:32,0.823170268669224)
--(axis cs:31,0.823170268669224)
--(axis cs:31,0.826765701303825)
--(axis cs:30,0.826765701303825)
--(axis cs:30,0.829632300226038)
--(axis cs:29,0.829632300226038)
--(axis cs:29,0.833048015655875)
--(axis cs:28,0.833048015655875)
--(axis cs:28,0.835747068599139)
--(axis cs:27,0.835747068599139)
--(axis cs:27,0.838985600746785)
--(axis cs:26,0.838985600746785)
--(axis cs:26,0.842536244515175)
--(axis cs:25,0.842536244515175)
--(axis cs:25,0.845549251628356)
--(axis cs:24,0.845549251628356)
--(axis cs:24,0.848787645632773)
--(axis cs:23,0.848787645632773)
--(axis cs:23,0.852928977438482)
--(axis cs:22,0.852928977438482)
--(axis cs:22,0.856484748590046)
--(axis cs:21,0.856484748590046)
--(axis cs:21,0.860399828266161)
--(axis cs:20,0.860399828266161)
--(axis cs:20,0.863612949152872)
--(axis cs:19,0.863612949152872)
--(axis cs:19,0.866529397396591)
--(axis cs:18,0.866529397396591)
--(axis cs:18,0.87055607111531)
--(axis cs:17,0.87055607111531)
--(axis cs:17,0.873840924865245)
--(axis cs:16,0.873840924865245)
--(axis cs:16,0.876774745792797)
--(axis cs:15,0.876774745792797)
--(axis cs:15,0.880907593202131)
--(axis cs:14,0.880907593202131)
--(axis cs:14,0.884744234292313)
--(axis cs:13,0.884744234292313)
--(axis cs:13,0.888466916322008)
--(axis cs:12,0.888466916322008)
--(axis cs:12,0.892613952746011)
--(axis cs:11,0.892613952746011)
--(axis cs:11,0.89676167092877)
--(axis cs:10,0.89676167092877)
--(axis cs:10,0.900049724643232)
--(axis cs:9,0.900049724643232)
--(axis cs:9,0.903636105090186)
--(axis cs:8,0.903636105090186)
--(axis cs:8,0.907575504678279)
--(axis cs:7,0.907575504678279)
--(axis cs:7,0.912028232638707)
--(axis cs:6,0.912028232638707)
--(axis cs:6,0.916865616640723)
--(axis cs:5,0.916865616640723)
--(axis cs:5,0.921859874964873)
--(axis cs:4,0.921859874964873)
--(axis cs:4,0.925668619041432)
--(axis cs:3,0.925668619041432)
--(axis cs:3,0.92985395836288)
--(axis cs:2,0.92985395836288)
--(axis cs:2,0.937107768908861)
--(axis cs:1,0.937107768908861)
--(axis cs:1,0.94661959367128)
--(axis cs:0,0.94661959367128)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.729929631781055)
--(axis cs:0,0.724193336968498)
--(axis cs:1,0.724193336968498)
--(axis cs:1,0.699311963026336)
--(axis cs:2,0.699311963026336)
--(axis cs:2,0.681912140683273)
--(axis cs:3,0.681912140683273)
--(axis cs:3,0.668515930818959)
--(axis cs:4,0.668515930818959)
--(axis cs:4,0.657161479780515)
--(axis cs:5,0.657161479780515)
--(axis cs:5,0.645573370883647)
--(axis cs:6,0.645573370883647)
--(axis cs:6,0.635199250762108)
--(axis cs:7,0.635199250762108)
--(axis cs:7,0.62589653655097)
--(axis cs:8,0.62589653655097)
--(axis cs:8,0.617041488928945)
--(axis cs:9,0.617041488928945)
--(axis cs:9,0.608973191620126)
--(axis cs:10,0.608973191620126)
--(axis cs:10,0.599838361436849)
--(axis cs:11,0.599838361436849)
--(axis cs:11,0.591530045261424)
--(axis cs:12,0.591530045261424)
--(axis cs:12,0.583903272580109)
--(axis cs:13,0.583903272580109)
--(axis cs:13,0.575793860969636)
--(axis cs:14,0.575793860969636)
--(axis cs:14,0.568847389746632)
--(axis cs:15,0.568847389746632)
--(axis cs:15,0.561262690522192)
--(axis cs:16,0.561262690522192)
--(axis cs:16,0.554315280262173)
--(axis cs:17,0.554315280262173)
--(axis cs:17,0.547964049392955)
--(axis cs:18,0.547964049392955)
--(axis cs:18,0.541502847424513)
--(axis cs:19,0.541502847424513)
--(axis cs:19,0.535746402312661)
--(axis cs:20,0.535746402312661)
--(axis cs:20,0.530037839413772)
--(axis cs:21,0.530037839413772)
--(axis cs:21,0.524260111449998)
--(axis cs:22,0.524260111449998)
--(axis cs:22,0.518351496892885)
--(axis cs:23,0.518351496892885)
--(axis cs:23,0.512365026461279)
--(axis cs:24,0.512365026461279)
--(axis cs:24,0.506420981930893)
--(axis cs:25,0.506420981930893)
--(axis cs:25,0.501481871232441)
--(axis cs:26,0.501481871232441)
--(axis cs:26,0.496791777871688)
--(axis cs:27,0.496791777871688)
--(axis cs:27,0.492287544465324)
--(axis cs:28,0.492287544465324)
--(axis cs:28,0.487611321049692)
--(axis cs:29,0.487611321049692)
--(axis cs:29,0.483098712385169)
--(axis cs:30,0.483098712385169)
--(axis cs:30,0.479249735075972)
--(axis cs:31,0.479249735075972)
--(axis cs:31,0.474722256252196)
--(axis cs:32,0.474722256252196)
--(axis cs:32,0.470630047241528)
--(axis cs:33,0.470630047241528)
--(axis cs:33,0.465859382430868)
--(axis cs:34,0.465859382430868)
--(axis cs:34,0.461683797797115)
--(axis cs:35,0.461683797797115)
--(axis cs:35,0.45735280422105)
--(axis cs:36,0.45735280422105)
--(axis cs:36,0.452959813012774)
--(axis cs:37,0.452959813012774)
--(axis cs:37,0.448654640960961)
--(axis cs:38,0.448654640960961)
--(axis cs:38,0.443925103081806)
--(axis cs:39,0.443925103081806)
--(axis cs:39,0.440248014939675)
--(axis cs:40,0.440248014939675)
--(axis cs:40,0.436716270803389)
--(axis cs:41,0.436716270803389)
--(axis cs:41,0.434072763286128)
--(axis cs:42,0.434072763286128)
--(axis cs:42,0.43072437780255)
--(axis cs:43,0.43072437780255)
--(axis cs:43,0.427128910931827)
--(axis cs:44,0.427128910931827)
--(axis cs:44,0.423307130446037)
--(axis cs:45,0.423307130446037)
--(axis cs:45,0.419652927757486)
--(axis cs:46,0.419652927757486)
--(axis cs:46,0.416576205219033)
--(axis cs:47,0.416576205219033)
--(axis cs:47,0.41349132147713)
--(axis cs:48,0.41349132147713)
--(axis cs:48,0.410630611496431)
--(axis cs:49,0.410630611496431)
--(axis cs:49,0.407049989665901)
--(axis cs:50,0.407049989665901)
--(axis cs:50,0.404585593714308)
--(axis cs:51,0.404585593714308)
--(axis cs:51,0.402217206476642)
--(axis cs:52,0.402217206476642)
--(axis cs:52,0.399608951085979)
--(axis cs:53,0.399608951085979)
--(axis cs:53,0.396757310156987)
--(axis cs:54,0.396757310156987)
--(axis cs:54,0.394909305278723)
--(axis cs:55,0.394909305278723)
--(axis cs:55,0.391762058493854)
--(axis cs:56,0.391762058493854)
--(axis cs:56,0.38928056348454)
--(axis cs:57,0.38928056348454)
--(axis cs:57,0.386596689575979)
--(axis cs:58,0.386596689575979)
--(axis cs:58,0.383951103116943)
--(axis cs:59,0.383951103116943)
--(axis cs:59,0.382563587971752)
--(axis cs:60,0.382563587971752)
--(axis cs:60,0.380156073844223)
--(axis cs:61,0.380156073844223)
--(axis cs:61,0.377417546991789)
--(axis cs:62,0.377417546991789)
--(axis cs:62,0.376134932715051)
--(axis cs:63,0.376134932715051)
--(axis cs:63,0.374450065679731)
--(axis cs:64,0.374450065679731)
--(axis cs:64,0.373384993670112)
--(axis cs:65,0.373384993670112)
--(axis cs:65,0.372136009826854)
--(axis cs:66,0.372136009826854)
--(axis cs:66,0.369608700337339)
--(axis cs:67,0.369608700337339)
--(axis cs:67,0.368196853843969)
--(axis cs:68,0.368196853843969)
--(axis cs:68,0.365960867456998)
--(axis cs:69,0.365960867456998)
--(axis cs:69,0.365004108299149)
--(axis cs:70,0.365004108299149)
--(axis cs:70,0.362818396043182)
--(axis cs:71,0.362818396043182)
--(axis cs:71,0.361927333493375)
--(axis cs:72,0.361927333493375)
--(axis cs:72,0.361360641177089)
--(axis cs:73,0.361360641177089)
--(axis cs:73,0.360144915704291)
--(axis cs:74,0.360144915704291)
--(axis cs:74,0.359712253857876)
--(axis cs:75,0.359712253857876)
--(axis cs:75,0.359712253857876)
--(axis cs:76,0.359712253857876)
--(axis cs:76,0.359712253857876)
--(axis cs:77,0.359712253857876)
--(axis cs:77,0.359712253857876)
--(axis cs:78,0.359712253857876)
--(axis cs:78,0.359712253857876)
--(axis cs:79,0.359712253857876)
--(axis cs:79,0.359712253857876)
--(axis cs:80,0.359712253857876)
--(axis cs:80,0.359712253857876)
--(axis cs:81,0.359712253857876)
--(axis cs:81,0.359712253857876)
--(axis cs:82,0.359712253857876)
--(axis cs:82,0.359712253857876)
--(axis cs:83,0.359712253857876)
--(axis cs:83,0.359712253857876)
--(axis cs:84,0.359712253857876)
--(axis cs:84,0.359712253857876)
--(axis cs:85,0.359712253857876)
--(axis cs:85,0.359712253857876)
--(axis cs:86,0.359712253857876)
--(axis cs:86,0.359712253857876)
--(axis cs:87,0.359712253857876)
--(axis cs:87,0.359712253857876)
--(axis cs:88,0.359712253857876)
--(axis cs:88,0.359712253857876)
--(axis cs:89,0.359712253857876)
--(axis cs:89,0.359712253857876)
--(axis cs:90,0.359712253857876)
--(axis cs:90,0.359712253857876)
--(axis cs:91,0.359712253857876)
--(axis cs:91,0.359712253857876)
--(axis cs:92,0.359712253857876)
--(axis cs:92,0.359712253857876)
--(axis cs:93,0.359712253857876)
--(axis cs:93,0.359712253857876)
--(axis cs:94,0.359712253857876)
--(axis cs:94,0.359712253857876)
--(axis cs:95,0.359712253857876)
--(axis cs:95,0.359712253857876)
--(axis cs:96,0.359712253857876)
--(axis cs:96,0.359712253857876)
--(axis cs:97,0.359712253857876)
--(axis cs:97,0.359712253857876)
--(axis cs:98,0.359712253857876)
--(axis cs:98,0.359712253857876)
--(axis cs:99,0.359712253857876)
--(axis cs:99,0.359712253857876)
--(axis cs:100,0.359712253857876)
--(axis cs:100,0.359712253857876)
--(axis cs:101,0.359712253857876)
--(axis cs:101,0.359712253857876)
--(axis cs:102,0.359712253857876)
--(axis cs:102,0.359712253857876)
--(axis cs:103,0.359712253857876)
--(axis cs:103,0.359712253857876)
--(axis cs:104,0.359712253857876)
--(axis cs:104,0.359712253857876)
--(axis cs:105,0.359712253857876)
--(axis cs:105,0.359712253857876)
--(axis cs:106,0.359712253857876)
--(axis cs:106,0.359712253857876)
--(axis cs:107,0.359712253857876)
--(axis cs:107,0.359712253857876)
--(axis cs:108,0.359712253857876)
--(axis cs:108,0.359712253857876)
--(axis cs:109,0.359712253857876)
--(axis cs:109,0.359712253857876)
--(axis cs:110,0.359712253857876)
--(axis cs:110,0.359712253857876)
--(axis cs:110,0.371519910074028)
--(axis cs:110,0.371519910074028)
--(axis cs:110,0.371519910074028)
--(axis cs:109,0.371519910074028)
--(axis cs:109,0.371519910074028)
--(axis cs:108,0.371519910074028)
--(axis cs:108,0.371519910074028)
--(axis cs:107,0.371519910074028)
--(axis cs:107,0.371519910074028)
--(axis cs:106,0.371519910074028)
--(axis cs:106,0.371519910074028)
--(axis cs:105,0.371519910074028)
--(axis cs:105,0.371519910074028)
--(axis cs:104,0.371519910074028)
--(axis cs:104,0.371519910074028)
--(axis cs:103,0.371519910074028)
--(axis cs:103,0.371519910074028)
--(axis cs:102,0.371519910074028)
--(axis cs:102,0.371519910074028)
--(axis cs:101,0.371519910074028)
--(axis cs:101,0.371519910074028)
--(axis cs:100,0.371519910074028)
--(axis cs:100,0.371519910074028)
--(axis cs:99,0.371519910074028)
--(axis cs:99,0.371519910074028)
--(axis cs:98,0.371519910074028)
--(axis cs:98,0.371519910074028)
--(axis cs:97,0.371519910074028)
--(axis cs:97,0.371519910074028)
--(axis cs:96,0.371519910074028)
--(axis cs:96,0.371519910074028)
--(axis cs:95,0.371519910074028)
--(axis cs:95,0.371519910074028)
--(axis cs:94,0.371519910074028)
--(axis cs:94,0.371519910074028)
--(axis cs:93,0.371519910074028)
--(axis cs:93,0.371519910074028)
--(axis cs:92,0.371519910074028)
--(axis cs:92,0.371519910074028)
--(axis cs:91,0.371519910074028)
--(axis cs:91,0.371519910074028)
--(axis cs:90,0.371519910074028)
--(axis cs:90,0.371519910074028)
--(axis cs:89,0.371519910074028)
--(axis cs:89,0.371519910074028)
--(axis cs:88,0.371519910074028)
--(axis cs:88,0.371519910074028)
--(axis cs:87,0.371519910074028)
--(axis cs:87,0.371519910074028)
--(axis cs:86,0.371519910074028)
--(axis cs:86,0.371519910074028)
--(axis cs:85,0.371519910074028)
--(axis cs:85,0.371519910074028)
--(axis cs:84,0.371519910074028)
--(axis cs:84,0.371519910074028)
--(axis cs:83,0.371519910074028)
--(axis cs:83,0.371519910074028)
--(axis cs:82,0.371519910074028)
--(axis cs:82,0.371519910074028)
--(axis cs:81,0.371519910074028)
--(axis cs:81,0.371519910074028)
--(axis cs:80,0.371519910074028)
--(axis cs:80,0.371519910074028)
--(axis cs:79,0.371519910074028)
--(axis cs:79,0.371519910074028)
--(axis cs:78,0.371519910074028)
--(axis cs:78,0.371519910074028)
--(axis cs:77,0.371519910074028)
--(axis cs:77,0.371519910074028)
--(axis cs:76,0.371519910074028)
--(axis cs:76,0.371519910074028)
--(axis cs:75,0.371519910074028)
--(axis cs:75,0.371519910074028)
--(axis cs:74,0.371519910074028)
--(axis cs:74,0.371910597142294)
--(axis cs:73,0.371910597142294)
--(axis cs:73,0.373016098016688)
--(axis cs:72,0.373016098016688)
--(axis cs:72,0.373535089408865)
--(axis cs:71,0.373535089408865)
--(axis cs:71,0.374355786206254)
--(axis cs:70,0.374355786206254)
--(axis cs:70,0.376378303078769)
--(axis cs:69,0.376378303078769)
--(axis cs:69,0.377267102819203)
--(axis cs:68,0.377267102819203)
--(axis cs:68,0.379355098374225)
--(axis cs:67,0.379355098374225)
--(axis cs:67,0.380678253506642)
--(axis cs:66,0.380678253506642)
--(axis cs:66,0.383055993531405)
--(axis cs:65,0.383055993531405)
--(axis cs:65,0.384235837019404)
--(axis cs:64,0.384235837019404)
--(axis cs:64,0.385245620118073)
--(axis cs:63,0.385245620118073)
--(axis cs:63,0.386848242140849)
--(axis cs:62,0.386848242140849)
--(axis cs:62,0.388071792570159)
--(axis cs:61,0.388071792570159)
--(axis cs:61,0.390691451050967)
--(axis cs:60,0.390691451050967)
--(axis cs:60,0.392999965503563)
--(axis cs:59,0.392999965503563)
--(axis cs:59,0.394332886310134)
--(axis cs:58,0.394332886310134)
--(axis cs:58,0.39688010053112)
--(axis cs:57,0.39688010053112)
--(axis cs:57,0.399469581518991)
--(axis cs:56,0.399469581518991)
--(axis cs:56,0.401868254689415)
--(axis cs:55,0.401868254689415)
--(axis cs:55,0.404914954192577)
--(axis cs:54,0.404914954192577)
--(axis cs:54,0.406706265822844)
--(axis cs:53,0.406706265822844)
--(axis cs:53,0.409473907995819)
--(axis cs:52,0.409473907995819)
--(axis cs:52,0.412008416639295)
--(axis cs:51,0.412008416639295)
--(axis cs:51,0.414313267570761)
--(axis cs:50,0.414313267570761)
--(axis cs:50,0.416714846408617)
--(axis cs:49,0.416714846408617)
--(axis cs:49,0.420208415786481)
--(axis cs:48,0.420208415786481)
--(axis cs:48,0.423002542087957)
--(axis cs:47,0.423002542087957)
--(axis cs:47,0.426019122427653)
--(axis cs:46,0.426019122427653)
--(axis cs:46,0.429030862924056)
--(axis cs:45,0.429030862924056)
--(axis cs:45,0.432610627024606)
--(axis cs:44,0.432610627024606)
--(axis cs:44,0.43635774410544)
--(axis cs:43,0.43635774410544)
--(axis cs:43,0.439885525276208)
--(axis cs:42,0.439885525276208)
--(axis cs:42,0.443172782442429)
--(axis cs:41,0.443172782442429)
--(axis cs:41,0.445770149114572)
--(axis cs:40,0.445770149114572)
--(axis cs:40,0.449242714627364)
--(axis cs:39,0.449242714627364)
--(axis cs:39,0.452860459327952)
--(axis cs:38,0.452860459327952)
--(axis cs:38,0.457515871776744)
--(axis cs:37,0.457515871776744)
--(axis cs:37,0.461755450897652)
--(axis cs:36,0.461755450897652)
--(axis cs:36,0.466084070337411)
--(axis cs:35,0.466084070337411)
--(axis cs:35,0.470353730715145)
--(axis cs:34,0.470353730715145)
--(axis cs:34,0.474471756516538)
--(axis cs:33,0.474471756516538)
--(axis cs:33,0.479178426282468)
--(axis cs:32,0.479178426282468)
--(axis cs:32,0.483216998007831)
--(axis cs:31,0.483216998007831)
--(axis cs:31,0.487686566820674)
--(axis cs:30,0.487686566820674)
--(axis cs:30,0.49148764482461)
--(axis cs:29,0.49148764482461)
--(axis cs:29,0.49594576993159)
--(axis cs:28,0.49594576993159)
--(axis cs:28,0.500566905868184)
--(axis cs:27,0.500566905868184)
--(axis cs:27,0.505019123714143)
--(axis cs:26,0.505019123714143)
--(axis cs:26,0.509656260796879)
--(axis cs:25,0.509656260796879)
--(axis cs:25,0.514541095216765)
--(axis cs:24,0.514541095216765)
--(axis cs:24,0.520420928532339)
--(axis cs:23,0.520420928532339)
--(axis cs:23,0.526343669226119)
--(axis cs:22,0.526343669226119)
--(axis cs:22,0.532189832524718)
--(axis cs:21,0.532189832524718)
--(axis cs:21,0.537907018257392)
--(axis cs:20,0.537907018257392)
--(axis cs:20,0.543556153482864)
--(axis cs:19,0.543556153482864)
--(axis cs:19,0.549253305770146)
--(axis cs:18,0.549253305770146)
--(axis cs:18,0.555648532750305)
--(axis cs:17,0.555648532750305)
--(axis cs:17,0.561935047397593)
--(axis cs:16,0.561935047397593)
--(axis cs:16,0.568811760538249)
--(axis cs:15,0.568811760538249)
--(axis cs:15,0.576319054783301)
--(axis cs:14,0.576319054783301)
--(axis cs:14,0.583194534739743)
--(axis cs:13,0.583194534739743)
--(axis cs:13,0.591221050851505)
--(axis cs:12,0.591221050851505)
--(axis cs:12,0.598770045067844)
--(axis cs:11,0.598770045067844)
--(axis cs:11,0.606993012365929)
--(axis cs:10,0.606993012365929)
--(axis cs:10,0.616033038805199)
--(axis cs:9,0.616033038805199)
--(axis cs:9,0.624016835371666)
--(axis cs:8,0.624016835371666)
--(axis cs:8,0.632777945642395)
--(axis cs:7,0.632777945642395)
--(axis cs:7,0.64198062532853)
--(axis cs:6,0.64198062532853)
--(axis cs:6,0.65224183260534)
--(axis cs:5,0.65224183260534)
--(axis cs:5,0.663701004288301)
--(axis cs:4,0.663701004288301)
--(axis cs:4,0.674926695559815)
--(axis cs:3,0.674926695559815)
--(axis cs:3,0.688167098904402)
--(axis cs:2,0.688167098904402)
--(axis cs:2,0.705359054919034)
--(axis cs:1,0.705359054919034)
--(axis cs:1,0.729929631781055)
--(axis cs:0,0.729929631781055)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.94356430875909
1 0.933784805726147
2 0.926340235149952
3 0.922049108225076
4 0.918146313025125
5 0.913031911184588
6 0.908081399281677
7 0.903527044573976
8 0.899499606142991
9 0.895834353236516
10 0.892474753385572
11 0.888237944914699
12 0.884003054835416
13 0.880202473086592
14 0.876286318015656
15 0.872068863572223
16 0.869075565055616
17 0.865724539593441
18 0.861617563238442
19 0.858643277388049
20 0.855366778626892
21 0.851375112096877
22 0.84775049317639
23 0.843529730845035
24 0.840229481336193
25 0.837158780359016
26 0.833540355478488
27 0.830240222098536
28 0.827489851589301
29 0.824008870046264
30 0.821087398030798
31 0.817423221453943
32 0.814574229685878
33 0.81151615611069
34 0.80807926203419
35 0.805500993495383
36 0.802786869899315
37 0.800803189408588
38 0.79764454858261
39 0.795039921636443
40 0.791922837072831
41 0.78901961948186
42 0.786724845988456
43 0.783994516825382
44 0.780901245854071
45 0.778154817087879
46 0.775149558105917
47 0.77250435759368
48 0.769140925699663
49 0.765911112950561
50 0.762257392674112
51 0.76096761705199
52 0.758193884057981
53 0.756215234221914
54 0.754185466775588
55 0.752233977729248
56 0.750626640169997
57 0.747858332443019
58 0.745293758241462
59 0.742496330069478
60 0.739000441514392
61 0.737112828636961
62 0.734833769537818
63 0.732818225484228
64 0.730390526677607
65 0.729852815860421
66 0.727803190898853
67 0.725474220687976
68 0.724472184471556
69 0.723434556020579
70 0.721929640153672
71 0.720144342743708
72 0.719452118127166
73 0.719210447949763
74 0.718957472062338
75 0.718957472062338
76 0.718957472062338
77 0.718957472062338
78 0.718957472062338
79 0.718957472062338
80 0.718957472062338
81 0.718957472062338
82 0.718957472062338
83 0.718957472062338
84 0.718957472062338
85 0.718957472062338
86 0.718957472062338
87 0.718957472062338
88 0.718957472062338
89 0.718957472062338
90 0.718957472062338
91 0.718957472062338
92 0.718957472062338
93 0.718957472062338
94 0.718957472062338
95 0.718957472062338
96 0.718957472062338
97 0.718957472062338
98 0.718957472062338
99 0.718957472062338
100 0.718957472062338
101 0.718957472062338
102 0.718957472062338
103 0.718957472062338
104 0.718957472062338
105 0.718957472062338
106 0.718957472062338
107 0.718957472062338
108 0.718957472062338
109 0.718957472062338
110 0.718957472062338
};
\addlegendentry{Users in $U$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.727073576068892
1 0.702347420051523
2 0.685051353738927
3 0.671732885782785
4 0.660442658864455
5 0.648918843568254
6 0.638601007739603
7 0.629348146387757
8 0.620539901079691
9 0.612513693927707
10 0.603426075131212
11 0.595160251172382
12 0.58757219309286
13 0.579504037605615
14 0.572592892109506
15 0.565046703137225
16 0.558134458582985
17 0.551815413336141
18 0.545387017973482
19 0.53966005414755
20 0.533981037650548
21 0.528233406734989
22 0.52235583494247
23 0.516401038518402
24 0.510488905087725
25 0.505576767179335
26 0.500912992703954
27 0.496434611471612
28 0.491785766939164
29 0.487300237917985
30 0.483475069998736
31 0.478976378284283
32 0.474910832849271
33 0.47017198024656
34 0.466025008815372
35 0.46172450520329
36 0.457363516479789
37 0.453090957001586
38 0.448398273336811
39 0.444750689955524
40 0.441248371302463
41 0.438627809605193
42 0.435309828092092
43 0.431748027198813
44 0.42796338474586
45 0.424346210520768
46 0.421301813541575
47 0.418250911666027
48 0.415423332379101
49 0.411886028784013
50 0.409452894109282
51 0.407116130604536
52 0.404544585896595
53 0.401734760677657
54 0.399914980098396
55 0.396817791926119
56 0.394377531749625
57 0.391740657320876
58 0.38914405552688
59 0.387783729068502
60 0.38542552103476
61 0.382746198411706
62 0.381493004856197
63 0.379849110839293
64 0.378811586712569
65 0.377597057739461
66 0.375144290526794
67 0.373776648198953
68 0.371614423084034
69 0.370691539582998
70 0.368587177131216
71 0.367731192047308
72 0.367188281822828
73 0.366027518023599
74 0.365615788532009
75 0.365615788532009
76 0.365615788532009
77 0.365615788532009
78 0.365615788532009
79 0.365615788532009
80 0.365615788532009
81 0.365615788532009
82 0.365615788532009
83 0.365615788532009
84 0.365615788532009
85 0.365615788532009
86 0.365615788532009
87 0.365615788532009
88 0.365615788532009
89 0.365615788532009
90 0.365615788532009
91 0.365615788532009
92 0.365615788532009
93 0.365615788532009
94 0.365615788532009
95 0.365615788532009
96 0.365615788532009
97 0.365615788532009
98 0.365615788532009
99 0.365615788532009
100 0.365615788532009
101 0.365615788532009
102 0.365615788532009
103 0.365615788532009
104 0.365615788532009
105 0.365615788532009
106 0.365615788532009
107 0.365615788532009
108 0.365615788532009
109 0.365615788532009
110 0.365615788532009
};
\addlegendentry{Users in $\overline{U}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/24/survial_curve_answers_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.427267082802479, ymax=0.964566545098768,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.940143842267119)
--(axis cs:0,0.928737273365773)
--(axis cs:1,0.928737273365773)
--(axis cs:1,0.916203482217312)
--(axis cs:2,0.916203482217312)
--(axis cs:2,0.907397041092891)
--(axis cs:3,0.907397041092891)
--(axis cs:3,0.899249400645729)
--(axis cs:4,0.899249400645729)
--(axis cs:4,0.89162210152972)
--(axis cs:5,0.89162210152972)
--(axis cs:5,0.886074008848615)
--(axis cs:6,0.886074008848615)
--(axis cs:6,0.879563766740263)
--(axis cs:7,0.879563766740263)
--(axis cs:7,0.873829993990851)
--(axis cs:8,0.873829993990851)
--(axis cs:8,0.867989858320012)
--(axis cs:9,0.867989858320012)
--(axis cs:9,0.862769046855597)
--(axis cs:10,0.862769046855597)
--(axis cs:10,0.858181124921782)
--(axis cs:11,0.858181124921782)
--(axis cs:11,0.852924299143628)
--(axis cs:12,0.852924299143628)
--(axis cs:12,0.848319681183768)
--(axis cs:13,0.848319681183768)
--(axis cs:13,0.843032349501705)
--(axis cs:14,0.843032349501705)
--(axis cs:14,0.839627146416753)
--(axis cs:15,0.839627146416753)
--(axis cs:15,0.837161399230202)
--(axis cs:16,0.837161399230202)
--(axis cs:16,0.83234920436093)
--(axis cs:17,0.83234920436093)
--(axis cs:17,0.829567804103742)
--(axis cs:18,0.829567804103742)
--(axis cs:18,0.826499123112323)
--(axis cs:19,0.826499123112323)
--(axis cs:19,0.823343818388977)
--(axis cs:20,0.823343818388977)
--(axis cs:20,0.820104749920429)
--(axis cs:21,0.820104749920429)
--(axis cs:21,0.816777994169521)
--(axis cs:22,0.816777994169521)
--(axis cs:22,0.813837904627833)
--(axis cs:23,0.813837904627833)
--(axis cs:23,0.810813414776067)
--(axis cs:24,0.810813414776067)
--(axis cs:24,0.806433142965558)
--(axis cs:25,0.806433142965558)
--(axis cs:25,0.804830987513527)
--(axis cs:26,0.804830987513527)
--(axis cs:26,0.801790602541479)
--(axis cs:27,0.801790602541479)
--(axis cs:27,0.798952473107442)
--(axis cs:28,0.798952473107442)
--(axis cs:28,0.79719641555702)
--(axis cs:29,0.79719641555702)
--(axis cs:29,0.794168314561569)
--(axis cs:30,0.794168314561569)
--(axis cs:30,0.789813985874687)
--(axis cs:31,0.789813985874687)
--(axis cs:31,0.785968081143248)
--(axis cs:32,0.785968081143248)
--(axis cs:32,0.781980415056769)
--(axis cs:33,0.781980415056769)
--(axis cs:33,0.777852164875387)
--(axis cs:34,0.777852164875387)
--(axis cs:34,0.774301489831619)
--(axis cs:35,0.774301489831619)
--(axis cs:35,0.77319606717817)
--(axis cs:36,0.77319606717817)
--(axis cs:36,0.769320857482824)
--(axis cs:37,0.769320857482824)
--(axis cs:37,0.765687950875278)
--(axis cs:38,0.765687950875278)
--(axis cs:38,0.762317373831773)
--(axis cs:39,0.762317373831773)
--(axis cs:39,0.759704336808306)
--(axis cs:40,0.759704336808306)
--(axis cs:40,0.756098617333282)
--(axis cs:41,0.756098617333282)
--(axis cs:41,0.752794696650561)
--(axis cs:42,0.752794696650561)
--(axis cs:42,0.748402334140171)
--(axis cs:43,0.748402334140171)
--(axis cs:43,0.743846171702412)
--(axis cs:44,0.743846171702412)
--(axis cs:44,0.740171397975774)
--(axis cs:45,0.740171397975774)
--(axis cs:45,0.736325842958917)
--(axis cs:46,0.736325842958917)
--(axis cs:46,0.734614891442157)
--(axis cs:47,0.734614891442157)
--(axis cs:47,0.730484212331939)
--(axis cs:48,0.730484212331939)
--(axis cs:48,0.726777148460496)
--(axis cs:49,0.726777148460496)
--(axis cs:49,0.722246108850082)
--(axis cs:50,0.722246108850082)
--(axis cs:50,0.719528308180665)
--(axis cs:51,0.719528308180665)
--(axis cs:51,0.715279329863658)
--(axis cs:52,0.715279329863658)
--(axis cs:52,0.715279329863658)
--(axis cs:53,0.715279329863658)
--(axis cs:53,0.712927375154048)
--(axis cs:54,0.712927375154048)
--(axis cs:54,0.70884100477193)
--(axis cs:55,0.70884100477193)
--(axis cs:55,0.706220462884482)
--(axis cs:56,0.706220462884482)
--(axis cs:56,0.70529820556089)
--(axis cs:57,0.70529820556089)
--(axis cs:57,0.701450889554618)
--(axis cs:58,0.701450889554618)
--(axis cs:58,0.697411661653805)
--(axis cs:59,0.697411661653805)
--(axis cs:59,0.697411661653805)
--(axis cs:60,0.697411661653805)
--(axis cs:60,0.697411661653805)
--(axis cs:61,0.697411661653805)
--(axis cs:61,0.697411661653805)
--(axis cs:62,0.697411661653805)
--(axis cs:62,0.697411661653805)
--(axis cs:63,0.697411661653805)
--(axis cs:63,0.697411661653805)
--(axis cs:64,0.697411661653805)
--(axis cs:64,0.697411661653805)
--(axis cs:65,0.697411661653805)
--(axis cs:65,0.697411661653805)
--(axis cs:66,0.697411661653805)
--(axis cs:66,0.697411661653805)
--(axis cs:67,0.697411661653805)
--(axis cs:67,0.697411661653805)
--(axis cs:68,0.697411661653805)
--(axis cs:68,0.697411661653805)
--(axis cs:69,0.697411661653805)
--(axis cs:69,0.697411661653805)
--(axis cs:70,0.697411661653805)
--(axis cs:70,0.697411661653805)
--(axis cs:71,0.697411661653805)
--(axis cs:71,0.697411661653805)
--(axis cs:72,0.697411661653805)
--(axis cs:72,0.697411661653805)
--(axis cs:73,0.697411661653805)
--(axis cs:73,0.697411661653805)
--(axis cs:74,0.697411661653805)
--(axis cs:74,0.697411661653805)
--(axis cs:75,0.697411661653805)
--(axis cs:75,0.697411661653805)
--(axis cs:76,0.697411661653805)
--(axis cs:76,0.697411661653805)
--(axis cs:77,0.697411661653805)
--(axis cs:77,0.697411661653805)
--(axis cs:78,0.697411661653805)
--(axis cs:78,0.697411661653805)
--(axis cs:79,0.697411661653805)
--(axis cs:79,0.697411661653805)
--(axis cs:80,0.697411661653805)
--(axis cs:80,0.697411661653805)
--(axis cs:81,0.697411661653805)
--(axis cs:81,0.697411661653805)
--(axis cs:82,0.697411661653805)
--(axis cs:82,0.697411661653805)
--(axis cs:83,0.697411661653805)
--(axis cs:83,0.697411661653805)
--(axis cs:84,0.697411661653805)
--(axis cs:84,0.697411661653805)
--(axis cs:84,0.728998007987734)
--(axis cs:84,0.728998007987734)
--(axis cs:84,0.728998007987734)
--(axis cs:83,0.728998007987734)
--(axis cs:83,0.728998007987734)
--(axis cs:82,0.728998007987734)
--(axis cs:82,0.728998007987734)
--(axis cs:81,0.728998007987734)
--(axis cs:81,0.728998007987734)
--(axis cs:80,0.728998007987734)
--(axis cs:80,0.728998007987734)
--(axis cs:79,0.728998007987734)
--(axis cs:79,0.728998007987734)
--(axis cs:78,0.728998007987734)
--(axis cs:78,0.728998007987734)
--(axis cs:77,0.728998007987734)
--(axis cs:77,0.728998007987734)
--(axis cs:76,0.728998007987734)
--(axis cs:76,0.728998007987734)
--(axis cs:75,0.728998007987734)
--(axis cs:75,0.728998007987734)
--(axis cs:74,0.728998007987734)
--(axis cs:74,0.728998007987734)
--(axis cs:73,0.728998007987734)
--(axis cs:73,0.728998007987734)
--(axis cs:72,0.728998007987734)
--(axis cs:72,0.728998007987734)
--(axis cs:71,0.728998007987734)
--(axis cs:71,0.728998007987734)
--(axis cs:70,0.728998007987734)
--(axis cs:70,0.728998007987734)
--(axis cs:69,0.728998007987734)
--(axis cs:69,0.728998007987734)
--(axis cs:68,0.728998007987734)
--(axis cs:68,0.728998007987734)
--(axis cs:67,0.728998007987734)
--(axis cs:67,0.728998007987734)
--(axis cs:66,0.728998007987734)
--(axis cs:66,0.728998007987734)
--(axis cs:65,0.728998007987734)
--(axis cs:65,0.728998007987734)
--(axis cs:64,0.728998007987734)
--(axis cs:64,0.728998007987734)
--(axis cs:63,0.728998007987734)
--(axis cs:63,0.728998007987734)
--(axis cs:62,0.728998007987734)
--(axis cs:62,0.728998007987734)
--(axis cs:61,0.728998007987734)
--(axis cs:61,0.728998007987734)
--(axis cs:60,0.728998007987734)
--(axis cs:60,0.728998007987734)
--(axis cs:59,0.728998007987734)
--(axis cs:59,0.728998007987734)
--(axis cs:58,0.728998007987734)
--(axis cs:58,0.732360617938229)
--(axis cs:57,0.732360617938229)
--(axis cs:57,0.735578131167785)
--(axis cs:56,0.735578131167785)
--(axis cs:56,0.736353421579664)
--(axis cs:55,0.736353421579664)
--(axis cs:55,0.738574621917907)
--(axis cs:54,0.738574621917907)
--(axis cs:54,0.74206751535166)
--(axis cs:53,0.74206751535166)
--(axis cs:53,0.744085648734082)
--(axis cs:52,0.744085648734082)
--(axis cs:52,0.744085648734082)
--(axis cs:51,0.744085648734082)
--(axis cs:51,0.747782908840571)
--(axis cs:50,0.747782908840571)
--(axis cs:50,0.750155914435925)
--(axis cs:49,0.750155914435925)
--(axis cs:49,0.754129509375868)
--(axis cs:48,0.754129509375868)
--(axis cs:48,0.757392054452043)
--(axis cs:47,0.757392054452043)
--(axis cs:47,0.761040431728953)
--(axis cs:46,0.761040431728953)
--(axis cs:46,0.762555521749772)
--(axis cs:45,0.762555521749772)
--(axis cs:45,0.765971673537763)
--(axis cs:44,0.765971673537763)
--(axis cs:44,0.769247448311381)
--(axis cs:43,0.769247448311381)
--(axis cs:43,0.773316601935246)
--(axis cs:42,0.773316601935246)
--(axis cs:42,0.777245834283037)
--(axis cs:41,0.777245834283037)
--(axis cs:41,0.780206194817757)
--(axis cs:40,0.780206194817757)
--(axis cs:40,0.783448451515954)
--(axis cs:39,0.783448451515954)
--(axis cs:39,0.78580330702526)
--(axis cs:38,0.78580330702526)
--(axis cs:38,0.788847314349291)
--(axis cs:37,0.788847314349291)
--(axis cs:37,0.79213792432258)
--(axis cs:36,0.79213792432258)
--(axis cs:36,0.79565677934195)
--(axis cs:35,0.79565677934195)
--(axis cs:35,0.79666489346181)
--(axis cs:34,0.79666489346181)
--(axis cs:34,0.799912226232989)
--(axis cs:33,0.799912226232989)
--(axis cs:33,0.803692865659049)
--(axis cs:32,0.803692865659049)
--(axis cs:32,0.807350357236862)
--(axis cs:31,0.807350357236862)
--(axis cs:31,0.810884008632104)
--(axis cs:30,0.810884008632104)
--(axis cs:30,0.814888729918798)
--(axis cs:29,0.814888729918798)
--(axis cs:29,0.817676042226358)
--(axis cs:28,0.817676042226358)
--(axis cs:28,0.819296078602096)
--(axis cs:27,0.819296078602096)
--(axis cs:27,0.821919432207621)
--(axis cs:26,0.821919432207621)
--(axis cs:26,0.824733041042592)
--(axis cs:25,0.824733041042592)
--(axis cs:25,0.826218990154497)
--(axis cs:24,0.826218990154497)
--(axis cs:24,0.830289722131246)
--(axis cs:23,0.830289722131246)
--(axis cs:23,0.83310159614967)
--(axis cs:22,0.83310159614967)
--(axis cs:22,0.835838498977073)
--(axis cs:21,0.835838498977073)
--(axis cs:21,0.838939704659881)
--(axis cs:20,0.838939704659881)
--(axis cs:20,0.841962139808918)
--(axis cs:19,0.841962139808918)
--(axis cs:19,0.844909253536499)
--(axis cs:18,0.844909253536499)
--(axis cs:18,0.847778698474906)
--(axis cs:17,0.847778698474906)
--(axis cs:17,0.850381812117391)
--(axis cs:16,0.850381812117391)
--(axis cs:16,0.854887250458974)
--(axis cs:15,0.854887250458974)
--(axis cs:15,0.857195972584459)
--(axis cs:14,0.857195972584459)
--(axis cs:14,0.860387369044078)
--(axis cs:13,0.860387369044078)
--(axis cs:13,0.865343506161414)
--(axis cs:12,0.865343506161414)
--(axis cs:12,0.869658509839885)
--(axis cs:11,0.869658509839885)
--(axis cs:11,0.874583720656397)
--(axis cs:10,0.874583720656397)
--(axis cs:10,0.878881631255849)
--(axis cs:9,0.878881631255849)
--(axis cs:9,0.883770216584506)
--(axis cs:8,0.883770216584506)
--(axis cs:8,0.889233632506823)
--(axis cs:7,0.889233632506823)
--(axis cs:7,0.89459213692996)
--(axis cs:6,0.89459213692996)
--(axis cs:6,0.900666507998422)
--(axis cs:5,0.900666507998422)
--(axis cs:5,0.905836466503467)
--(axis cs:4,0.905836466503467)
--(axis cs:4,0.912928781511798)
--(axis cs:3,0.912928781511798)
--(axis cs:3,0.920484055749577)
--(axis cs:2,0.920484055749577)
--(axis cs:2,0.928621897416557)
--(axis cs:1,0.928621897416557)
--(axis cs:1,0.940143842267119)
--(axis cs:0,0.940143842267119)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.796219106567147)
--(axis cs:0,0.791027028244355)
--(axis cs:1,0.791027028244355)
--(axis cs:1,0.767247182947278)
--(axis cs:2,0.767247182947278)
--(axis cs:2,0.750362818798649)
--(axis cs:3,0.750362818798649)
--(axis cs:3,0.737222786579769)
--(axis cs:4,0.737222786579769)
--(axis cs:4,0.725161169717037)
--(axis cs:5,0.725161169717037)
--(axis cs:5,0.714680531173851)
--(axis cs:6,0.714680531173851)
--(axis cs:6,0.704725915269178)
--(axis cs:7,0.704725915269178)
--(axis cs:7,0.696042572362121)
--(axis cs:8,0.696042572362121)
--(axis cs:8,0.686919867513892)
--(axis cs:9,0.686919867513892)
--(axis cs:9,0.678697753759637)
--(axis cs:10,0.678697753759637)
--(axis cs:10,0.670125071853204)
--(axis cs:11,0.670125071853204)
--(axis cs:11,0.662328838544255)
--(axis cs:12,0.662328838544255)
--(axis cs:12,0.654916024817795)
--(axis cs:13,0.654916024817795)
--(axis cs:13,0.647957421581545)
--(axis cs:14,0.647957421581545)
--(axis cs:14,0.641066531530316)
--(axis cs:15,0.641066531530316)
--(axis cs:15,0.634738937217831)
--(axis cs:16,0.634738937217831)
--(axis cs:16,0.628077837744888)
--(axis cs:17,0.628077837744888)
--(axis cs:17,0.622023330567131)
--(axis cs:18,0.622023330567131)
--(axis cs:18,0.616248097427665)
--(axis cs:19,0.616248097427665)
--(axis cs:19,0.610991654482436)
--(axis cs:20,0.610991654482436)
--(axis cs:20,0.605225410763695)
--(axis cs:21,0.605225410763695)
--(axis cs:21,0.599338777797041)
--(axis cs:22,0.599338777797041)
--(axis cs:22,0.594346242086813)
--(axis cs:23,0.594346242086813)
--(axis cs:23,0.589121668408111)
--(axis cs:24,0.589121668408111)
--(axis cs:24,0.58386177691549)
--(axis cs:25,0.58386177691549)
--(axis cs:25,0.578823429214306)
--(axis cs:26,0.578823429214306)
--(axis cs:26,0.574189942125344)
--(axis cs:27,0.574189942125344)
--(axis cs:27,0.56869170310089)
--(axis cs:28,0.56869170310089)
--(axis cs:28,0.565047154037854)
--(axis cs:29,0.565047154037854)
--(axis cs:29,0.560709862593286)
--(axis cs:30,0.560709862593286)
--(axis cs:30,0.556227413028212)
--(axis cs:31,0.556227413028212)
--(axis cs:31,0.551756871824473)
--(axis cs:32,0.551756871824473)
--(axis cs:32,0.547220312519512)
--(axis cs:33,0.547220312519512)
--(axis cs:33,0.542666190078114)
--(axis cs:34,0.542666190078114)
--(axis cs:34,0.538561841744008)
--(axis cs:35,0.538561841744008)
--(axis cs:35,0.534013627952845)
--(axis cs:36,0.534013627952845)
--(axis cs:36,0.529296915395632)
--(axis cs:37,0.529296915395632)
--(axis cs:37,0.524780368556748)
--(axis cs:38,0.524780368556748)
--(axis cs:38,0.520785159404957)
--(axis cs:39,0.520785159404957)
--(axis cs:39,0.516912090104411)
--(axis cs:40,0.516912090104411)
--(axis cs:40,0.512213669712419)
--(axis cs:41,0.512213669712419)
--(axis cs:41,0.507883187544176)
--(axis cs:42,0.507883187544176)
--(axis cs:42,0.504041249929626)
--(axis cs:43,0.504041249929626)
--(axis cs:43,0.500718707539524)
--(axis cs:44,0.500718707539524)
--(axis cs:44,0.496753201598778)
--(axis cs:45,0.496753201598778)
--(axis cs:45,0.492501298487913)
--(axis cs:46,0.492501298487913)
--(axis cs:46,0.488703271911221)
--(axis cs:47,0.488703271911221)
--(axis cs:47,0.484875877581605)
--(axis cs:48,0.484875877581605)
--(axis cs:48,0.480240931287972)
--(axis cs:49,0.480240931287972)
--(axis cs:49,0.476855920915641)
--(axis cs:50,0.476855920915641)
--(axis cs:50,0.473045233978778)
--(axis cs:51,0.473045233978778)
--(axis cs:51,0.47063303313731)
--(axis cs:52,0.47063303313731)
--(axis cs:52,0.468317616020704)
--(axis cs:53,0.468317616020704)
--(axis cs:53,0.465722238224495)
--(axis cs:54,0.465722238224495)
--(axis cs:54,0.463241967272641)
--(axis cs:55,0.463241967272641)
--(axis cs:55,0.461037273374269)
--(axis cs:56,0.461037273374269)
--(axis cs:56,0.459142856972677)
--(axis cs:57,0.459142856972677)
--(axis cs:57,0.456774570123475)
--(axis cs:58,0.456774570123475)
--(axis cs:58,0.453291963842378)
--(axis cs:59,0.453291963842378)
--(axis cs:59,0.451904697576282)
--(axis cs:60,0.451904697576282)
--(axis cs:60,0.451689785634129)
--(axis cs:61,0.451689785634129)
--(axis cs:61,0.451689785634129)
--(axis cs:62,0.451689785634129)
--(axis cs:62,0.451689785634129)
--(axis cs:63,0.451689785634129)
--(axis cs:63,0.451689785634129)
--(axis cs:64,0.451689785634129)
--(axis cs:64,0.451689785634129)
--(axis cs:65,0.451689785634129)
--(axis cs:65,0.451689785634129)
--(axis cs:66,0.451689785634129)
--(axis cs:66,0.451689785634129)
--(axis cs:67,0.451689785634129)
--(axis cs:67,0.451689785634129)
--(axis cs:68,0.451689785634129)
--(axis cs:68,0.451689785634129)
--(axis cs:69,0.451689785634129)
--(axis cs:69,0.451689785634129)
--(axis cs:70,0.451689785634129)
--(axis cs:70,0.451689785634129)
--(axis cs:71,0.451689785634129)
--(axis cs:71,0.451689785634129)
--(axis cs:72,0.451689785634129)
--(axis cs:72,0.451689785634129)
--(axis cs:73,0.451689785634129)
--(axis cs:73,0.451689785634129)
--(axis cs:74,0.451689785634129)
--(axis cs:74,0.451689785634129)
--(axis cs:75,0.451689785634129)
--(axis cs:75,0.451689785634129)
--(axis cs:76,0.451689785634129)
--(axis cs:76,0.451689785634129)
--(axis cs:77,0.451689785634129)
--(axis cs:77,0.451689785634129)
--(axis cs:78,0.451689785634129)
--(axis cs:78,0.451689785634129)
--(axis cs:79,0.451689785634129)
--(axis cs:79,0.451689785634129)
--(axis cs:80,0.451689785634129)
--(axis cs:80,0.451689785634129)
--(axis cs:81,0.451689785634129)
--(axis cs:81,0.451689785634129)
--(axis cs:82,0.451689785634129)
--(axis cs:82,0.451689785634129)
--(axis cs:83,0.451689785634129)
--(axis cs:83,0.451689785634129)
--(axis cs:84,0.451689785634129)
--(axis cs:84,0.451689785634129)
--(axis cs:84,0.464307953942958)
--(axis cs:84,0.464307953942958)
--(axis cs:84,0.464307953942958)
--(axis cs:83,0.464307953942958)
--(axis cs:83,0.464307953942958)
--(axis cs:82,0.464307953942958)
--(axis cs:82,0.464307953942958)
--(axis cs:81,0.464307953942958)
--(axis cs:81,0.464307953942958)
--(axis cs:80,0.464307953942958)
--(axis cs:80,0.464307953942958)
--(axis cs:79,0.464307953942958)
--(axis cs:79,0.464307953942958)
--(axis cs:78,0.464307953942958)
--(axis cs:78,0.464307953942958)
--(axis cs:77,0.464307953942958)
--(axis cs:77,0.464307953942958)
--(axis cs:76,0.464307953942958)
--(axis cs:76,0.464307953942958)
--(axis cs:75,0.464307953942958)
--(axis cs:75,0.464307953942958)
--(axis cs:74,0.464307953942958)
--(axis cs:74,0.464307953942958)
--(axis cs:73,0.464307953942958)
--(axis cs:73,0.464307953942958)
--(axis cs:72,0.464307953942958)
--(axis cs:72,0.464307953942958)
--(axis cs:71,0.464307953942958)
--(axis cs:71,0.464307953942958)
--(axis cs:70,0.464307953942958)
--(axis cs:70,0.464307953942958)
--(axis cs:69,0.464307953942958)
--(axis cs:69,0.464307953942958)
--(axis cs:68,0.464307953942958)
--(axis cs:68,0.464307953942958)
--(axis cs:67,0.464307953942958)
--(axis cs:67,0.464307953942958)
--(axis cs:66,0.464307953942958)
--(axis cs:66,0.464307953942958)
--(axis cs:65,0.464307953942958)
--(axis cs:65,0.464307953942958)
--(axis cs:64,0.464307953942958)
--(axis cs:64,0.464307953942958)
--(axis cs:63,0.464307953942958)
--(axis cs:63,0.464307953942958)
--(axis cs:62,0.464307953942958)
--(axis cs:62,0.464307953942958)
--(axis cs:61,0.464307953942958)
--(axis cs:61,0.464307953942958)
--(axis cs:60,0.464307953942958)
--(axis cs:60,0.464502919644063)
--(axis cs:59,0.464502919644063)
--(axis cs:59,0.46577209744524)
--(axis cs:58,0.46577209744524)
--(axis cs:58,0.468977867106316)
--(axis cs:57,0.468977867106316)
--(axis cs:57,0.471170208064469)
--(axis cs:56,0.471170208064469)
--(axis cs:56,0.47293263832202)
--(axis cs:55,0.47293263832202)
--(axis cs:55,0.474994145428705)
--(axis cs:54,0.474994145428705)
--(axis cs:54,0.477322805286667)
--(axis cs:53,0.477322805286667)
--(axis cs:53,0.479767951070951)
--(axis cs:52,0.479767951070951)
--(axis cs:52,0.481957225100643)
--(axis cs:51,0.481957225100643)
--(axis cs:51,0.484245453624916)
--(axis cs:50,0.484245453624916)
--(axis cs:50,0.487869023289029)
--(axis cs:49,0.487869023289029)
--(axis cs:49,0.491096028281599)
--(axis cs:48,0.491096028281599)
--(axis cs:48,0.495525137721759)
--(axis cs:47,0.495525137721759)
--(axis cs:47,0.499190102431639)
--(axis cs:46,0.499190102431639)
--(axis cs:46,0.502834038401613)
--(axis cs:45,0.502834038401613)
--(axis cs:45,0.506920918868183)
--(axis cs:44,0.506920918868183)
--(axis cs:44,0.510738406467148)
--(axis cs:43,0.510738406467148)
--(axis cs:43,0.513942495909076)
--(axis cs:42,0.513942495909076)
--(axis cs:42,0.517654582330364)
--(axis cs:41,0.517654582330364)
--(axis cs:41,0.521844230791001)
--(axis cs:40,0.521844230791001)
--(axis cs:40,0.526395424040681)
--(axis cs:39,0.526395424040681)
--(axis cs:39,0.530151832428659)
--(axis cs:38,0.530151832428659)
--(axis cs:38,0.5340311204453)
--(axis cs:37,0.5340311204453)
--(axis cs:37,0.538422376684476)
--(axis cs:36,0.538422376684476)
--(axis cs:36,0.543013749062253)
--(axis cs:35,0.543013749062253)
--(axis cs:35,0.547445872228962)
--(axis cs:34,0.547445872228962)
--(axis cs:34,0.551449727045498)
--(axis cs:33,0.551449727045498)
--(axis cs:33,0.555897126271893)
--(axis cs:32,0.555897126271893)
--(axis cs:32,0.560331255596114)
--(axis cs:31,0.560331255596114)
--(axis cs:31,0.564704663246622)
--(axis cs:30,0.564704663246622)
--(axis cs:30,0.56909348899874)
--(axis cs:29,0.56909348899874)
--(axis cs:29,0.573343645654043)
--(axis cs:28,0.573343645654043)
--(axis cs:28,0.576918040074511)
--(axis cs:27,0.576918040074511)
--(axis cs:27,0.582313771343646)
--(axis cs:26,0.582313771343646)
--(axis cs:26,0.586863817004759)
--(axis cs:25,0.586863817004759)
--(axis cs:25,0.591814774810397)
--(axis cs:24,0.591814774810397)
--(axis cs:24,0.596986295604008)
--(axis cs:23,0.596986295604008)
--(axis cs:23,0.602125584203276)
--(axis cs:22,0.602125584203276)
--(axis cs:22,0.607039530568925)
--(axis cs:21,0.607039530568925)
--(axis cs:21,0.612836104518401)
--(axis cs:20,0.612836104518401)
--(axis cs:20,0.618516281603743)
--(axis cs:19,0.618516281603743)
--(axis cs:19,0.623696286706286)
--(axis cs:18,0.623696286706286)
--(axis cs:18,0.629389479162937)
--(axis cs:17,0.629389479162937)
--(axis cs:17,0.635359887307903)
--(axis cs:16,0.635359887307903)
--(axis cs:16,0.641929843297265)
--(axis cs:15,0.641929843297265)
--(axis cs:15,0.648171970233119)
--(axis cs:14,0.648171970233119)
--(axis cs:14,0.654971342404089)
--(axis cs:13,0.654971342404089)
--(axis cs:13,0.661838852627256)
--(axis cs:12,0.661838852627256)
--(axis cs:12,0.669156437678286)
--(axis cs:11,0.669156437678286)
--(axis cs:11,0.676853956869858)
--(axis cs:10,0.676853956869858)
--(axis cs:10,0.685319417925397)
--(axis cs:9,0.685319417925397)
--(axis cs:9,0.693439501796802)
--(axis cs:8,0.693439501796802)
--(axis cs:8,0.702449179811817)
--(axis cs:7,0.702449179811817)
--(axis cs:7,0.711025149695941)
--(axis cs:6,0.711025149695941)
--(axis cs:6,0.720856709794615)
--(axis cs:5,0.720856709794615)
--(axis cs:5,0.731207196338376)
--(axis cs:4,0.731207196338376)
--(axis cs:4,0.743117845388964)
--(axis cs:3,0.743117845388964)
--(axis cs:3,0.756091261849914)
--(axis cs:2,0.756091261849914)
--(axis cs:2,0.772757511399377)
--(axis cs:1,0.772757511399377)
--(axis cs:1,0.796219106567147)
--(axis cs:0,0.796219106567147)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.934680321062829
1 0.922650973301403
2 0.914177805238023
3 0.906325393236322
4 0.898964699717807
5 0.893605018581277
6 0.887312025492678
7 0.881765274812387
8 0.876112933307178
9 0.871057765168319
10 0.866614499685927
11 0.861523184958439
12 0.857063185726558
13 0.851941294178391
14 0.848642956214139
15 0.846255774902708
16 0.841597114581319
17 0.838904997826999
18 0.835936173264416
19 0.832885311318195
20 0.829755004107873
21 0.826541568407317
22 0.82370365744283
23 0.820786171052831
24 0.816561719067394
25 0.815018124135319
26 0.812092145230133
27 0.809362423733561
28 0.807675080251143
29 0.804768728756896
30 0.800591212181962
31 0.79690326801836
32 0.793082716993102
33 0.789130477539648
34 0.785733445780976
35 0.784677352439872
36 0.780983014622359
37 0.777523936309563
38 0.774319303908493
39 0.771837511267761
40 0.768416624791229
41 0.765287528587891
42 0.761130867298035
43 0.756822579369933
44 0.753350916161815
45 0.749724054804777
46 0.748112899959208
47 0.744228040686423
48 0.740747628960687
49 0.736500918557146
50 0.733959068967647
51 0.729991722648903
52 0.729991722648903
53 0.727810472481625
54 0.724027673768104
55 0.721611563622048
56 0.720764601692914
57 0.717240080413242
58 0.71354772478692
59 0.71354772478692
60 0.71354772478692
61 0.71354772478692
62 0.71354772478692
63 0.71354772478692
64 0.71354772478692
65 0.71354772478692
66 0.71354772478692
67 0.71354772478692
68 0.71354772478692
69 0.71354772478692
70 0.71354772478692
71 0.71354772478692
72 0.71354772478692
73 0.71354772478692
74 0.71354772478692
75 0.71354772478692
76 0.71354772478692
77 0.71354772478692
78 0.71354772478692
79 0.71354772478692
80 0.71354772478692
81 0.71354772478692
82 0.71354772478692
83 0.71354772478692
84 0.71354772478692
};
\addlegendentry{Users in $A$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.793637191366291
1 0.770016278224615
2 0.75324081175542
3 0.740183953754335
4 0.728197690877939
5 0.717782010797411
6 0.7078888074749
7 0.699259048772426
8 0.690192748045768
9 0.682021548289006
10 0.673502371024399
11 0.665755399107511
12 0.658390109653927
13 0.65147697029544
14 0.644631757417054
15 0.638346822244208
16 0.631731214970847
17 0.625718684352871
18 0.619984403313383
19 0.614766118629321
20 0.609042843679847
21 0.603201175284754
22 0.598247880962161
23 0.593065898007762
24 0.587850141255575
25 0.582855442124356
26 0.578263636521106
27 0.572816607432028
28 0.569207108091707
29 0.564913356208238
30 0.560477693287926
31 0.556055697035028
32 0.551570333466297
33 0.547069555551436
34 0.543015442515897
35 0.538525264844934
36 0.533871215119945
37 0.529417309367596
38 0.525480060569755
39 0.521665323287942
40 0.517040519894709
41 0.512780457302093
42 0.509003448442896
43 0.505740140966057
44 0.501848658288134
45 0.497679281353962
46 0.4939583147644
47 0.490212152030543
48 0.485680144461693
49 0.482374153379343
50 0.478657047397776
51 0.476306849129048
52 0.474054527045063
53 0.471534300957635
54 0.469129876760117
55 0.466996821849113
56 0.465168449300275
57 0.462888211803705
58 0.459544152478887
59 0.458215990188485
60 0.458011063538132
61 0.458011063538132
62 0.458011063538132
63 0.458011063538132
64 0.458011063538132
65 0.458011063538132
66 0.458011063538132
67 0.458011063538132
68 0.458011063538132
69 0.458011063538132
70 0.458011063538132
71 0.458011063538132
72 0.458011063538132
73 0.458011063538132
74 0.458011063538132
75 0.458011063538132
76 0.458011063538132
77 0.458011063538132
78 0.458011063538132
79 0.458011063538132
80 0.458011063538132
81 0.458011063538132
82 0.458011063538132
83 0.458011063538132
84 0.458011063538132
};
\addlegendentry{Users in $\overline{A}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/24/survial_curve_comments_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.411926295603632, ymax=0.965770619824382,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.940595877814348)
--(axis cs:0,0.931876384235311)
--(axis cs:1,0.931876384235311)
--(axis cs:1,0.915949188070315)
--(axis cs:2,0.915949188070315)
--(axis cs:2,0.903602251487208)
--(axis cs:3,0.903602251487208)
--(axis cs:3,0.893941316854886)
--(axis cs:4,0.893941316854886)
--(axis cs:4,0.884898868235635)
--(axis cs:5,0.884898868235635)
--(axis cs:5,0.87710677364313)
--(axis cs:6,0.87710677364313)
--(axis cs:6,0.870732317165967)
--(axis cs:7,0.870732317165967)
--(axis cs:7,0.864872707203846)
--(axis cs:8,0.864872707203846)
--(axis cs:8,0.85866836281428)
--(axis cs:9,0.85866836281428)
--(axis cs:9,0.853013033156172)
--(axis cs:10,0.853013033156172)
--(axis cs:10,0.84837507331511)
--(axis cs:11,0.84837507331511)
--(axis cs:11,0.842764356656833)
--(axis cs:12,0.842764356656833)
--(axis cs:12,0.837501463436578)
--(axis cs:13,0.837501463436578)
--(axis cs:13,0.833235437383395)
--(axis cs:14,0.833235437383395)
--(axis cs:14,0.829385637531255)
--(axis cs:15,0.829385637531255)
--(axis cs:15,0.825830491902261)
--(axis cs:16,0.825830491902261)
--(axis cs:16,0.821921478947385)
--(axis cs:17,0.821921478947385)
--(axis cs:17,0.81805327062337)
--(axis cs:18,0.81805327062337)
--(axis cs:18,0.814793492483669)
--(axis cs:19,0.814793492483669)
--(axis cs:19,0.81130100648102)
--(axis cs:20,0.81130100648102)
--(axis cs:20,0.808008751662164)
--(axis cs:21,0.808008751662164)
--(axis cs:21,0.804311958122483)
--(axis cs:22,0.804311958122483)
--(axis cs:22,0.801774490369876)
--(axis cs:23,0.801774490369876)
--(axis cs:23,0.799480363354168)
--(axis cs:24,0.799480363354168)
--(axis cs:24,0.795260043280879)
--(axis cs:25,0.795260043280879)
--(axis cs:25,0.793161650382386)
--(axis cs:26,0.793161650382386)
--(axis cs:26,0.788829208446695)
--(axis cs:27,0.788829208446695)
--(axis cs:27,0.786585989008069)
--(axis cs:28,0.786585989008069)
--(axis cs:28,0.785239911127051)
--(axis cs:29,0.785239911127051)
--(axis cs:29,0.783052152501217)
--(axis cs:30,0.783052152501217)
--(axis cs:30,0.778289338567087)
--(axis cs:31,0.778289338567087)
--(axis cs:31,0.77550273152843)
--(axis cs:32,0.77550273152843)
--(axis cs:32,0.771697838344034)
--(axis cs:33,0.771697838344034)
--(axis cs:33,0.769367623085578)
--(axis cs:34,0.769367623085578)
--(axis cs:34,0.765492378839137)
--(axis cs:35,0.765492378839137)
--(axis cs:35,0.762716619571054)
--(axis cs:36,0.762716619571054)
--(axis cs:36,0.75980467494082)
--(axis cs:37,0.75980467494082)
--(axis cs:37,0.757310530296933)
--(axis cs:38,0.757310530296933)
--(axis cs:38,0.755003384062722)
--(axis cs:39,0.755003384062722)
--(axis cs:39,0.751687462409782)
--(axis cs:40,0.751687462409782)
--(axis cs:40,0.747922415576737)
--(axis cs:41,0.747922415576737)
--(axis cs:41,0.744661920899262)
--(axis cs:42,0.744661920899262)
--(axis cs:42,0.740614900931812)
--(axis cs:43,0.740614900931812)
--(axis cs:43,0.737808151179077)
--(axis cs:44,0.737808151179077)
--(axis cs:44,0.73488097004497)
--(axis cs:45,0.73488097004497)
--(axis cs:45,0.731788522731303)
--(axis cs:46,0.731788522731303)
--(axis cs:46,0.729354006273795)
--(axis cs:47,0.729354006273795)
--(axis cs:47,0.724273413108232)
--(axis cs:48,0.724273413108232)
--(axis cs:48,0.719405504689084)
--(axis cs:49,0.719405504689084)
--(axis cs:49,0.716620126546331)
--(axis cs:50,0.716620126546331)
--(axis cs:50,0.715146158707723)
--(axis cs:51,0.715146158707723)
--(axis cs:51,0.711050319585826)
--(axis cs:52,0.711050319585826)
--(axis cs:52,0.708351961619185)
--(axis cs:53,0.708351961619185)
--(axis cs:53,0.706086359698327)
--(axis cs:54,0.706086359698327)
--(axis cs:54,0.7037258734036)
--(axis cs:55,0.7037258734036)
--(axis cs:55,0.70059770800444)
--(axis cs:56,0.70059770800444)
--(axis cs:56,0.699931472436162)
--(axis cs:57,0.699931472436162)
--(axis cs:57,0.697818962752077)
--(axis cs:58,0.697818962752077)
--(axis cs:58,0.693339796081103)
--(axis cs:59,0.693339796081103)
--(axis cs:59,0.690133362138672)
--(axis cs:60,0.690133362138672)
--(axis cs:60,0.690133362138672)
--(axis cs:61,0.690133362138672)
--(axis cs:61,0.690133362138672)
--(axis cs:62,0.690133362138672)
--(axis cs:62,0.690133362138672)
--(axis cs:63,0.690133362138672)
--(axis cs:63,0.690133362138672)
--(axis cs:64,0.690133362138672)
--(axis cs:64,0.690133362138672)
--(axis cs:65,0.690133362138672)
--(axis cs:65,0.690133362138672)
--(axis cs:66,0.690133362138672)
--(axis cs:66,0.690133362138672)
--(axis cs:67,0.690133362138672)
--(axis cs:67,0.690133362138672)
--(axis cs:68,0.690133362138672)
--(axis cs:68,0.690133362138672)
--(axis cs:69,0.690133362138672)
--(axis cs:69,0.690133362138672)
--(axis cs:70,0.690133362138672)
--(axis cs:70,0.690133362138672)
--(axis cs:71,0.690133362138672)
--(axis cs:71,0.690133362138672)
--(axis cs:72,0.690133362138672)
--(axis cs:72,0.690133362138672)
--(axis cs:73,0.690133362138672)
--(axis cs:73,0.690133362138672)
--(axis cs:74,0.690133362138672)
--(axis cs:74,0.690133362138672)
--(axis cs:75,0.690133362138672)
--(axis cs:75,0.690133362138672)
--(axis cs:76,0.690133362138672)
--(axis cs:76,0.690133362138672)
--(axis cs:77,0.690133362138672)
--(axis cs:77,0.690133362138672)
--(axis cs:78,0.690133362138672)
--(axis cs:78,0.690133362138672)
--(axis cs:79,0.690133362138672)
--(axis cs:79,0.690133362138672)
--(axis cs:80,0.690133362138672)
--(axis cs:80,0.690133362138672)
--(axis cs:81,0.690133362138672)
--(axis cs:81,0.690133362138672)
--(axis cs:82,0.690133362138672)
--(axis cs:82,0.690133362138672)
--(axis cs:83,0.690133362138672)
--(axis cs:83,0.690133362138672)
--(axis cs:84,0.690133362138672)
--(axis cs:84,0.690133362138672)
--(axis cs:84,0.716504451478531)
--(axis cs:84,0.716504451478531)
--(axis cs:84,0.716504451478531)
--(axis cs:83,0.716504451478531)
--(axis cs:83,0.716504451478531)
--(axis cs:82,0.716504451478531)
--(axis cs:82,0.716504451478531)
--(axis cs:81,0.716504451478531)
--(axis cs:81,0.716504451478531)
--(axis cs:80,0.716504451478531)
--(axis cs:80,0.716504451478531)
--(axis cs:79,0.716504451478531)
--(axis cs:79,0.716504451478531)
--(axis cs:78,0.716504451478531)
--(axis cs:78,0.716504451478531)
--(axis cs:77,0.716504451478531)
--(axis cs:77,0.716504451478531)
--(axis cs:76,0.716504451478531)
--(axis cs:76,0.716504451478531)
--(axis cs:75,0.716504451478531)
--(axis cs:75,0.716504451478531)
--(axis cs:74,0.716504451478531)
--(axis cs:74,0.716504451478531)
--(axis cs:73,0.716504451478531)
--(axis cs:73,0.716504451478531)
--(axis cs:72,0.716504451478531)
--(axis cs:72,0.716504451478531)
--(axis cs:71,0.716504451478531)
--(axis cs:71,0.716504451478531)
--(axis cs:70,0.716504451478531)
--(axis cs:70,0.716504451478531)
--(axis cs:69,0.716504451478531)
--(axis cs:69,0.716504451478531)
--(axis cs:68,0.716504451478531)
--(axis cs:68,0.716504451478531)
--(axis cs:67,0.716504451478531)
--(axis cs:67,0.716504451478531)
--(axis cs:66,0.716504451478531)
--(axis cs:66,0.716504451478531)
--(axis cs:65,0.716504451478531)
--(axis cs:65,0.716504451478531)
--(axis cs:64,0.716504451478531)
--(axis cs:64,0.716504451478531)
--(axis cs:63,0.716504451478531)
--(axis cs:63,0.716504451478531)
--(axis cs:62,0.716504451478531)
--(axis cs:62,0.716504451478531)
--(axis cs:61,0.716504451478531)
--(axis cs:61,0.716504451478531)
--(axis cs:60,0.716504451478531)
--(axis cs:60,0.716504451478531)
--(axis cs:59,0.716504451478531)
--(axis cs:59,0.719184894426099)
--(axis cs:58,0.719184894426099)
--(axis cs:58,0.72296000294588)
--(axis cs:57,0.72296000294588)
--(axis cs:57,0.724751665278067)
--(axis cs:56,0.724751665278067)
--(axis cs:56,0.725321304101469)
--(axis cs:55,0.725321304101469)
--(axis cs:55,0.728018881407118)
--(axis cs:54,0.728018881407118)
--(axis cs:54,0.730067777277028)
--(axis cs:53,0.730067777277028)
--(axis cs:53,0.732042329714391)
--(axis cs:52,0.732042329714391)
--(axis cs:52,0.734405736843199)
--(axis cs:51,0.734405736843199)
--(axis cs:51,0.738009725557963)
--(axis cs:50,0.738009725557963)
--(axis cs:50,0.739311085785768)
--(axis cs:49,0.739311085785768)
--(axis cs:49,0.741785472023337)
--(axis cs:48,0.741785472023337)
--(axis cs:48,0.746124250437711)
--(axis cs:47,0.746124250437711)
--(axis cs:47,0.750660704042882)
--(axis cs:46,0.750660704042882)
--(axis cs:46,0.752839928837582)
--(axis cs:45,0.752839928837582)
--(axis cs:45,0.755619301183474)
--(axis cs:44,0.755619301183474)
--(axis cs:44,0.758262159679564)
--(axis cs:43,0.758262159679564)
--(axis cs:43,0.76080391060377)
--(axis cs:42,0.76080391060377)
--(axis cs:42,0.764477186384769)
--(axis cs:41,0.764477186384769)
--(axis cs:41,0.767440762874766)
--(axis cs:40,0.767440762874766)
--(axis cs:40,0.770869868884732)
--(axis cs:39,0.770869868884732)
--(axis cs:39,0.773896401588542)
--(axis cs:38,0.773896401588542)
--(axis cs:38,0.776008584612992)
--(axis cs:37,0.776008584612992)
--(axis cs:37,0.778298276529633)
--(axis cs:36,0.778298276529633)
--(axis cs:36,0.78097993885636)
--(axis cs:35,0.78097993885636)
--(axis cs:35,0.783544389405274)
--(axis cs:34,0.783544389405274)
--(axis cs:34,0.787132607074487)
--(axis cs:33,0.787132607074487)
--(axis cs:33,0.789294703011518)
--(axis cs:32,0.789294703011518)
--(axis cs:32,0.792832928902697)
--(axis cs:31,0.792832928902697)
--(axis cs:31,0.795430265070114)
--(axis cs:30,0.795430265070114)
--(axis cs:30,0.799875451091514)
--(axis cs:29,0.799875451091514)
--(axis cs:29,0.801921234595645)
--(axis cs:28,0.801921234595645)
--(axis cs:28,0.80318256031123)
--(axis cs:27,0.80318256031123)
--(axis cs:27,0.805287870225107)
--(axis cs:26,0.805287870225107)
--(axis cs:26,0.809360091025336)
--(axis cs:25,0.809360091025336)
--(axis cs:25,0.811334931818122)
--(axis cs:24,0.811334931818122)
--(axis cs:24,0.815312878932054)
--(axis cs:23,0.815312878932054)
--(axis cs:23,0.817477546352784)
--(axis cs:22,0.817477546352784)
--(axis cs:22,0.819875583155761)
--(axis cs:21,0.819875583155761)
--(axis cs:21,0.823372923113996)
--(axis cs:20,0.823372923113996)
--(axis cs:20,0.826490329971956)
--(axis cs:19,0.826490329971956)
--(axis cs:19,0.829800156069262)
--(axis cs:18,0.829800156069262)
--(axis cs:18,0.832891730410121)
--(axis cs:17,0.832891730410121)
--(axis cs:17,0.836562605230372)
--(axis cs:16,0.836562605230372)
--(axis cs:16,0.84027383601291)
--(axis cs:15,0.84027383601291)
--(axis cs:15,0.843650462099606)
--(axis cs:14,0.843650462099606)
--(axis cs:14,0.847308986983899)
--(axis cs:13,0.847308986983899)
--(axis cs:13,0.851363982929585)
--(axis cs:12,0.851363982929585)
--(axis cs:12,0.856367296651618)
--(axis cs:11,0.856367296651618)
--(axis cs:11,0.861700922718575)
--(axis cs:10,0.861700922718575)
--(axis cs:10,0.86611105412624)
--(axis cs:9,0.86611105412624)
--(axis cs:9,0.871488461067362)
--(axis cs:8,0.871488461067362)
--(axis cs:8,0.877384576518888)
--(axis cs:7,0.877384576518888)
--(axis cs:7,0.882949522179768)
--(axis cs:6,0.882949522179768)
--(axis cs:6,0.888999163688696)
--(axis cs:5,0.888999163688696)
--(axis cs:5,0.89638652175277)
--(axis cs:4,0.89638652175277)
--(axis cs:4,0.904945044706721)
--(axis cs:3,0.904945044706721)
--(axis cs:3,0.914066721212864)
--(axis cs:2,0.914066721212864)
--(axis cs:2,0.925686085947988)
--(axis cs:1,0.925686085947988)
--(axis cs:1,0.940595877814348)
--(axis cs:0,0.940595877814348)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.788398658763968)
--(axis cs:0,0.782992585147365)
--(axis cs:1,0.782992585147365)
--(axis cs:1,0.758969877530914)
--(axis cs:2,0.758969877530914)
--(axis cs:2,0.742100506210649)
--(axis cs:3,0.742100506210649)
--(axis cs:3,0.728853738719059)
--(axis cs:4,0.728853738719059)
--(axis cs:4,0.716707284083512)
--(axis cs:5,0.716707284083512)
--(axis cs:5,0.706260925581175)
--(axis cs:6,0.706260925581175)
--(axis cs:6,0.696028310691669)
--(axis cs:7,0.696028310691669)
--(axis cs:7,0.687149530501217)
--(axis cs:8,0.687149530501217)
--(axis cs:8,0.677848667631049)
--(axis cs:9,0.677848667631049)
--(axis cs:9,0.669481856089732)
--(axis cs:10,0.669481856089732)
--(axis cs:10,0.660629950221889)
--(axis cs:11,0.660629950221889)
--(axis cs:11,0.652710181256304)
--(axis cs:12,0.652710181256304)
--(axis cs:12,0.645212594632919)
--(axis cs:13,0.645212594632919)
--(axis cs:13,0.637935406126597)
--(axis cs:14,0.637935406126597)
--(axis cs:14,0.63087405810224)
--(axis cs:15,0.63087405810224)
--(axis cs:15,0.624472036752498)
--(axis cs:16,0.624472036752498)
--(axis cs:16,0.617496403026477)
--(axis cs:17,0.617496403026477)
--(axis cs:17,0.611410897312098)
--(axis cs:18,0.611410897312098)
--(axis cs:18,0.605471705542814)
--(axis cs:19,0.605471705542814)
--(axis cs:19,0.600120043446327)
--(axis cs:20,0.600120043446327)
--(axis cs:20,0.594171921899192)
--(axis cs:21,0.594171921899192)
--(axis cs:21,0.588162350234965)
--(axis cs:22,0.588162350234965)
--(axis cs:22,0.582929969911355)
--(axis cs:23,0.582929969911355)
--(axis cs:23,0.577389048840236)
--(axis cs:24,0.577389048840236)
--(axis cs:24,0.5720195263962)
--(axis cs:25,0.5720195263962)
--(axis cs:25,0.566825991875966)
--(axis cs:26,0.566825991875966)
--(axis cs:26,0.562325284786698)
--(axis cs:27,0.562325284786698)
--(axis cs:27,0.556502660242693)
--(axis cs:28,0.556502660242693)
--(axis cs:28,0.552626812918598)
--(axis cs:29,0.552626812918598)
--(axis cs:29,0.548004198371536)
--(axis cs:30,0.548004198371536)
--(axis cs:30,0.543582758831202)
--(axis cs:31,0.543582758831202)
--(axis cs:31,0.538832881221572)
--(axis cs:32,0.538832881221572)
--(axis cs:32,0.534207742920852)
--(axis cs:33,0.534207742920852)
--(axis cs:33,0.529236776789109)
--(axis cs:34,0.529236776789109)
--(axis cs:34,0.525153597136053)
--(axis cs:35,0.525153597136053)
--(axis cs:35,0.520718757941778)
--(axis cs:36,0.520718757941778)
--(axis cs:36,0.515729803050062)
--(axis cs:37,0.515729803050062)
--(axis cs:37,0.510901819875945)
--(axis cs:38,0.510901819875945)
--(axis cs:38,0.506623622656396)
--(axis cs:39,0.506623622656396)
--(axis cs:39,0.502809602702902)
--(axis cs:40,0.502809602702902)
--(axis cs:40,0.49806448109857)
--(axis cs:41,0.49806448109857)
--(axis cs:41,0.493642366434063)
--(axis cs:42,0.493642366434063)
--(axis cs:42,0.489748512578298)
--(axis cs:43,0.489748512578298)
--(axis cs:43,0.486103820272749)
--(axis cs:44,0.486103820272749)
--(axis cs:44,0.481932809753887)
--(axis cs:45,0.481932809753887)
--(axis cs:45,0.477470900276838)
--(axis cs:46,0.477470900276838)
--(axis cs:46,0.473692190535369)
--(axis cs:47,0.473692190535369)
--(axis cs:47,0.470095829523703)
--(axis cs:48,0.470095829523703)
--(axis cs:48,0.465659530884954)
--(axis cs:49,0.465659530884954)
--(axis cs:49,0.461929586050337)
--(axis cs:50,0.461929586050337)
--(axis cs:50,0.45774470525399)
--(axis cs:51,0.45774470525399)
--(axis cs:51,0.455411166370649)
--(axis cs:52,0.455411166370649)
--(axis cs:52,0.453589149311585)
--(axis cs:53,0.453589149311585)
--(axis cs:53,0.450946997624577)
--(axis cs:54,0.450946997624577)
--(axis cs:54,0.448134899246481)
--(axis cs:55,0.448134899246481)
--(axis cs:55,0.446076056740577)
--(axis cs:56,0.446076056740577)
--(axis cs:56,0.444037713209751)
--(axis cs:57,0.444037713209751)
--(axis cs:57,0.441313524814548)
--(axis cs:58,0.441313524814548)
--(axis cs:58,0.437969682467238)
--(axis cs:59,0.437969682467238)
--(axis cs:59,0.43733191689251)
--(axis cs:60,0.43733191689251)
--(axis cs:60,0.437101037613666)
--(axis cs:61,0.437101037613666)
--(axis cs:61,0.437101037613666)
--(axis cs:62,0.437101037613666)
--(axis cs:62,0.437101037613666)
--(axis cs:63,0.437101037613666)
--(axis cs:63,0.437101037613666)
--(axis cs:64,0.437101037613666)
--(axis cs:64,0.437101037613666)
--(axis cs:65,0.437101037613666)
--(axis cs:65,0.437101037613666)
--(axis cs:66,0.437101037613666)
--(axis cs:66,0.437101037613666)
--(axis cs:67,0.437101037613666)
--(axis cs:67,0.437101037613666)
--(axis cs:68,0.437101037613666)
--(axis cs:68,0.437101037613666)
--(axis cs:69,0.437101037613666)
--(axis cs:69,0.437101037613666)
--(axis cs:70,0.437101037613666)
--(axis cs:70,0.437101037613666)
--(axis cs:71,0.437101037613666)
--(axis cs:71,0.437101037613666)
--(axis cs:72,0.437101037613666)
--(axis cs:72,0.437101037613666)
--(axis cs:73,0.437101037613666)
--(axis cs:73,0.437101037613666)
--(axis cs:74,0.437101037613666)
--(axis cs:74,0.437101037613666)
--(axis cs:75,0.437101037613666)
--(axis cs:75,0.437101037613666)
--(axis cs:76,0.437101037613666)
--(axis cs:76,0.437101037613666)
--(axis cs:77,0.437101037613666)
--(axis cs:77,0.437101037613666)
--(axis cs:78,0.437101037613666)
--(axis cs:78,0.437101037613666)
--(axis cs:79,0.437101037613666)
--(axis cs:79,0.437101037613666)
--(axis cs:80,0.437101037613666)
--(axis cs:80,0.437101037613666)
--(axis cs:81,0.437101037613666)
--(axis cs:81,0.437101037613666)
--(axis cs:82,0.437101037613666)
--(axis cs:82,0.437101037613666)
--(axis cs:83,0.437101037613666)
--(axis cs:83,0.437101037613666)
--(axis cs:84,0.437101037613666)
--(axis cs:84,0.437101037613666)
--(axis cs:84,0.450126614993472)
--(axis cs:84,0.450126614993472)
--(axis cs:84,0.450126614993472)
--(axis cs:83,0.450126614993472)
--(axis cs:83,0.450126614993472)
--(axis cs:82,0.450126614993472)
--(axis cs:82,0.450126614993472)
--(axis cs:81,0.450126614993472)
--(axis cs:81,0.450126614993472)
--(axis cs:80,0.450126614993472)
--(axis cs:80,0.450126614993472)
--(axis cs:79,0.450126614993472)
--(axis cs:79,0.450126614993472)
--(axis cs:78,0.450126614993472)
--(axis cs:78,0.450126614993472)
--(axis cs:77,0.450126614993472)
--(axis cs:77,0.450126614993472)
--(axis cs:76,0.450126614993472)
--(axis cs:76,0.450126614993472)
--(axis cs:75,0.450126614993472)
--(axis cs:75,0.450126614993472)
--(axis cs:74,0.450126614993472)
--(axis cs:74,0.450126614993472)
--(axis cs:73,0.450126614993472)
--(axis cs:73,0.450126614993472)
--(axis cs:72,0.450126614993472)
--(axis cs:72,0.450126614993472)
--(axis cs:71,0.450126614993472)
--(axis cs:71,0.450126614993472)
--(axis cs:70,0.450126614993472)
--(axis cs:70,0.450126614993472)
--(axis cs:69,0.450126614993472)
--(axis cs:69,0.450126614993472)
--(axis cs:68,0.450126614993472)
--(axis cs:68,0.450126614993472)
--(axis cs:67,0.450126614993472)
--(axis cs:67,0.450126614993472)
--(axis cs:66,0.450126614993472)
--(axis cs:66,0.450126614993472)
--(axis cs:65,0.450126614993472)
--(axis cs:65,0.450126614993472)
--(axis cs:64,0.450126614993472)
--(axis cs:64,0.450126614993472)
--(axis cs:63,0.450126614993472)
--(axis cs:63,0.450126614993472)
--(axis cs:62,0.450126614993472)
--(axis cs:62,0.450126614993472)
--(axis cs:61,0.450126614993472)
--(axis cs:61,0.450126614993472)
--(axis cs:60,0.450126614993472)
--(axis cs:60,0.450335417522223)
--(axis cs:59,0.450335417522223)
--(axis cs:59,0.450917585123645)
--(axis cs:58,0.450917585123645)
--(axis cs:58,0.453990568264584)
--(axis cs:57,0.453990568264584)
--(axis cs:57,0.456508380562824)
--(axis cs:56,0.456508380562824)
--(axis cs:56,0.458401240101672)
--(axis cs:55,0.458401240101672)
--(axis cs:55,0.460322932515481)
--(axis cs:54,0.460322932515481)
--(axis cs:54,0.462959405725203)
--(axis cs:53,0.462959405725203)
--(axis cs:53,0.465445596885739)
--(axis cs:52,0.465445596885739)
--(axis cs:52,0.467167147305093)
--(axis cs:51,0.467167147305093)
--(axis cs:51,0.4693795666745)
--(axis cs:50,0.4693795666745)
--(axis cs:50,0.473357294207632)
--(axis cs:49,0.473357294207632)
--(axis cs:49,0.476910948184501)
--(axis cs:48,0.476910948184501)
--(axis cs:48,0.481148114047224)
--(axis cs:47,0.481148114047224)
--(axis cs:47,0.484591057105423)
--(axis cs:46,0.484591057105423)
--(axis cs:46,0.488215807333868)
--(axis cs:45,0.488215807333868)
--(axis cs:45,0.492503362820565)
--(axis cs:44,0.492503362820565)
--(axis cs:44,0.49651689364977)
--(axis cs:43,0.49651689364977)
--(axis cs:43,0.500029961206767)
--(axis cs:42,0.500029961206767)
--(axis cs:42,0.503790660385653)
--(axis cs:41,0.503790660385653)
--(axis cs:41,0.508067621945514)
--(axis cs:40,0.508067621945514)
--(axis cs:40,0.512663384442741)
--(axis cs:39,0.512663384442741)
--(axis cs:39,0.51636206282926)
--(axis cs:38,0.51636206282926)
--(axis cs:38,0.520515188915502)
--(axis cs:37,0.520515188915502)
--(axis cs:37,0.525208468494089)
--(axis cs:36,0.525208468494089)
--(axis cs:36,0.530063822848721)
--(axis cs:35,0.530063822848721)
--(axis cs:35,0.53438474486924)
--(axis cs:34,0.53438474486924)
--(axis cs:34,0.53836742851689)
--(axis cs:33,0.53836742851689)
--(axis cs:33,0.543221161163942)
--(axis cs:32,0.543221161163942)
--(axis cs:32,0.547740977765445)
--(axis cs:31,0.547740977765445)
--(axis cs:31,0.552386498765167)
--(axis cs:30,0.552386498765167)
--(axis cs:30,0.556714563135937)
--(axis cs:29,0.556714563135937)
--(axis cs:29,0.561242886979521)
--(axis cs:28,0.561242886979521)
--(axis cs:28,0.565043032649684)
--(axis cs:27,0.565043032649684)
--(axis cs:27,0.570755640245726)
--(axis cs:26,0.570755640245726)
--(axis cs:26,0.575174057129892)
--(axis cs:25,0.575174057129892)
--(axis cs:25,0.580276417805495)
--(axis cs:24,0.580276417805495)
--(axis cs:24,0.585554685074605)
--(axis cs:23,0.585554685074605)
--(axis cs:23,0.591003924409362)
--(axis cs:22,0.591003924409362)
--(axis cs:22,0.596152713909581)
--(axis cs:21,0.596152713909581)
--(axis cs:21,0.602069077971987)
--(axis cs:20,0.602069077971987)
--(axis cs:20,0.607927189807519)
--(axis cs:19,0.607927189807519)
--(axis cs:19,0.613199971545081)
--(axis cs:18,0.613199971545081)
--(axis cs:18,0.619053752901506)
--(axis cs:17,0.619053752901506)
--(axis cs:17,0.625053755037073)
--(axis cs:16,0.625053755037073)
--(axis cs:16,0.6319328146548)
--(axis cs:15,0.6319328146548)
--(axis cs:15,0.638247225109826)
--(axis cs:14,0.638247225109826)
--(axis cs:14,0.645213624568577)
--(axis cs:13,0.645213624568577)
--(axis cs:13,0.652394416157609)
--(axis cs:12,0.652394416157609)
--(axis cs:12,0.659794513605886)
--(axis cs:11,0.659794513605886)
--(axis cs:11,0.667612823497346)
--(axis cs:10,0.667612823497346)
--(axis cs:10,0.676352540145816)
--(axis cs:9,0.676352540145816)
--(axis cs:9,0.684614026633515)
--(axis cs:8,0.684614026633515)
--(axis cs:8,0.693797975661601)
--(axis cs:7,0.693797975661601)
--(axis cs:7,0.702565387373956)
--(axis cs:6,0.702565387373956)
--(axis cs:6,0.712669543619249)
--(axis cs:5,0.712669543619249)
--(axis cs:5,0.72298417924568)
--(axis cs:4,0.72298417924568)
--(axis cs:4,0.734976247266512)
--(axis cs:3,0.734976247266512)
--(axis cs:3,0.748052681858746)
--(axis cs:2,0.748052681858746)
--(axis cs:2,0.764701317009205)
--(axis cs:1,0.764701317009205)
--(axis cs:1,0.788398658763968)
--(axis cs:0,0.788398658763968)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.936380225613802
1 0.920960927345388
2 0.908977111999807
3 0.899585252193247
4 0.890784209273033
5 0.883194023440781
6 0.876981638750693
7 0.871269092491038
8 0.865218612682073
9 0.859702044123785
10 0.855177891806332
11 0.849705684738271
12 0.844572593358145
13 0.840412137233228
14 0.83665806276673
15 0.833192311356068
16 0.829382381203225
17 0.825613073189316
18 0.822437638292433
19 0.819036793475235
20 0.815832310200033
21 0.812235694578284
22 0.809768299265345
23 0.807539287037716
24 0.803440934992254
25 0.801404759444228
26 0.797203423877024
27 0.795029726743072
28 0.793726399322182
29 0.79161030858235
30 0.787007923067337
31 0.784316943845907
32 0.780646867312634
33 0.778401693693674
34 0.774671706542103
35 0.772002934612269
36 0.769207663947117
37 0.766817170516342
38 0.764608913725798
39 0.761439848898751
40 0.757845325615201
41 0.754735578690231
42 0.750878327010383
43 0.748206162145578
44 0.745423433509053
45 0.742490139132234
46 0.740185462031979
47 0.735381662386557
48 0.730782914071462
49 0.728155773577497
50 0.726769690252159
51 0.722924347975693
52 0.720396640465289
53 0.718279383623363
54 0.716077760991567
55 0.713169240435143
56 0.712552312026462
57 0.710603673069234
58 0.706484231486224
59 0.703546667114139
60 0.703546667114139
61 0.703546667114139
62 0.703546667114139
63 0.703546667114139
64 0.703546667114139
65 0.703546667114139
66 0.703546667114139
67 0.703546667114139
68 0.703546667114139
69 0.703546667114139
70 0.703546667114139
71 0.703546667114139
72 0.703546667114139
73 0.703546667114139
74 0.703546667114139
75 0.703546667114139
76 0.703546667114139
77 0.703546667114139
78 0.703546667114139
79 0.703546667114139
80 0.703546667114139
81 0.703546667114139
82 0.703546667114139
83 0.703546667114139
84 0.703546667114139
};
\addlegendentry{Users in $C$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.785710251341428
1 0.761850021960934
2 0.745090849379568
3 0.731929104668749
4 0.719859703751981
5 0.709479080751476
6 0.699310567075974
7 0.690487356827966
8 0.681244828541913
9 0.672930566163832
10 0.664134633101384
11 0.656265483902163
12 0.648816538356613
13 0.641587449060529
14 0.634573478509687
15 0.628215174985065
16 0.621287730513969
17 0.615244889850865
18 0.609348319641268
19 0.604036023562904
20 0.598132825862088
21 0.59216977629811
22 0.586979121634988
23 0.581483970432942
24 0.576160006866269
25 0.571011994247566
26 0.566552379332812
27 0.560784695918218
28 0.556946655538305
29 0.552371138379919
30 0.547996341974449
31 0.54329859735259
32 0.538726076640365
33 0.533813680804738
34 0.529780713152989
35 0.525402796068988
36 0.520480601453184
37 0.515719931144297
38 0.511504236884262
39 0.507747857748568
40 0.503077378110933
41 0.498727803791747
42 0.494900494789804
43 0.491321588523441
44 0.487229288102624
45 0.482854518086209
46 0.479152753830125
47 0.475633069118647
48 0.471296296011755
49 0.467654460997119
50 0.463573112973871
51 0.461300109323161
52 0.459528311921097
53 0.456964130444885
54 0.454239838484278
55 0.452249572929747
56 0.450283982609154
57 0.447663004829124
58 0.444454627475796
59 0.443844671445408
60 0.443624837531863
61 0.443624837531863
62 0.443624837531863
63 0.443624837531863
64 0.443624837531863
65 0.443624837531863
66 0.443624837531863
67 0.443624837531863
68 0.443624837531863
69 0.443624837531863
70 0.443624837531863
71 0.443624837531863
72 0.443624837531863
73 0.443624837531863
74 0.443624837531863
75 0.443624837531863
76 0.443624837531863
77 0.443624837531863
78 0.443624837531863
79 0.443624837531863
80 0.443624837531863
81 0.443624837531863
82 0.443624837531863
83 0.443624837531863
84 0.443624837531863
};
\addlegendentry{Users in $\overline{C}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/24/survial_curve_downvotes_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.444830039476251, ymax=1.02623494630134,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.999807450536566)
--(axis cs:0,0.990342122850749)
--(axis cs:1,0.990342122850749)
--(axis cs:1,0.987347354282471)
--(axis cs:2,0.987347354282471)
--(axis cs:2,0.985496552376897)
--(axis cs:3,0.985496552376897)
--(axis cs:3,0.983645334861939)
--(axis cs:4,0.983645334861939)
--(axis cs:4,0.978167989561195)
--(axis cs:5,0.978167989561195)
--(axis cs:5,0.976377319247917)
--(axis cs:6,0.976377319247917)
--(axis cs:6,0.976377319247917)
--(axis cs:7,0.976377319247917)
--(axis cs:7,0.976377319247917)
--(axis cs:8,0.976377319247917)
--(axis cs:8,0.974579677591549)
--(axis cs:9,0.974579677591549)
--(axis cs:9,0.974579677591549)
--(axis cs:10,0.974579677591549)
--(axis cs:10,0.974579677591549)
--(axis cs:11,0.974579677591549)
--(axis cs:11,0.972718234730029)
--(axis cs:12,0.972718234730029)
--(axis cs:12,0.969024613362688)
--(axis cs:13,0.969024613362688)
--(axis cs:13,0.969024613362688)
--(axis cs:14,0.969024613362688)
--(axis cs:14,0.969024613362688)
--(axis cs:15,0.969024613362688)
--(axis cs:15,0.96711564396664)
--(axis cs:16,0.96711564396664)
--(axis cs:16,0.96711564396664)
--(axis cs:17,0.96711564396664)
--(axis cs:17,0.965197196653336)
--(axis cs:18,0.965197196653336)
--(axis cs:18,0.965197196653336)
--(axis cs:19,0.965197196653336)
--(axis cs:19,0.963247545705618)
--(axis cs:20,0.963247545705618)
--(axis cs:20,0.96127357195964)
--(axis cs:21,0.96127357195964)
--(axis cs:21,0.959260822907311)
--(axis cs:22,0.959260822907311)
--(axis cs:22,0.959260822907311)
--(axis cs:23,0.959260822907311)
--(axis cs:23,0.955107080023217)
--(axis cs:24,0.955107080023217)
--(axis cs:24,0.948815820735633)
--(axis cs:25,0.948815820735633)
--(axis cs:25,0.948815820735633)
--(axis cs:26,0.948815820735633)
--(axis cs:26,0.948815820735633)
--(axis cs:27,0.948815820735633)
--(axis cs:27,0.948815820735633)
--(axis cs:28,0.948815820735633)
--(axis cs:28,0.948815820735633)
--(axis cs:29,0.948815820735633)
--(axis cs:29,0.94648246469806)
--(axis cs:30,0.94648246469806)
--(axis cs:30,0.944115550229978)
--(axis cs:31,0.944115550229978)
--(axis cs:31,0.936943333500303)
--(axis cs:32,0.936943333500303)
--(axis cs:32,0.934517408074857)
--(axis cs:33,0.934517408074857)
--(axis cs:33,0.934517408074857)
--(axis cs:34,0.934517408074857)
--(axis cs:34,0.931981787141002)
--(axis cs:35,0.931981787141002)
--(axis cs:35,0.931981787141002)
--(axis cs:36,0.931981787141002)
--(axis cs:36,0.931981787141002)
--(axis cs:37,0.931981787141002)
--(axis cs:37,0.931981787141002)
--(axis cs:38,0.931981787141002)
--(axis cs:38,0.929105732520482)
--(axis cs:39,0.929105732520482)
--(axis cs:39,0.929105732520482)
--(axis cs:40,0.929105732520482)
--(axis cs:40,0.926098907081968)
--(axis cs:41,0.926098907081968)
--(axis cs:41,0.926098907081968)
--(axis cs:42,0.926098907081968)
--(axis cs:42,0.922883740918714)
--(axis cs:43,0.922883740918714)
--(axis cs:43,0.922883740918714)
--(axis cs:44,0.922883740918714)
--(axis cs:44,0.916135633165399)
--(axis cs:45,0.916135633165399)
--(axis cs:45,0.912698961239465)
--(axis cs:46,0.912698961239465)
--(axis cs:46,0.909190045204605)
--(axis cs:47,0.909190045204605)
--(axis cs:47,0.909190045204605)
--(axis cs:48,0.909190045204605)
--(axis cs:48,0.909190045204605)
--(axis cs:49,0.909190045204605)
--(axis cs:49,0.909190045204605)
--(axis cs:50,0.909190045204605)
--(axis cs:50,0.909190045204605)
--(axis cs:51,0.909190045204605)
--(axis cs:51,0.909190045204605)
--(axis cs:52,0.909190045204605)
--(axis cs:52,0.909190045204605)
--(axis cs:53,0.909190045204605)
--(axis cs:53,0.900291736213741)
--(axis cs:54,0.900291736213741)
--(axis cs:54,0.891364699801512)
--(axis cs:55,0.891364699801512)
--(axis cs:55,0.886730394068523)
--(axis cs:56,0.886730394068523)
--(axis cs:56,0.881903699356883)
--(axis cs:57,0.881903699356883)
--(axis cs:57,0.876920344759593)
--(axis cs:58,0.876920344759593)
--(axis cs:58,0.866492608548598)
--(axis cs:59,0.866492608548598)
--(axis cs:59,0.866492608548598)
--(axis cs:60,0.866492608548598)
--(axis cs:60,0.866492608548598)
--(axis cs:61,0.866492608548598)
--(axis cs:61,0.866492608548598)
--(axis cs:62,0.866492608548598)
--(axis cs:62,0.866492608548598)
--(axis cs:63,0.866492608548598)
--(axis cs:63,0.866492608548598)
--(axis cs:64,0.866492608548598)
--(axis cs:64,0.866492608548598)
--(axis cs:65,0.866492608548598)
--(axis cs:65,0.866492608548598)
--(axis cs:66,0.866492608548598)
--(axis cs:66,0.866492608548598)
--(axis cs:67,0.866492608548598)
--(axis cs:67,0.866492608548598)
--(axis cs:68,0.866492608548598)
--(axis cs:68,0.866492608548598)
--(axis cs:69,0.866492608548598)
--(axis cs:69,0.866492608548598)
--(axis cs:70,0.866492608548598)
--(axis cs:70,0.866492608548598)
--(axis cs:71,0.866492608548598)
--(axis cs:71,0.866492608548598)
--(axis cs:72,0.866492608548598)
--(axis cs:72,0.866492608548598)
--(axis cs:73,0.866492608548598)
--(axis cs:73,0.866492608548598)
--(axis cs:74,0.866492608548598)
--(axis cs:74,0.866492608548598)
--(axis cs:75,0.866492608548598)
--(axis cs:75,0.866492608548598)
--(axis cs:76,0.866492608548598)
--(axis cs:76,0.866492608548598)
--(axis cs:77,0.866492608548598)
--(axis cs:77,0.866492608548598)
--(axis cs:78,0.866492608548598)
--(axis cs:78,0.866492608548598)
--(axis cs:79,0.866492608548598)
--(axis cs:79,0.866492608548598)
--(axis cs:80,0.866492608548598)
--(axis cs:80,0.866492608548598)
--(axis cs:81,0.866492608548598)
--(axis cs:81,0.866492608548598)
--(axis cs:82,0.866492608548598)
--(axis cs:82,0.866492608548598)
--(axis cs:83,0.866492608548598)
--(axis cs:83,0.866492608548598)
--(axis cs:84,0.866492608548598)
--(axis cs:84,0.866492608548598)
--(axis cs:84,0.926541821362086)
--(axis cs:84,0.926541821362086)
--(axis cs:84,0.926541821362086)
--(axis cs:83,0.926541821362086)
--(axis cs:83,0.926541821362086)
--(axis cs:82,0.926541821362086)
--(axis cs:82,0.926541821362086)
--(axis cs:81,0.926541821362086)
--(axis cs:81,0.926541821362086)
--(axis cs:80,0.926541821362086)
--(axis cs:80,0.926541821362086)
--(axis cs:79,0.926541821362086)
--(axis cs:79,0.926541821362086)
--(axis cs:78,0.926541821362086)
--(axis cs:78,0.926541821362086)
--(axis cs:77,0.926541821362086)
--(axis cs:77,0.926541821362086)
--(axis cs:76,0.926541821362086)
--(axis cs:76,0.926541821362086)
--(axis cs:75,0.926541821362086)
--(axis cs:75,0.926541821362086)
--(axis cs:74,0.926541821362086)
--(axis cs:74,0.926541821362086)
--(axis cs:73,0.926541821362086)
--(axis cs:73,0.926541821362086)
--(axis cs:72,0.926541821362086)
--(axis cs:72,0.926541821362086)
--(axis cs:71,0.926541821362086)
--(axis cs:71,0.926541821362086)
--(axis cs:70,0.926541821362086)
--(axis cs:70,0.926541821362086)
--(axis cs:69,0.926541821362086)
--(axis cs:69,0.926541821362086)
--(axis cs:68,0.926541821362086)
--(axis cs:68,0.926541821362086)
--(axis cs:67,0.926541821362086)
--(axis cs:67,0.926541821362086)
--(axis cs:66,0.926541821362086)
--(axis cs:66,0.926541821362086)
--(axis cs:65,0.926541821362086)
--(axis cs:65,0.926541821362086)
--(axis cs:64,0.926541821362086)
--(axis cs:64,0.926541821362086)
--(axis cs:63,0.926541821362086)
--(axis cs:63,0.926541821362086)
--(axis cs:62,0.926541821362086)
--(axis cs:62,0.926541821362086)
--(axis cs:61,0.926541821362086)
--(axis cs:61,0.926541821362086)
--(axis cs:60,0.926541821362086)
--(axis cs:60,0.926541821362086)
--(axis cs:59,0.926541821362086)
--(axis cs:59,0.926541821362086)
--(axis cs:58,0.926541821362086)
--(axis cs:58,0.932954007320634)
--(axis cs:57,0.932954007320634)
--(axis cs:57,0.935998958474005)
--(axis cs:56,0.935998958474005)
--(axis cs:56,0.938938034211732)
--(axis cs:55,0.938938034211732)
--(axis cs:55,0.941760944609407)
--(axis cs:54,0.941760944609407)
--(axis cs:54,0.947146713639243)
--(axis cs:53,0.947146713639243)
--(axis cs:53,0.952322483311185)
--(axis cs:52,0.952322483311185)
--(axis cs:52,0.952322483311185)
--(axis cs:51,0.952322483311185)
--(axis cs:51,0.952322483311185)
--(axis cs:50,0.952322483311185)
--(axis cs:50,0.952322483311185)
--(axis cs:49,0.952322483311185)
--(axis cs:49,0.952322483311185)
--(axis cs:48,0.952322483311185)
--(axis cs:48,0.952322483311185)
--(axis cs:47,0.952322483311185)
--(axis cs:47,0.952322483311185)
--(axis cs:46,0.952322483311185)
--(axis cs:46,0.954520944999334)
--(axis cs:45,0.954520944999334)
--(axis cs:45,0.956661995520163)
--(axis cs:44,0.956661995520163)
--(axis cs:44,0.960805496183002)
--(axis cs:43,0.960805496183002)
--(axis cs:43,0.960805496183002)
--(axis cs:42,0.960805496183002)
--(axis cs:42,0.962773603597164)
--(axis cs:41,0.962773603597164)
--(axis cs:41,0.962773603597164)
--(axis cs:40,0.962773603597164)
--(axis cs:40,0.964637736179319)
--(axis cs:39,0.964637736179319)
--(axis cs:39,0.964637736179319)
--(axis cs:38,0.964637736179319)
--(axis cs:38,0.966427833015179)
--(axis cs:37,0.966427833015179)
--(axis cs:37,0.966427833015179)
--(axis cs:36,0.966427833015179)
--(axis cs:36,0.966427833015179)
--(axis cs:35,0.966427833015179)
--(axis cs:35,0.966427833015179)
--(axis cs:34,0.966427833015179)
--(axis cs:34,0.968065034289736)
--(axis cs:33,0.968065034289736)
--(axis cs:33,0.968065034289736)
--(axis cs:32,0.968065034289736)
--(axis cs:32,0.969640271604694)
--(axis cs:31,0.969640271604694)
--(axis cs:31,0.974218093849609)
--(axis cs:30,0.974218093849609)
--(axis cs:30,0.975697320948057)
--(axis cs:29,0.975697320948057)
--(axis cs:29,0.977144214309585)
--(axis cs:28,0.977144214309585)
--(axis cs:28,0.977144214309585)
--(axis cs:27,0.977144214309585)
--(axis cs:27,0.977144214309585)
--(axis cs:26,0.977144214309585)
--(axis cs:26,0.977144214309585)
--(axis cs:25,0.977144214309585)
--(axis cs:25,0.977144214309585)
--(axis cs:24,0.977144214309585)
--(axis cs:24,0.981111479452699)
--(axis cs:23,0.981111479452699)
--(axis cs:23,0.983653294992656)
--(axis cs:22,0.983653294992656)
--(axis cs:22,0.983653294992656)
--(axis cs:21,0.983653294992656)
--(axis cs:21,0.984872927235913)
--(axis cs:20,0.984872927235913)
--(axis cs:20,0.986059875974249)
--(axis cs:19,0.986059875974249)
--(axis cs:19,0.987218914111015)
--(axis cs:18,0.987218914111015)
--(axis cs:18,0.987218914111015)
--(axis cs:17,0.987218914111015)
--(axis cs:17,0.98834728549245)
--(axis cs:16,0.98834728549245)
--(axis cs:16,0.98834728549245)
--(axis cs:15,0.98834728549245)
--(axis cs:15,0.989451448910576)
--(axis cs:14,0.989451448910576)
--(axis cs:14,0.989451448910576)
--(axis cs:13,0.989451448910576)
--(axis cs:13,0.989451448910576)
--(axis cs:12,0.989451448910576)
--(axis cs:12,0.991554239317438)
--(axis cs:11,0.991554239317438)
--(axis cs:11,0.992573822368062)
--(axis cs:10,0.992573822368062)
--(axis cs:10,0.992573822368062)
--(axis cs:9,0.992573822368062)
--(axis cs:9,0.992573822368062)
--(axis cs:8,0.992573822368062)
--(axis cs:8,0.993549125640568)
--(axis cs:7,0.993549125640568)
--(axis cs:7,0.993549125640568)
--(axis cs:6,0.993549125640568)
--(axis cs:6,0.993549125640568)
--(axis cs:5,0.993549125640568)
--(axis cs:5,0.994494794584276)
--(axis cs:4,0.994494794584276)
--(axis cs:4,0.997147310395234)
--(axis cs:3,0.997147310395234)
--(axis cs:3,0.997944163308421)
--(axis cs:2,0.997944163308421)
--(axis cs:2,0.998676352711376)
--(axis cs:1,0.998676352711376)
--(axis cs:1,0.999807450536566)
--(axis cs:0,0.999807450536566)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.804798198262125)
--(axis cs:0,0.79985794675982)
--(axis cs:1,0.79985794675982)
--(axis cs:1,0.776939197986862)
--(axis cs:2,0.776939197986862)
--(axis cs:2,0.760683368002918)
--(axis cs:3,0.760683368002918)
--(axis cs:3,0.74793162133464)
--(axis cs:4,0.74793162133464)
--(axis cs:4,0.736249548617589)
--(axis cs:5,0.736249548617589)
--(axis cs:5,0.726179124708066)
--(axis cs:6,0.726179124708066)
--(axis cs:6,0.716488388304676)
--(axis cs:7,0.716488388304676)
--(axis cs:7,0.708033731189015)
--(axis cs:8,0.708033731189015)
--(axis cs:8,0.699187425673868)
--(axis cs:9,0.699187425673868)
--(axis cs:9,0.691205773862461)
--(axis cs:10,0.691205773862461)
--(axis cs:10,0.682969790218316)
--(axis cs:11,0.682969790218316)
--(axis cs:11,0.675395841467104)
--(axis cs:12,0.675395841467104)
--(axis cs:12,0.668255400909228)
--(axis cs:13,0.668255400909228)
--(axis cs:13,0.661422517238845)
--(axis cs:14,0.661422517238845)
--(axis cs:14,0.654843285074405)
--(axis cs:15,0.654843285074405)
--(axis cs:15,0.64889099903286)
--(axis cs:16,0.64889099903286)
--(axis cs:16,0.642378426665838)
--(axis cs:17,0.642378426665838)
--(axis cs:17,0.636646058186082)
--(axis cs:18,0.636646058186082)
--(axis cs:18,0.631115161078703)
--(axis cs:19,0.631115161078703)
--(axis cs:19,0.626066296578116)
--(axis cs:20,0.626066296578116)
--(axis cs:20,0.620551205467103)
--(axis cs:21,0.620551205467103)
--(axis cs:21,0.614921458010651)
--(axis cs:22,0.614921458010651)
--(axis cs:22,0.610113007123892)
--(axis cs:23,0.610113007123892)
--(axis cs:23,0.605143310552441)
--(axis cs:24,0.605143310552441)
--(axis cs:24,0.600027798557622)
--(axis cs:25,0.600027798557622)
--(axis cs:25,0.595330068432886)
--(axis cs:26,0.595330068432886)
--(axis cs:26,0.590837543262063)
--(axis cs:27,0.590837543262063)
--(axis cs:27,0.58559612359255)
--(axis cs:28,0.58559612359255)
--(axis cs:28,0.582136264774331)
--(axis cs:29,0.582136264774331)
--(axis cs:29,0.577948548143731)
--(axis cs:30,0.577948548143731)
--(axis cs:30,0.573482569850215)
--(axis cs:31,0.573482569850215)
--(axis cs:31,0.569162453910868)
--(axis cs:32,0.569162453910868)
--(axis cs:32,0.564693677306007)
--(axis cs:33,0.564693677306007)
--(axis cs:33,0.560153505564214)
--(axis cs:34,0.560153505564214)
--(axis cs:34,0.556124947923636)
--(axis cs:35,0.556124947923636)
--(axis cs:35,0.551954644334721)
--(axis cs:36,0.551954644334721)
--(axis cs:36,0.5472981824337)
--(axis cs:37,0.5472981824337)
--(axis cs:37,0.54284937950279)
--(axis cs:38,0.54284937950279)
--(axis cs:38,0.53894544759883)
--(axis cs:39,0.53894544759883)
--(axis cs:39,0.535192167490695)
--(axis cs:40,0.535192167490695)
--(axis cs:40,0.530642589167762)
--(axis cs:41,0.530642589167762)
--(axis cs:41,0.526399658250275)
--(axis cs:42,0.526399658250275)
--(axis cs:42,0.522513870574175)
--(axis cs:43,0.522513870574175)
--(axis cs:43,0.519003526951663)
--(axis cs:44,0.519003526951663)
--(axis cs:44,0.515175398869498)
--(axis cs:45,0.515175398869498)
--(axis cs:45,0.511006281076111)
--(axis cs:46,0.511006281076111)
--(axis cs:46,0.50752312781764)
--(axis cs:47,0.50752312781764)
--(axis cs:47,0.503617852886199)
--(axis cs:48,0.503617852886199)
--(axis cs:48,0.499064774151195)
--(axis cs:49,0.499064774151195)
--(axis cs:49,0.495486450545571)
--(axis cs:50,0.495486450545571)
--(axis cs:50,0.491788140960137)
--(axis cs:51,0.491788140960137)
--(axis cs:51,0.489090882184532)
--(axis cs:52,0.489090882184532)
--(axis cs:52,0.487079818840971)
--(axis cs:53,0.487079818840971)
--(axis cs:53,0.484713513533388)
--(axis cs:54,0.484713513533388)
--(axis cs:54,0.482206233510041)
--(axis cs:55,0.482206233510041)
--(axis cs:55,0.480038658095268)
--(axis cs:56,0.480038658095268)
--(axis cs:56,0.478399627383519)
--(axis cs:57,0.478399627383519)
--(axis cs:57,0.4759227417274)
--(axis cs:58,0.4759227417274)
--(axis cs:58,0.472627002435072)
--(axis cs:59,0.472627002435072)
--(axis cs:59,0.471441103571571)
--(axis cs:60,0.471441103571571)
--(axis cs:60,0.471257535241028)
--(axis cs:61,0.471257535241028)
--(axis cs:61,0.471257535241028)
--(axis cs:62,0.471257535241028)
--(axis cs:62,0.471257535241028)
--(axis cs:63,0.471257535241028)
--(axis cs:63,0.471257535241028)
--(axis cs:64,0.471257535241028)
--(axis cs:64,0.471257535241028)
--(axis cs:65,0.471257535241028)
--(axis cs:65,0.471257535241028)
--(axis cs:66,0.471257535241028)
--(axis cs:66,0.471257535241028)
--(axis cs:67,0.471257535241028)
--(axis cs:67,0.471257535241028)
--(axis cs:68,0.471257535241028)
--(axis cs:68,0.471257535241028)
--(axis cs:69,0.471257535241028)
--(axis cs:69,0.471257535241028)
--(axis cs:70,0.471257535241028)
--(axis cs:70,0.471257535241028)
--(axis cs:71,0.471257535241028)
--(axis cs:71,0.471257535241028)
--(axis cs:72,0.471257535241028)
--(axis cs:72,0.471257535241028)
--(axis cs:73,0.471257535241028)
--(axis cs:73,0.471257535241028)
--(axis cs:74,0.471257535241028)
--(axis cs:74,0.471257535241028)
--(axis cs:75,0.471257535241028)
--(axis cs:75,0.471257535241028)
--(axis cs:76,0.471257535241028)
--(axis cs:76,0.471257535241028)
--(axis cs:77,0.471257535241028)
--(axis cs:77,0.471257535241028)
--(axis cs:78,0.471257535241028)
--(axis cs:78,0.471257535241028)
--(axis cs:79,0.471257535241028)
--(axis cs:79,0.471257535241028)
--(axis cs:80,0.471257535241028)
--(axis cs:80,0.471257535241028)
--(axis cs:81,0.471257535241028)
--(axis cs:81,0.471257535241028)
--(axis cs:82,0.471257535241028)
--(axis cs:82,0.471257535241028)
--(axis cs:83,0.471257535241028)
--(axis cs:83,0.471257535241028)
--(axis cs:84,0.471257535241028)
--(axis cs:84,0.471257535241028)
--(axis cs:84,0.483079490887181)
--(axis cs:84,0.483079490887181)
--(axis cs:84,0.483079490887181)
--(axis cs:83,0.483079490887181)
--(axis cs:83,0.483079490887181)
--(axis cs:82,0.483079490887181)
--(axis cs:82,0.483079490887181)
--(axis cs:81,0.483079490887181)
--(axis cs:81,0.483079490887181)
--(axis cs:80,0.483079490887181)
--(axis cs:80,0.483079490887181)
--(axis cs:79,0.483079490887181)
--(axis cs:79,0.483079490887181)
--(axis cs:78,0.483079490887181)
--(axis cs:78,0.483079490887181)
--(axis cs:77,0.483079490887181)
--(axis cs:77,0.483079490887181)
--(axis cs:76,0.483079490887181)
--(axis cs:76,0.483079490887181)
--(axis cs:75,0.483079490887181)
--(axis cs:75,0.483079490887181)
--(axis cs:74,0.483079490887181)
--(axis cs:74,0.483079490887181)
--(axis cs:73,0.483079490887181)
--(axis cs:73,0.483079490887181)
--(axis cs:72,0.483079490887181)
--(axis cs:72,0.483079490887181)
--(axis cs:71,0.483079490887181)
--(axis cs:71,0.483079490887181)
--(axis cs:70,0.483079490887181)
--(axis cs:70,0.483079490887181)
--(axis cs:69,0.483079490887181)
--(axis cs:69,0.483079490887181)
--(axis cs:68,0.483079490887181)
--(axis cs:68,0.483079490887181)
--(axis cs:67,0.483079490887181)
--(axis cs:67,0.483079490887181)
--(axis cs:66,0.483079490887181)
--(axis cs:66,0.483079490887181)
--(axis cs:65,0.483079490887181)
--(axis cs:65,0.483079490887181)
--(axis cs:64,0.483079490887181)
--(axis cs:64,0.483079490887181)
--(axis cs:63,0.483079490887181)
--(axis cs:63,0.483079490887181)
--(axis cs:62,0.483079490887181)
--(axis cs:62,0.483079490887181)
--(axis cs:61,0.483079490887181)
--(axis cs:61,0.483079490887181)
--(axis cs:60,0.483079490887181)
--(axis cs:60,0.483247336725084)
--(axis cs:59,0.483247336725084)
--(axis cs:59,0.484340142625052)
--(axis cs:58,0.484340142625052)
--(axis cs:58,0.487394483538094)
--(axis cs:57,0.487394483538094)
--(axis cs:57,0.489700796201516)
--(axis cs:56,0.489700796201516)
--(axis cs:56,0.491233491987517)
--(axis cs:55,0.491233491987517)
--(axis cs:55,0.493269755262534)
--(axis cs:54,0.493269755262534)
--(axis cs:54,0.4956343377687)
--(axis cs:53,0.4956343377687)
--(axis cs:53,0.497872910920986)
--(axis cs:52,0.497872910920986)
--(axis cs:52,0.499782041482538)
--(axis cs:51,0.499782041482538)
--(axis cs:51,0.502350163347754)
--(axis cs:50,0.502350163347754)
--(axis cs:50,0.505878887608699)
--(axis cs:49,0.505878887608699)
--(axis cs:49,0.509300954122059)
--(axis cs:48,0.509300954122059)
--(axis cs:48,0.513664507092523)
--(axis cs:47,0.513664507092523)
--(axis cs:47,0.517414134876946)
--(axis cs:46,0.517414134876946)
--(axis cs:46,0.520764146908586)
--(axis cs:45,0.520764146908586)
--(axis cs:45,0.524780611939385)
--(axis cs:44,0.524780611939385)
--(axis cs:44,0.528474055914728)
--(axis cs:43,0.528474055914728)
--(axis cs:43,0.531866169693559)
--(axis cs:42,0.531866169693559)
--(axis cs:42,0.535627209119201)
--(axis cs:41,0.535627209119201)
--(axis cs:41,0.539738723043875)
--(axis cs:40,0.539738723043875)
--(axis cs:40,0.544152592360097)
--(axis cs:39,0.544152592360097)
--(axis cs:39,0.547798085866085)
--(axis cs:38,0.547798085866085)
--(axis cs:38,0.551593862265925)
--(axis cs:37,0.551593862265925)
--(axis cs:37,0.55592475950643)
--(axis cs:36,0.55592475950643)
--(axis cs:36,0.560462816680419)
--(axis cs:35,0.560462816680419)
--(axis cs:35,0.564531537848267)
--(axis cs:34,0.564531537848267)
--(axis cs:34,0.568465937015363)
--(axis cs:33,0.568465937015363)
--(axis cs:33,0.572904246278574)
--(axis cs:32,0.572904246278574)
--(axis cs:32,0.577276286016928)
--(axis cs:31,0.577276286016928)
--(axis cs:31,0.581506346253726)
--(axis cs:30,0.581506346253726)
--(axis cs:30,0.585882616532922)
--(axis cs:29,0.585882616532922)
--(axis cs:29,0.589989183492738)
--(axis cs:28,0.589989183492738)
--(axis cs:28,0.59338473098382)
--(axis cs:27,0.59338473098382)
--(axis cs:27,0.598531795640612)
--(axis cs:26,0.598531795640612)
--(axis cs:26,0.602946035020492)
--(axis cs:25,0.602946035020492)
--(axis cs:25,0.607564924216551)
--(axis cs:24,0.607564924216551)
--(axis cs:24,0.612597376265962)
--(axis cs:23,0.612597376265962)
--(axis cs:23,0.617488484740962)
--(axis cs:22,0.617488484740962)
--(axis cs:22,0.622223514847997)
--(axis cs:21,0.622223514847997)
--(axis cs:21,0.627769719958106)
--(axis cs:20,0.627769719958106)
--(axis cs:20,0.633204921640013)
--(axis cs:19,0.633204921640013)
--(axis cs:19,0.638182496111429)
--(axis cs:18,0.638182496111429)
--(axis cs:18,0.643637143001089)
--(axis cs:17,0.643637143001089)
--(axis cs:17,0.649292227795562)
--(axis cs:16,0.649292227795562)
--(axis cs:16,0.655718319689353)
--(axis cs:15,0.655718319689353)
--(axis cs:15,0.661592524225302)
--(axis cs:14,0.661592524225302)
--(axis cs:14,0.668086965613538)
--(axis cs:13,0.668086965613538)
--(axis cs:13,0.674832989413931)
--(axis cs:12,0.674832989413931)
--(axis cs:12,0.681884204735668)
--(axis cs:11,0.681884204735668)
--(axis cs:11,0.689364798171711)
--(axis cs:10,0.689364798171711)
--(axis cs:10,0.697500414075227)
--(axis cs:9,0.697500414075227)
--(axis cs:9,0.705385480019836)
--(axis cs:8,0.705385480019836)
--(axis cs:8,0.714124820872519)
--(axis cs:7,0.714124820872519)
--(axis cs:7,0.72247737295988)
--(axis cs:6,0.72247737295988)
--(axis cs:6,0.732050918113697)
--(axis cs:5,0.732050918113697)
--(axis cs:5,0.741998965116134)
--(axis cs:4,0.741998965116134)
--(axis cs:4,0.753537790626437)
--(axis cs:3,0.753537790626437)
--(axis cs:3,0.766130986193781)
--(axis cs:2,0.766130986193781)
--(axis cs:2,0.782180691147647)
--(axis cs:1,0.782180691147647)
--(axis cs:1,0.804798198262125)
--(axis cs:0,0.804798198262125)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.998633879781421
1 0.995901639344263
2 0.994531760885742
3 0.993159992939693
4 0.989021826302444
5 0.98763857899293
6 0.98763857899293
7 0.98763857899293
8 0.986241636165499
9 0.986241636165499
10 0.986241636165499
11 0.984799762428415
12 0.981899026751159
13 0.981899026751159
14 0.981899026751159
15 0.980397652092518
16 0.980397652092518
17 0.978880008668226
18 0.978880008668226
19 0.977333594752479
20 0.975762318876672
21 0.974157446641677
22 0.974157446641677
23 0.970838341201671
24 0.965746531719844
25 0.965746531719844
26 0.965746531719844
27 0.965746531719844
28 0.965746531719844
29 0.963882156175984
30 0.96198475035674
31 0.956178001360623
32 0.954198336761533
33 0.954198336761533
34 0.952137433226411
35 0.952137433226411
36 0.952137433226411
37 0.952137433226411
38 0.949848641319616
39 0.949848641319616
40 0.947462086944442
41 0.947462086944442
42 0.944928765856355
43 0.944928765856355
44 0.939605223513502
45 0.936873812980032
46 0.934077174732331
47 0.934077174732331
48 0.934077174732331
49 0.934077174732331
50 0.934077174732331
51 0.934077174732331
52 0.934077174732331
53 0.927259093164942
54 0.920287220284002
55 0.916649721389599
56 0.912861912623526
57 0.908944050337588
58 0.900718312325484
59 0.900718312325484
60 0.900718312325484
61 0.900718312325484
62 0.900718312325484
63 0.900718312325484
64 0.900718312325484
65 0.900718312325484
66 0.900718312325484
67 0.900718312325484
68 0.900718312325484
69 0.900718312325484
70 0.900718312325484
71 0.900718312325484
72 0.900718312325484
73 0.900718312325484
74 0.900718312325484
75 0.900718312325484
76 0.900718312325484
77 0.900718312325484
78 0.900718312325484
79 0.900718312325484
80 0.900718312325484
81 0.900718312325484
82 0.900718312325484
83 0.900718312325484
84 0.900718312325484
};
\addlegendentry{Users in $D$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.802341535718936
1 0.779573229884759
2 0.763420318019694
3 0.75074772605406
4 0.739137160490379
5 0.729127821005628
6 0.719495577691192
7 0.711091882297432
8 0.702298963130611
9 0.694365515994654
10 0.686179625352139
11 0.678652271857778
12 0.671556367718738
13 0.664766843227205
14 0.658229939005359
15 0.652316634267513
16 0.64584723675844
17 0.640153452815721
18 0.634660627589509
19 0.629647361738348
20 0.624172167288449
21 0.618584143691319
22 0.613812365320306
23 0.608881927925642
24 0.603807911859596
25 0.599149574143334
26 0.594696169309483
27 0.589501903895473
28 0.586074187652864
29 0.581927035463684
30 0.577505903789645
31 0.573230812223621
32 0.568810404297266
33 0.564321167084858
34 0.560339695798333
35 0.556220195453812
36 0.551622954397081
37 0.547233125901223
38 0.543383295523689
39 0.53968393443765
40 0.535202245008754
41 0.531025056755027
42 0.52720167634639
43 0.523750483411161
44 0.519989741383847
45 0.515897000849138
46 0.512480464419674
47 0.508653068785386
48 0.504194820820054
49 0.500694683223247
50 0.497081231586365
51 0.494448592658779
52 0.492488541905489
53 0.490186168935762
54 0.487750317173421
55 0.485648478037312
56 0.484062687088619
57 0.481671212028896
58 0.478496354699139
59 0.477357077664141
60 0.477181384959811
61 0.477181384959811
62 0.477181384959811
63 0.477181384959811
64 0.477181384959811
65 0.477181384959811
66 0.477181384959811
67 0.477181384959811
68 0.477181384959811
69 0.477181384959811
70 0.477181384959811
71 0.477181384959811
72 0.477181384959811
73 0.477181384959811
74 0.477181384959811
75 0.477181384959811
76 0.477181384959811
77 0.477181384959811
78 0.477181384959811
79 0.477181384959811
80 0.477181384959811
81 0.477181384959811
82 0.477181384959811
83 0.477181384959811
84 0.477181384959811
};
\addlegendentry{Users in $\overline{D}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/24/survial_curve_questions_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.419931818044714, ymax=0.937785572694896,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.914246765665343)
--(axis cs:0,0.905382933990095)
--(axis cs:1,0.905382933990095)
--(axis cs:1,0.884340118286605)
--(axis cs:2,0.884340118286605)
--(axis cs:2,0.869093202839341)
--(axis cs:3,0.869093202839341)
--(axis cs:3,0.857627916430663)
--(axis cs:4,0.857627916430663)
--(axis cs:4,0.847243399724717)
--(axis cs:5,0.847243399724717)
--(axis cs:5,0.838978544094404)
--(axis cs:6,0.838978544094404)
--(axis cs:6,0.831181623128032)
--(axis cs:7,0.831181623128032)
--(axis cs:7,0.824162124893188)
--(axis cs:8,0.824162124893188)
--(axis cs:8,0.817518561014123)
--(axis cs:9,0.817518561014123)
--(axis cs:9,0.810021341739039)
--(axis cs:10,0.810021341739039)
--(axis cs:10,0.804193179138834)
--(axis cs:11,0.804193179138834)
--(axis cs:11,0.797203272724324)
--(axis cs:12,0.797203272724324)
--(axis cs:12,0.790736669865366)
--(axis cs:13,0.790736669865366)
--(axis cs:13,0.786180644265892)
--(axis cs:14,0.786180644265892)
--(axis cs:14,0.781718252249609)
--(axis cs:15,0.781718252249609)
--(axis cs:15,0.777348434794433)
--(axis cs:16,0.777348434794433)
--(axis cs:16,0.772957200588188)
--(axis cs:17,0.772957200588188)
--(axis cs:17,0.768676707613904)
--(axis cs:18,0.768676707613904)
--(axis cs:18,0.764269710286206)
--(axis cs:19,0.764269710286206)
--(axis cs:19,0.760924484157286)
--(axis cs:20,0.760924484157286)
--(axis cs:20,0.75636390639357)
--(axis cs:21,0.75636390639357)
--(axis cs:21,0.752357873826689)
--(axis cs:22,0.752357873826689)
--(axis cs:22,0.749382072322587)
--(axis cs:23,0.749382072322587)
--(axis cs:23,0.748144275668079)
--(axis cs:24,0.748144275668079)
--(axis cs:24,0.743653627045437)
--(axis cs:25,0.743653627045437)
--(axis cs:25,0.74164628846472)
--(axis cs:26,0.74164628846472)
--(axis cs:26,0.736953985934051)
--(axis cs:27,0.736953985934051)
--(axis cs:27,0.733884700554931)
--(axis cs:28,0.733884700554931)
--(axis cs:28,0.731637595573604)
--(axis cs:29,0.731637595573604)
--(axis cs:29,0.729303892587161)
--(axis cs:30,0.729303892587161)
--(axis cs:30,0.725234034920224)
--(axis cs:31,0.725234034920224)
--(axis cs:31,0.720789346042)
--(axis cs:32,0.720789346042)
--(axis cs:32,0.71635682489419)
--(axis cs:33,0.71635682489419)
--(axis cs:33,0.71171426333824)
--(axis cs:34,0.71171426333824)
--(axis cs:34,0.708311668988974)
--(axis cs:35,0.708311668988974)
--(axis cs:35,0.707041090022781)
--(axis cs:36,0.707041090022781)
--(axis cs:36,0.704362074830783)
--(axis cs:37,0.704362074830783)
--(axis cs:37,0.700131130958134)
--(axis cs:38,0.700131130958134)
--(axis cs:38,0.696864178621879)
--(axis cs:39,0.696864178621879)
--(axis cs:39,0.693765725108282)
--(axis cs:40,0.693765725108282)
--(axis cs:40,0.689182808095405)
--(axis cs:41,0.689182808095405)
--(axis cs:41,0.684019812186882)
--(axis cs:42,0.684019812186882)
--(axis cs:42,0.680419183943974)
--(axis cs:43,0.680419183943974)
--(axis cs:43,0.678157514996771)
--(axis cs:44,0.678157514996771)
--(axis cs:44,0.674595493718751)
--(axis cs:45,0.674595493718751)
--(axis cs:45,0.671648128928105)
--(axis cs:46,0.671648128928105)
--(axis cs:46,0.669442082543554)
--(axis cs:47,0.669442082543554)
--(axis cs:47,0.665740157296352)
--(axis cs:48,0.665740157296352)
--(axis cs:48,0.660877123854559)
--(axis cs:49,0.660877123854559)
--(axis cs:49,0.655764515270429)
--(axis cs:50,0.655764515270429)
--(axis cs:50,0.653042564683938)
--(axis cs:51,0.653042564683938)
--(axis cs:51,0.648472807629834)
--(axis cs:52,0.648472807629834)
--(axis cs:52,0.646043700188087)
--(axis cs:53,0.646043700188087)
--(axis cs:53,0.643466756347419)
--(axis cs:54,0.643466756347419)
--(axis cs:54,0.642130754695329)
--(axis cs:55,0.642130754695329)
--(axis cs:55,0.639283285981699)
--(axis cs:56,0.639283285981699)
--(axis cs:56,0.639283285981699)
--(axis cs:57,0.639283285981699)
--(axis cs:57,0.637665670417823)
--(axis cs:58,0.637665670417823)
--(axis cs:58,0.635043038428011)
--(axis cs:59,0.635043038428011)
--(axis cs:59,0.632240302928608)
--(axis cs:60,0.632240302928608)
--(axis cs:60,0.632240302928608)
--(axis cs:61,0.632240302928608)
--(axis cs:61,0.632240302928608)
--(axis cs:62,0.632240302928608)
--(axis cs:62,0.632240302928608)
--(axis cs:63,0.632240302928608)
--(axis cs:63,0.632240302928608)
--(axis cs:64,0.632240302928608)
--(axis cs:64,0.632240302928608)
--(axis cs:65,0.632240302928608)
--(axis cs:65,0.632240302928608)
--(axis cs:66,0.632240302928608)
--(axis cs:66,0.632240302928608)
--(axis cs:67,0.632240302928608)
--(axis cs:67,0.632240302928608)
--(axis cs:68,0.632240302928608)
--(axis cs:68,0.632240302928608)
--(axis cs:69,0.632240302928608)
--(axis cs:69,0.632240302928608)
--(axis cs:70,0.632240302928608)
--(axis cs:70,0.632240302928608)
--(axis cs:71,0.632240302928608)
--(axis cs:71,0.632240302928608)
--(axis cs:72,0.632240302928608)
--(axis cs:72,0.632240302928608)
--(axis cs:73,0.632240302928608)
--(axis cs:73,0.632240302928608)
--(axis cs:74,0.632240302928608)
--(axis cs:74,0.632240302928608)
--(axis cs:75,0.632240302928608)
--(axis cs:75,0.632240302928608)
--(axis cs:76,0.632240302928608)
--(axis cs:76,0.632240302928608)
--(axis cs:77,0.632240302928608)
--(axis cs:77,0.632240302928608)
--(axis cs:78,0.632240302928608)
--(axis cs:78,0.632240302928608)
--(axis cs:79,0.632240302928608)
--(axis cs:79,0.632240302928608)
--(axis cs:80,0.632240302928608)
--(axis cs:80,0.632240302928608)
--(axis cs:81,0.632240302928608)
--(axis cs:81,0.632240302928608)
--(axis cs:82,0.632240302928608)
--(axis cs:82,0.632240302928608)
--(axis cs:83,0.632240302928608)
--(axis cs:83,0.632240302928608)
--(axis cs:84,0.632240302928608)
--(axis cs:84,0.632240302928608)
--(axis cs:84,0.659057650890236)
--(axis cs:84,0.659057650890236)
--(axis cs:84,0.659057650890236)
--(axis cs:83,0.659057650890236)
--(axis cs:83,0.659057650890236)
--(axis cs:82,0.659057650890236)
--(axis cs:82,0.659057650890236)
--(axis cs:81,0.659057650890236)
--(axis cs:81,0.659057650890236)
--(axis cs:80,0.659057650890236)
--(axis cs:80,0.659057650890236)
--(axis cs:79,0.659057650890236)
--(axis cs:79,0.659057650890236)
--(axis cs:78,0.659057650890236)
--(axis cs:78,0.659057650890236)
--(axis cs:77,0.659057650890236)
--(axis cs:77,0.659057650890236)
--(axis cs:76,0.659057650890236)
--(axis cs:76,0.659057650890236)
--(axis cs:75,0.659057650890236)
--(axis cs:75,0.659057650890236)
--(axis cs:74,0.659057650890236)
--(axis cs:74,0.659057650890236)
--(axis cs:73,0.659057650890236)
--(axis cs:73,0.659057650890236)
--(axis cs:72,0.659057650890236)
--(axis cs:72,0.659057650890236)
--(axis cs:71,0.659057650890236)
--(axis cs:71,0.659057650890236)
--(axis cs:70,0.659057650890236)
--(axis cs:70,0.659057650890236)
--(axis cs:69,0.659057650890236)
--(axis cs:69,0.659057650890236)
--(axis cs:68,0.659057650890236)
--(axis cs:68,0.659057650890236)
--(axis cs:67,0.659057650890236)
--(axis cs:67,0.659057650890236)
--(axis cs:66,0.659057650890236)
--(axis cs:66,0.659057650890236)
--(axis cs:65,0.659057650890236)
--(axis cs:65,0.659057650890236)
--(axis cs:64,0.659057650890236)
--(axis cs:64,0.659057650890236)
--(axis cs:63,0.659057650890236)
--(axis cs:63,0.659057650890236)
--(axis cs:62,0.659057650890236)
--(axis cs:62,0.659057650890236)
--(axis cs:61,0.659057650890236)
--(axis cs:61,0.659057650890236)
--(axis cs:60,0.659057650890236)
--(axis cs:60,0.659057650890236)
--(axis cs:59,0.659057650890236)
--(axis cs:59,0.66134302487262)
--(axis cs:58,0.66134302487262)
--(axis cs:58,0.663502009512122)
--(axis cs:57,0.663502009512122)
--(axis cs:57,0.664850442498556)
--(axis cs:56,0.664850442498556)
--(axis cs:56,0.664850442498556)
--(axis cs:55,0.664850442498556)
--(axis cs:55,0.667275177601601)
--(axis cs:54,0.667275177601601)
--(axis cs:54,0.668422737929858)
--(axis cs:53,0.668422737929858)
--(axis cs:53,0.670644864162689)
--(axis cs:52,0.670644864162689)
--(axis cs:52,0.672754257977357)
--(axis cs:51,0.672754257977357)
--(axis cs:51,0.676746849493326)
--(axis cs:50,0.676746849493326)
--(axis cs:50,0.679133862716112)
--(axis cs:49,0.679133862716112)
--(axis cs:49,0.683642731376843)
--(axis cs:48,0.683642731376843)
--(axis cs:48,0.687942524076667)
--(axis cs:47,0.687942524076667)
--(axis cs:47,0.691225875314196)
--(axis cs:46,0.691225875314196)
--(axis cs:46,0.693190282796024)
--(axis cs:45,0.693190282796024)
--(axis cs:45,0.695825664624582)
--(axis cs:44,0.695825664624582)
--(axis cs:44,0.699028075814524)
--(axis cs:43,0.699028075814524)
--(axis cs:43,0.701069370050761)
--(axis cs:42,0.701069370050761)
--(axis cs:42,0.704330450879014)
--(axis cs:41,0.704330450879014)
--(axis cs:41,0.709017197436684)
--(axis cs:40,0.709017197436684)
--(axis cs:40,0.71318766848171)
--(axis cs:39,0.71318766848171)
--(axis cs:39,0.716017599790507)
--(axis cs:38,0.716017599790507)
--(axis cs:38,0.719009280325603)
--(axis cs:37,0.719009280325603)
--(axis cs:37,0.722896247895865)
--(axis cs:36,0.722896247895865)
--(axis cs:36,0.725365613431365)
--(axis cs:35,0.725365613431365)
--(axis cs:35,0.726541668386856)
--(axis cs:34,0.726541668386856)
--(axis cs:34,0.729700901329488)
--(axis cs:33,0.729700901329488)
--(axis cs:33,0.73402144190415)
--(axis cs:32,0.73402144190415)
--(axis cs:32,0.738155029073038)
--(axis cs:31,0.738155029073038)
--(axis cs:31,0.742308479226397)
--(axis cs:30,0.742308479226397)
--(axis cs:30,0.746117425944241)
--(axis cs:29,0.746117425944241)
--(axis cs:29,0.748306870306193)
--(axis cs:28,0.748306870306193)
--(axis cs:28,0.750419636507882)
--(axis cs:27,0.750419636507882)
--(axis cs:27,0.753310859550534)
--(axis cs:26,0.753310859550534)
--(axis cs:26,0.757737665096714)
--(axis cs:25,0.757737665096714)
--(axis cs:25,0.759634612553027)
--(axis cs:24,0.759634612553027)
--(axis cs:24,0.763886787674067)
--(axis cs:23,0.763886787674067)
--(axis cs:23,0.765060758296639)
--(axis cs:22,0.765060758296639)
--(axis cs:22,0.767888985473541)
--(axis cs:21,0.767888985473541)
--(axis cs:21,0.771702516475298)
--(axis cs:20,0.771702516475298)
--(axis cs:20,0.776048542228222)
--(axis cs:19,0.776048542228222)
--(axis cs:19,0.779239523505063)
--(axis cs:18,0.779239523505063)
--(axis cs:18,0.783447387546506)
--(axis cs:17,0.783447387546506)
--(axis cs:17,0.787537151601545)
--(axis cs:16,0.787537151601545)
--(axis cs:16,0.791736110765464)
--(axis cs:15,0.791736110765464)
--(axis cs:15,0.795918049607548)
--(axis cs:14,0.795918049607548)
--(axis cs:14,0.800191884729201)
--(axis cs:13,0.800191884729201)
--(axis cs:13,0.80455800497872)
--(axis cs:12,0.80455800497872)
--(axis cs:12,0.810757681190932)
--(axis cs:11,0.810757681190932)
--(axis cs:11,0.817460553819679)
--(axis cs:10,0.817460553819679)
--(axis cs:10,0.823052553362738)
--(axis cs:9,0.823052553362738)
--(axis cs:9,0.830247122554067)
--(axis cs:8,0.830247122554067)
--(axis cs:8,0.836620614950238)
--(axis cs:7,0.836620614950238)
--(axis cs:7,0.843353568324791)
--(axis cs:6,0.843353568324791)
--(axis cs:6,0.850830797929422)
--(axis cs:5,0.850830797929422)
--(axis cs:5,0.858753506025218)
--(axis cs:4,0.858753506025218)
--(axis cs:4,0.868700182260931)
--(axis cs:3,0.868700182260931)
--(axis cs:3,0.87966742339682)
--(axis cs:2,0.87966742339682)
--(axis cs:2,0.894223287030061)
--(axis cs:1,0.894223287030061)
--(axis cs:1,0.914246765665343)
--(axis cs:0,0.914246765665343)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.786389532123953)
--(axis cs:0,0.780838078529256)
--(axis cs:1,0.780838078529256)
--(axis cs:1,0.757603640013576)
--(axis cs:2,0.757603640013576)
--(axis cs:2,0.741215690445527)
--(axis cs:3,0.741215690445527)
--(axis cs:3,0.72825985427023)
--(axis cs:4,0.72825985427023)
--(axis cs:4,0.7163323635852)
--(axis cs:5,0.7163323635852)
--(axis cs:5,0.705937172547203)
--(axis cs:6,0.705937172547203)
--(axis cs:6,0.695923179868417)
--(axis cs:7,0.695923179868417)
--(axis cs:7,0.687237574687344)
--(axis cs:8,0.687237574687344)
--(axis cs:8,0.677982893677052)
--(axis cs:9,0.677982893677052)
--(axis cs:9,0.669973599035216)
--(axis cs:10,0.669973599035216)
--(axis cs:10,0.661306120700677)
--(axis cs:11,0.661306120700677)
--(axis cs:11,0.653665638525515)
--(axis cs:12,0.653665638525515)
--(axis cs:12,0.646415737670061)
--(axis cs:13,0.646415737670061)
--(axis cs:13,0.639176982297974)
--(axis cs:14,0.639176982297974)
--(axis cs:14,0.632223438765702)
--(axis cs:15,0.632223438765702)
--(axis cs:15,0.625981428228629)
--(axis cs:16,0.625981428228629)
--(axis cs:16,0.619103027027508)
--(axis cs:17,0.619103027027508)
--(axis cs:17,0.613115217465789)
--(axis cs:18,0.613115217465789)
--(axis cs:18,0.607423395784571)
--(axis cs:19,0.607423395784571)
--(axis cs:19,0.60205814438599)
--(axis cs:20,0.60205814438599)
--(axis cs:20,0.596393087230567)
--(axis cs:21,0.596393087230567)
--(axis cs:21,0.590474128432462)
--(axis cs:22,0.590474128432462)
--(axis cs:22,0.585354802766806)
--(axis cs:23,0.585354802766806)
--(axis cs:23,0.579614523585908)
--(axis cs:24,0.579614523585908)
--(axis cs:24,0.574351686055574)
--(axis cs:25,0.574351686055574)
--(axis cs:25,0.569173264147625)
--(axis cs:26,0.569173264147625)
--(axis cs:26,0.564803085939723)
--(axis cs:27,0.564803085939723)
--(axis cs:27,0.559202672359251)
--(axis cs:28,0.559202672359251)
--(axis cs:28,0.555554275509644)
--(axis cs:29,0.555554275509644)
--(axis cs:29,0.55101582377463)
--(axis cs:30,0.55101582377463)
--(axis cs:30,0.546514304730136)
--(axis cs:31,0.546514304730136)
--(axis cs:31,0.542176379873809)
--(axis cs:32,0.542176379873809)
--(axis cs:32,0.537749682593136)
--(axis cs:33,0.537749682593136)
--(axis cs:33,0.533332218365994)
--(axis cs:34,0.533332218365994)
--(axis cs:34,0.529217971182854)
--(axis cs:35,0.529217971182854)
--(axis cs:35,0.52454816089003)
--(axis cs:36,0.52454816089003)
--(axis cs:36,0.519600627012724)
--(axis cs:37,0.519600627012724)
--(axis cs:37,0.515220033715881)
--(axis cs:38,0.515220033715881)
--(axis cs:38,0.51122884992639)
--(axis cs:39,0.51122884992639)
--(axis cs:39,0.507443760138497)
--(axis cs:40,0.507443760138497)
--(axis cs:40,0.502965340963538)
--(axis cs:41,0.502965340963538)
--(axis cs:41,0.499030645477449)
--(axis cs:42,0.499030645477449)
--(axis cs:42,0.495132049122246)
--(axis cs:43,0.495132049122246)
--(axis cs:43,0.491474555726105)
--(axis cs:44,0.491474555726105)
--(axis cs:44,0.487552899486665)
--(axis cs:45,0.487552899486665)
--(axis cs:45,0.483195257902648)
--(axis cs:46,0.483195257902648)
--(axis cs:46,0.479486559855398)
--(axis cs:47,0.479486559855398)
--(axis cs:47,0.475675837551184)
--(axis cs:48,0.475675837551184)
--(axis cs:48,0.471345222372441)
--(axis cs:49,0.471345222372441)
--(axis cs:49,0.46821042370267)
--(axis cs:50,0.46821042370267)
--(axis cs:50,0.46445352556662)
--(axis cs:51,0.46445352556662)
--(axis cs:51,0.462242057599222)
--(axis cs:52,0.462242057599222)
--(axis cs:52,0.460397324793513)
--(axis cs:53,0.460397324793513)
--(axis cs:53,0.457911561336949)
--(axis cs:54,0.457911561336949)
--(axis cs:54,0.454987908687777)
--(axis cs:55,0.454987908687777)
--(axis cs:55,0.452906911681913)
--(axis cs:56,0.452906911681913)
--(axis cs:56,0.45083845369194)
--(axis cs:57,0.45083845369194)
--(axis cs:57,0.448122905028494)
--(axis cs:58,0.448122905028494)
--(axis cs:58,0.444473860109115)
--(axis cs:59,0.444473860109115)
--(axis cs:59,0.443684349818116)
--(axis cs:60,0.443684349818116)
--(axis cs:60,0.443470625074268)
--(axis cs:61,0.443470625074268)
--(axis cs:61,0.443470625074268)
--(axis cs:62,0.443470625074268)
--(axis cs:62,0.443470625074268)
--(axis cs:63,0.443470625074268)
--(axis cs:63,0.443470625074268)
--(axis cs:64,0.443470625074268)
--(axis cs:64,0.443470625074268)
--(axis cs:65,0.443470625074268)
--(axis cs:65,0.443470625074268)
--(axis cs:66,0.443470625074268)
--(axis cs:66,0.443470625074268)
--(axis cs:67,0.443470625074268)
--(axis cs:67,0.443470625074268)
--(axis cs:68,0.443470625074268)
--(axis cs:68,0.443470625074268)
--(axis cs:69,0.443470625074268)
--(axis cs:69,0.443470625074268)
--(axis cs:70,0.443470625074268)
--(axis cs:70,0.443470625074268)
--(axis cs:71,0.443470625074268)
--(axis cs:71,0.443470625074268)
--(axis cs:72,0.443470625074268)
--(axis cs:72,0.443470625074268)
--(axis cs:73,0.443470625074268)
--(axis cs:73,0.443470625074268)
--(axis cs:74,0.443470625074268)
--(axis cs:74,0.443470625074268)
--(axis cs:75,0.443470625074268)
--(axis cs:75,0.443470625074268)
--(axis cs:76,0.443470625074268)
--(axis cs:76,0.443470625074268)
--(axis cs:77,0.443470625074268)
--(axis cs:77,0.443470625074268)
--(axis cs:78,0.443470625074268)
--(axis cs:78,0.443470625074268)
--(axis cs:79,0.443470625074268)
--(axis cs:79,0.443470625074268)
--(axis cs:80,0.443470625074268)
--(axis cs:80,0.443470625074268)
--(axis cs:81,0.443470625074268)
--(axis cs:81,0.443470625074268)
--(axis cs:82,0.443470625074268)
--(axis cs:82,0.443470625074268)
--(axis cs:83,0.443470625074268)
--(axis cs:83,0.443470625074268)
--(axis cs:84,0.443470625074268)
--(axis cs:84,0.443470625074268)
--(axis cs:84,0.456285418539814)
--(axis cs:84,0.456285418539814)
--(axis cs:84,0.456285418539814)
--(axis cs:83,0.456285418539814)
--(axis cs:83,0.456285418539814)
--(axis cs:82,0.456285418539814)
--(axis cs:82,0.456285418539814)
--(axis cs:81,0.456285418539814)
--(axis cs:81,0.456285418539814)
--(axis cs:80,0.456285418539814)
--(axis cs:80,0.456285418539814)
--(axis cs:79,0.456285418539814)
--(axis cs:79,0.456285418539814)
--(axis cs:78,0.456285418539814)
--(axis cs:78,0.456285418539814)
--(axis cs:77,0.456285418539814)
--(axis cs:77,0.456285418539814)
--(axis cs:76,0.456285418539814)
--(axis cs:76,0.456285418539814)
--(axis cs:75,0.456285418539814)
--(axis cs:75,0.456285418539814)
--(axis cs:74,0.456285418539814)
--(axis cs:74,0.456285418539814)
--(axis cs:73,0.456285418539814)
--(axis cs:73,0.456285418539814)
--(axis cs:72,0.456285418539814)
--(axis cs:72,0.456285418539814)
--(axis cs:71,0.456285418539814)
--(axis cs:71,0.456285418539814)
--(axis cs:70,0.456285418539814)
--(axis cs:70,0.456285418539814)
--(axis cs:69,0.456285418539814)
--(axis cs:69,0.456285418539814)
--(axis cs:68,0.456285418539814)
--(axis cs:68,0.456285418539814)
--(axis cs:67,0.456285418539814)
--(axis cs:67,0.456285418539814)
--(axis cs:66,0.456285418539814)
--(axis cs:66,0.456285418539814)
--(axis cs:65,0.456285418539814)
--(axis cs:65,0.456285418539814)
--(axis cs:64,0.456285418539814)
--(axis cs:64,0.456285418539814)
--(axis cs:63,0.456285418539814)
--(axis cs:63,0.456285418539814)
--(axis cs:62,0.456285418539814)
--(axis cs:62,0.456285418539814)
--(axis cs:61,0.456285418539814)
--(axis cs:61,0.456285418539814)
--(axis cs:60,0.456285418539814)
--(axis cs:60,0.45647995648126)
--(axis cs:59,0.45647995648126)
--(axis cs:59,0.457204671181454)
--(axis cs:58,0.457204671181454)
--(axis cs:58,0.460575597855504)
--(axis cs:57,0.460575597855504)
--(axis cs:57,0.463095823118092)
--(axis cs:56,0.463095823118092)
--(axis cs:56,0.465023856858689)
--(axis cs:55,0.465023856858689)
--(axis cs:55,0.466972782970995)
--(axis cs:54,0.466972782970995)
--(axis cs:54,0.469722058159307)
--(axis cs:53,0.469722058159307)
--(axis cs:53,0.472067839871335)
--(axis cs:52,0.472067839871335)
--(axis cs:52,0.473815112880124)
--(axis cs:51,0.473815112880124)
--(axis cs:51,0.475916302857459)
--(axis cs:50,0.475916302857459)
--(axis cs:50,0.479494370964082)
--(axis cs:49,0.479494370964082)
--(axis cs:49,0.482487075215995)
--(axis cs:48,0.482487075215995)
--(axis cs:48,0.486631678965384)
--(axis cs:47,0.486631678965384)
--(axis cs:47,0.490286468685223)
--(axis cs:46,0.490286468685223)
--(axis cs:46,0.493849884173884)
--(axis cs:45,0.493849884173884)
--(axis cs:45,0.498044194749555)
--(axis cs:44,0.498044194749555)
--(axis cs:44,0.501823870785277)
--(axis cs:43,0.501823870785277)
--(axis cs:43,0.505354541488313)
--(axis cs:42,0.505354541488313)
--(axis cs:42,0.509124799944702)
--(axis cs:41,0.509124799944702)
--(axis cs:41,0.512934809818434)
--(axis cs:40,0.512934809818434)
--(axis cs:40,0.517276899751236)
--(axis cs:39,0.517276899751236)
--(axis cs:39,0.520950762854185)
--(axis cs:38,0.520950762854185)
--(axis cs:38,0.524828915096383)
--(axis cs:37,0.524828915096383)
--(axis cs:37,0.529090876780775)
--(axis cs:36,0.529090876780775)
--(axis cs:36,0.533909847937765)
--(axis cs:35,0.533909847937765)
--(axis cs:35,0.538463065441698)
--(axis cs:34,0.538463065441698)
--(axis cs:34,0.542478723277566)
--(axis cs:33,0.542478723277566)
--(axis cs:33,0.546794672726739)
--(axis cs:32,0.546794672726739)
--(axis cs:32,0.551123226858903)
--(axis cs:31,0.551123226858903)
--(axis cs:31,0.555368537353288)
--(axis cs:30,0.555368537353288)
--(axis cs:30,0.559777665978103)
--(axis cs:29,0.559777665978103)
--(axis cs:29,0.564226042598787)
--(axis cs:28,0.564226042598787)
--(axis cs:28,0.567805105884981)
--(axis cs:27,0.567805105884981)
--(axis cs:27,0.573302399823391)
--(axis cs:26,0.573302399823391)
--(axis cs:26,0.577594770339764)
--(axis cs:25,0.577594770339764)
--(axis cs:25,0.582684536565245)
--(axis cs:24,0.582684536565245)
--(axis cs:24,0.587859987614114)
--(axis cs:23,0.587859987614114)
--(axis cs:23,0.593507256765813)
--(axis cs:22,0.593507256765813)
--(axis cs:22,0.598546301648418)
--(axis cs:21,0.598546301648418)
--(axis cs:21,0.604374842867634)
--(axis cs:20,0.604374842867634)
--(axis cs:20,0.609955399351828)
--(axis cs:19,0.609955399351828)
--(axis cs:19,0.615242671264884)
--(axis cs:18,0.615242671264884)
--(axis cs:18,0.620853691799231)
--(axis cs:17,0.620853691799231)
--(axis cs:17,0.626758472908136)
--(axis cs:16,0.626758472908136)
--(axis cs:16,0.633542708835141)
--(axis cs:15,0.633542708835141)
--(axis cs:15,0.639700022004664)
--(axis cs:14,0.639700022004664)
--(axis cs:14,0.646560747036148)
--(axis cs:13,0.646560747036148)
--(axis cs:13,0.653704137277774)
--(axis cs:12,0.653704137277774)
--(axis cs:12,0.660860200840305)
--(axis cs:11,0.660860200840305)
--(axis cs:11,0.668403146884325)
--(axis cs:10,0.668403146884325)
--(axis cs:10,0.676960968449896)
--(axis cs:9,0.676960968449896)
--(axis cs:9,0.684869552602384)
--(axis cs:8,0.684869552602384)
--(axis cs:8,0.694008024242526)
--(axis cs:7,0.694008024242526)
--(axis cs:7,0.702584682999714)
--(axis cs:6,0.702584682999714)
--(axis cs:6,0.712472746186661)
--(axis cs:5,0.712472746186661)
--(axis cs:5,0.722736465046241)
--(axis cs:4,0.722736465046241)
--(axis cs:4,0.734511706839053)
--(axis cs:3,0.734511706839053)
--(axis cs:3,0.747300027324129)
--(axis cs:2,0.747300027324129)
--(axis cs:2,0.763472192440202)
--(axis cs:1,0.763472192440202)
--(axis cs:1,0.786389532123953)
--(axis cs:0,0.786389532123953)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.909918334268436
1 0.889385038524144
2 0.874483457446345
3 0.863266995326099
4 0.853101189636764
5 0.845007250456149
6 0.837370056316351
7 0.830493759797708
8 0.823985188012461
9 0.816639250826289
10 0.810929175293085
11 0.804082873031917
12 0.797749849616071
13 0.793288891646314
14 0.788920930785914
15 0.78464524974899
16 0.78035039966674
17 0.776165555252123
18 0.771858450816253
19 0.768590633496964
20 0.764137773436324
21 0.760228426157645
22 0.757326790943303
23 0.756121096549762
24 0.751750454373174
25 0.749798700705394
26 0.745240140714617
27 0.742260582296896
28 0.740081202069941
29 0.737820261534087
30 0.73388206958568
31 0.729584377599819
32 0.725302779139726
33 0.720822836093773
34 0.717543174181094
35 0.716320367135795
36 0.713747377311313
37 0.709690457773734
38 0.706562815531943
39 0.703600288003507
40 0.699226218717516
41 0.694304401129172
42 0.690875737419892
43 0.688725709191407
44 0.685345921087414
45 0.682556722571361
46 0.680473216092205
47 0.676983609855835
48 0.672406303501163
49 0.66759996823668
50 0.665047980590516
51 0.660771144702474
52 0.658504348322705
53 0.656107608201422
54 0.654867329168905
55 0.652234696689834
56 0.652234696689834
57 0.650754027684862
58 0.648367399221471
59 0.645828101313293
60 0.645828101313293
61 0.645828101313293
62 0.645828101313293
63 0.645828101313293
64 0.645828101313293
65 0.645828101313293
66 0.645828101313293
67 0.645828101313293
68 0.645828101313293
69 0.645828101313293
70 0.645828101313293
71 0.645828101313293
72 0.645828101313293
73 0.645828101313293
74 0.645828101313293
75 0.645828101313293
76 0.645828101313293
77 0.645828101313293
78 0.645828101313293
79 0.645828101313293
80 0.645828101313293
81 0.645828101313293
82 0.645828101313293
83 0.645828101313293
84 0.645828101313293
};
\addlegendentry{Users in $Q$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.783629051336646
1 0.760552935564401
2 0.744272692067425
3 0.731400455954187
4 0.719548936285517
5 0.709219341427831
6 0.699268173758415
7 0.690636917113807
8 0.681440205244349
9 0.673481145722489
10 0.664868364143181
11 0.657276533017564
12 0.650073440264796
13 0.64288225840083
14 0.635975018574085
15 0.629775262103709
16 0.622943836456552
17 0.616997446265099
18 0.611345936402855
19 0.606019592329645
20 0.600396700097559
21 0.594522861219422
22 0.589443599917532
23 0.583749742969921
24 0.578530522434427
25 0.57339635457928
26 0.569065021169389
27 0.563516093568053
28 0.559902316385469
29 0.555408848297927
30 0.550953472339127
31 0.546661807106694
32 0.542284134977711
33 0.537917383081173
34 0.53385239133731
35 0.52924083520521
36 0.52435753859167
37 0.52003622294073
38 0.516101522641052
39 0.512372016274863
40 0.507961725501865
41 0.504089341075811
42 0.500254882079037
43 0.496660774259879
44 0.492810081548054
45 0.488534072163688
46 0.484897986565447
47 0.481165200713178
48 0.476927556831797
49 0.473863782376775
50 0.470196273020797
51 0.468039929987393
52 0.466243921046536
53 0.463828149434896
54 0.460991693075509
55 0.458976743433592
56 0.456978519165463
57 0.454360668715535
58 0.450850736937122
59 0.450093640821358
60 0.449889516721212
61 0.449889516721212
62 0.449889516721212
63 0.449889516721212
64 0.449889516721212
65 0.449889516721212
66 0.449889516721212
67 0.449889516721212
68 0.449889516721212
69 0.449889516721212
70 0.449889516721212
71 0.449889516721212
72 0.449889516721212
73 0.449889516721212
74 0.449889516721212
75 0.449889516721212
76 0.449889516721212
77 0.449889516721212
78 0.449889516721212
79 0.449889516721212
80 0.449889516721212
81 0.449889516721212
82 0.449889516721212
83 0.449889516721212
84 0.449889516721212
};
\addlegendentry{Users in $\overline{Q}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/24/survial_curve_upvotes_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.367401180990825, ymax=0.986060746975721,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.957939857612771)
--(axis cs:0,0.951566399935599)
--(axis cs:1,0.951566399935599)
--(axis cs:1,0.942882601294787)
--(axis cs:2,0.942882601294787)
--(axis cs:2,0.935442747080907)
--(axis cs:3,0.935442747080907)
--(axis cs:3,0.928943075629003)
--(axis cs:4,0.928943075629003)
--(axis cs:4,0.923493358346941)
--(axis cs:5,0.923493358346941)
--(axis cs:5,0.918845762562585)
--(axis cs:6,0.918845762562585)
--(axis cs:6,0.913896920688417)
--(axis cs:7,0.913896920688417)
--(axis cs:7,0.910539271370794)
--(axis cs:8,0.910539271370794)
--(axis cs:8,0.906187278018216)
--(axis cs:9,0.906187278018216)
--(axis cs:9,0.902151784732697)
--(axis cs:10,0.902151784732697)
--(axis cs:10,0.898525958226069)
--(axis cs:11,0.898525958226069)
--(axis cs:11,0.894581934215161)
--(axis cs:12,0.894581934215161)
--(axis cs:12,0.89055574802297)
--(axis cs:13,0.89055574802297)
--(axis cs:13,0.887811447280957)
--(axis cs:14,0.887811447280957)
--(axis cs:14,0.884038405691295)
--(axis cs:15,0.884038405691295)
--(axis cs:15,0.881262524778367)
--(axis cs:16,0.881262524778367)
--(axis cs:16,0.878251760014643)
--(axis cs:17,0.878251760014643)
--(axis cs:17,0.875357496417623)
--(axis cs:18,0.875357496417623)
--(axis cs:18,0.872013733090807)
--(axis cs:19,0.872013733090807)
--(axis cs:19,0.868787853906736)
--(axis cs:20,0.868787853906736)
--(axis cs:20,0.865579829729927)
--(axis cs:21,0.865579829729927)
--(axis cs:21,0.862186530913097)
--(axis cs:22,0.862186530913097)
--(axis cs:22,0.860283310079098)
--(axis cs:23,0.860283310079098)
--(axis cs:23,0.857452796095672)
--(axis cs:24,0.857452796095672)
--(axis cs:24,0.853635263993459)
--(axis cs:25,0.853635263993459)
--(axis cs:25,0.851087739577062)
--(axis cs:26,0.851087739577062)
--(axis cs:26,0.848091922849511)
--(axis cs:27,0.848091922849511)
--(axis cs:27,0.845121383482725)
--(axis cs:28,0.845121383482725)
--(axis cs:28,0.842574043724509)
--(axis cs:29,0.842574043724509)
--(axis cs:29,0.840068445540651)
--(axis cs:30,0.840068445540651)
--(axis cs:30,0.835569977003477)
--(axis cs:31,0.835569977003477)
--(axis cs:31,0.832751876594818)
--(axis cs:32,0.832751876594818)
--(axis cs:32,0.829970262474467)
--(axis cs:33,0.829970262474467)
--(axis cs:33,0.82571655909037)
--(axis cs:34,0.82571655909037)
--(axis cs:34,0.82177935961793)
--(axis cs:35,0.82177935961793)
--(axis cs:35,0.819481318583741)
--(axis cs:36,0.819481318583741)
--(axis cs:36,0.81621804640237)
--(axis cs:37,0.81621804640237)
--(axis cs:37,0.812816342820501)
--(axis cs:38,0.812816342820501)
--(axis cs:38,0.810206410199721)
--(axis cs:39,0.810206410199721)
--(axis cs:39,0.806121903753704)
--(axis cs:40,0.806121903753704)
--(axis cs:40,0.802483102311145)
--(axis cs:41,0.802483102311145)
--(axis cs:41,0.798693233146222)
--(axis cs:42,0.798693233146222)
--(axis cs:42,0.794977444066712)
--(axis cs:43,0.794977444066712)
--(axis cs:43,0.793379007499945)
--(axis cs:44,0.793379007499945)
--(axis cs:44,0.790992931109515)
--(axis cs:45,0.790992931109515)
--(axis cs:45,0.787491613595366)
--(axis cs:46,0.787491613595366)
--(axis cs:46,0.78460393229383)
--(axis cs:47,0.78460393229383)
--(axis cs:47,0.781307975830096)
--(axis cs:48,0.781307975830096)
--(axis cs:48,0.777280636857459)
--(axis cs:49,0.777280636857459)
--(axis cs:49,0.774249391974097)
--(axis cs:50,0.774249391974097)
--(axis cs:50,0.771068307390535)
--(axis cs:51,0.771068307390535)
--(axis cs:51,0.767734255009074)
--(axis cs:52,0.767734255009074)
--(axis cs:52,0.765628869051732)
--(axis cs:53,0.765628869051732)
--(axis cs:53,0.763401699714315)
--(axis cs:54,0.763401699714315)
--(axis cs:54,0.760676052635099)
--(axis cs:55,0.760676052635099)
--(axis cs:55,0.759439231284623)
--(axis cs:56,0.759439231284623)
--(axis cs:56,0.759004618694803)
--(axis cs:57,0.759004618694803)
--(axis cs:57,0.753956268790481)
--(axis cs:58,0.753956268790481)
--(axis cs:58,0.750016789298872)
--(axis cs:59,0.750016789298872)
--(axis cs:59,0.74790811184257)
--(axis cs:60,0.74790811184257)
--(axis cs:60,0.74790811184257)
--(axis cs:61,0.74790811184257)
--(axis cs:61,0.74790811184257)
--(axis cs:62,0.74790811184257)
--(axis cs:62,0.74790811184257)
--(axis cs:63,0.74790811184257)
--(axis cs:63,0.74790811184257)
--(axis cs:64,0.74790811184257)
--(axis cs:64,0.74790811184257)
--(axis cs:65,0.74790811184257)
--(axis cs:65,0.74790811184257)
--(axis cs:66,0.74790811184257)
--(axis cs:66,0.74790811184257)
--(axis cs:67,0.74790811184257)
--(axis cs:67,0.74790811184257)
--(axis cs:68,0.74790811184257)
--(axis cs:68,0.74790811184257)
--(axis cs:69,0.74790811184257)
--(axis cs:69,0.74790811184257)
--(axis cs:70,0.74790811184257)
--(axis cs:70,0.74790811184257)
--(axis cs:71,0.74790811184257)
--(axis cs:71,0.74790811184257)
--(axis cs:72,0.74790811184257)
--(axis cs:72,0.74790811184257)
--(axis cs:73,0.74790811184257)
--(axis cs:73,0.74790811184257)
--(axis cs:74,0.74790811184257)
--(axis cs:74,0.74790811184257)
--(axis cs:75,0.74790811184257)
--(axis cs:75,0.74790811184257)
--(axis cs:76,0.74790811184257)
--(axis cs:76,0.74790811184257)
--(axis cs:77,0.74790811184257)
--(axis cs:77,0.74790811184257)
--(axis cs:78,0.74790811184257)
--(axis cs:78,0.74790811184257)
--(axis cs:79,0.74790811184257)
--(axis cs:79,0.74790811184257)
--(axis cs:80,0.74790811184257)
--(axis cs:80,0.74790811184257)
--(axis cs:81,0.74790811184257)
--(axis cs:81,0.74790811184257)
--(axis cs:82,0.74790811184257)
--(axis cs:82,0.74790811184257)
--(axis cs:83,0.74790811184257)
--(axis cs:83,0.74790811184257)
--(axis cs:84,0.74790811184257)
--(axis cs:84,0.74790811184257)
--(axis cs:84,0.768811916190452)
--(axis cs:84,0.768811916190452)
--(axis cs:84,0.768811916190452)
--(axis cs:83,0.768811916190452)
--(axis cs:83,0.768811916190452)
--(axis cs:82,0.768811916190452)
--(axis cs:82,0.768811916190452)
--(axis cs:81,0.768811916190452)
--(axis cs:81,0.768811916190452)
--(axis cs:80,0.768811916190452)
--(axis cs:80,0.768811916190452)
--(axis cs:79,0.768811916190452)
--(axis cs:79,0.768811916190452)
--(axis cs:78,0.768811916190452)
--(axis cs:78,0.768811916190452)
--(axis cs:77,0.768811916190452)
--(axis cs:77,0.768811916190452)
--(axis cs:76,0.768811916190452)
--(axis cs:76,0.768811916190452)
--(axis cs:75,0.768811916190452)
--(axis cs:75,0.768811916190452)
--(axis cs:74,0.768811916190452)
--(axis cs:74,0.768811916190452)
--(axis cs:73,0.768811916190452)
--(axis cs:73,0.768811916190452)
--(axis cs:72,0.768811916190452)
--(axis cs:72,0.768811916190452)
--(axis cs:71,0.768811916190452)
--(axis cs:71,0.768811916190452)
--(axis cs:70,0.768811916190452)
--(axis cs:70,0.768811916190452)
--(axis cs:69,0.768811916190452)
--(axis cs:69,0.768811916190452)
--(axis cs:68,0.768811916190452)
--(axis cs:68,0.768811916190452)
--(axis cs:67,0.768811916190452)
--(axis cs:67,0.768811916190452)
--(axis cs:66,0.768811916190452)
--(axis cs:66,0.768811916190452)
--(axis cs:65,0.768811916190452)
--(axis cs:65,0.768811916190452)
--(axis cs:64,0.768811916190452)
--(axis cs:64,0.768811916190452)
--(axis cs:63,0.768811916190452)
--(axis cs:63,0.768811916190452)
--(axis cs:62,0.768811916190452)
--(axis cs:62,0.768811916190452)
--(axis cs:61,0.768811916190452)
--(axis cs:61,0.768811916190452)
--(axis cs:60,0.768811916190452)
--(axis cs:60,0.768811916190452)
--(axis cs:59,0.768811916190452)
--(axis cs:59,0.770620232660153)
--(axis cs:58,0.770620232660153)
--(axis cs:58,0.774023018062021)
--(axis cs:57,0.774023018062021)
--(axis cs:57,0.778407689472275)
--(axis cs:56,0.778407689472275)
--(axis cs:56,0.778787044226417)
--(axis cs:55,0.778787044226417)
--(axis cs:55,0.779873989762856)
--(axis cs:54,0.779873989762856)
--(axis cs:54,0.782283754063312)
--(axis cs:53,0.782283754063312)
--(axis cs:53,0.784260814323585)
--(axis cs:52,0.784260814323585)
--(axis cs:52,0.786139824701385)
--(axis cs:51,0.786139824701385)
--(axis cs:51,0.789127609678588)
--(axis cs:50,0.789127609678588)
--(axis cs:50,0.791986951267599)
--(axis cs:49,0.791986951267599)
--(axis cs:49,0.794720470769569)
--(axis cs:48,0.794720470769569)
--(axis cs:48,0.798364374256639)
--(axis cs:47,0.798364374256639)
--(axis cs:47,0.801353872779066)
--(axis cs:46,0.801353872779066)
--(axis cs:46,0.803980207522233)
--(axis cs:45,0.803980207522233)
--(axis cs:45,0.80717407940917)
--(axis cs:44,0.80717407940917)
--(axis cs:44,0.809356981821551)
--(axis cs:43,0.809356981821551)
--(axis cs:43,0.810823955145241)
--(axis cs:42,0.810823955145241)
--(axis cs:42,0.814243293272061)
--(axis cs:41,0.814243293272061)
--(axis cs:41,0.81773548291139)
--(axis cs:40,0.81773548291139)
--(axis cs:40,0.821094000640768)
--(axis cs:39,0.821094000640768)
--(axis cs:39,0.824868942273542)
--(axis cs:38,0.824868942273542)
--(axis cs:38,0.827285779458763)
--(axis cs:37,0.827285779458763)
--(axis cs:37,0.830441933891977)
--(axis cs:36,0.830441933891977)
--(axis cs:36,0.833475186855544)
--(axis cs:35,0.833475186855544)
--(axis cs:35,0.835616379611)
--(axis cs:34,0.835616379611)
--(axis cs:34,0.839291739546716)
--(axis cs:33,0.839291739546716)
--(axis cs:33,0.843266207371547)
--(axis cs:32,0.843266207371547)
--(axis cs:32,0.845868479723181)
--(axis cs:31,0.845868479723181)
--(axis cs:31,0.848509311503712)
--(axis cs:30,0.848509311503712)
--(axis cs:30,0.852728450082715)
--(axis cs:29,0.852728450082715)
--(axis cs:29,0.855080607383712)
--(axis cs:28,0.855080607383712)
--(axis cs:28,0.857475444890274)
--(axis cs:27,0.857475444890274)
--(axis cs:27,0.860270636971299)
--(axis cs:26,0.860270636971299)
--(axis cs:26,0.863092577771445)
--(axis cs:25,0.863092577771445)
--(axis cs:25,0.865495268883128)
--(axis cs:24,0.865495268883128)
--(axis cs:24,0.869098788296808)
--(axis cs:23,0.869098788296808)
--(axis cs:23,0.871772673764136)
--(axis cs:22,0.871772673764136)
--(axis cs:22,0.873572420179221)
--(axis cs:21,0.873572420179221)
--(axis cs:21,0.87678386500517)
--(axis cs:20,0.87678386500517)
--(axis cs:20,0.879821147397511)
--(axis cs:19,0.879821147397511)
--(axis cs:19,0.88287655769669)
--(axis cs:18,0.88287655769669)
--(axis cs:18,0.886044305159284)
--(axis cs:17,0.886044305159284)
--(axis cs:17,0.888786954947333)
--(axis cs:16,0.888786954947333)
--(axis cs:16,0.891640936796431)
--(axis cs:15,0.891640936796431)
--(axis cs:15,0.894272433619268)
--(axis cs:14,0.894272433619268)
--(axis cs:14,0.897849236093916)
--(axis cs:13,0.897849236093916)
--(axis cs:13,0.900451204996202)
--(axis cs:12,0.900451204996202)
--(axis cs:12,0.904268747747951)
--(axis cs:11,0.904268747747951)
--(axis cs:11,0.908007202033134)
--(axis cs:10,0.908007202033134)
--(axis cs:10,0.911442893461462)
--(axis cs:9,0.911442893461462)
--(axis cs:9,0.915264923494659)
--(axis cs:8,0.915264923494659)
--(axis cs:8,0.919383850108904)
--(axis cs:7,0.919383850108904)
--(axis cs:7,0.9225598195575)
--(axis cs:6,0.9225598195575)
--(axis cs:6,0.927237002529498)
--(axis cs:5,0.927237002529498)
--(axis cs:5,0.931623699068198)
--(axis cs:4,0.931623699068198)
--(axis cs:4,0.936758907483354)
--(axis cs:3,0.936758907483354)
--(axis cs:3,0.942869538181354)
--(axis cs:2,0.942869538181354)
--(axis cs:2,0.949841188503196)
--(axis cs:1,0.949841188503196)
--(axis cs:1,0.957939857612771)
--(axis cs:0,0.957939857612771)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.777295730091471)
--(axis cs:0,0.771651802124288)
--(axis cs:1,0.771651802124288)
--(axis cs:1,0.745258611828381)
--(axis cs:2,0.745258611828381)
--(axis cs:2,0.72674958480486)
--(axis cs:3,0.72674958480486)
--(axis cs:3,0.71233672086282)
--(axis cs:4,0.71233672086282)
--(axis cs:4,0.698923483618636)
--(axis cs:5,0.698923483618636)
--(axis cs:5,0.68733786273823)
--(axis cs:6,0.68733786273823)
--(axis cs:6,0.676302879162782)
--(axis cs:7,0.676302879162782)
--(axis cs:7,0.666389499417172)
--(axis cs:8,0.666389499417172)
--(axis cs:8,0.656199833328531)
--(axis cs:9,0.656199833328531)
--(axis cs:9,0.647035253195147)
--(axis cs:10,0.647035253195147)
--(axis cs:10,0.637395566463811)
--(axis cs:11,0.637395566463811)
--(axis cs:11,0.628651598573847)
--(axis cs:12,0.628651598573847)
--(axis cs:12,0.620449420009179)
--(axis cs:13,0.620449420009179)
--(axis cs:13,0.612293324137709)
--(axis cs:14,0.612293324137709)
--(axis cs:14,0.604766463984423)
--(axis cs:15,0.604766463984423)
--(axis cs:15,0.597712377235922)
--(axis cs:16,0.597712377235922)
--(axis cs:16,0.58999514720511)
--(axis cs:17,0.58999514720511)
--(axis cs:17,0.583239335208827)
--(axis cs:18,0.583239335208827)
--(axis cs:18,0.576910100002057)
--(axis cs:19,0.576910100002057)
--(axis cs:19,0.571143775575612)
--(axis cs:20,0.571143775575612)
--(axis cs:20,0.564729227427512)
--(axis cs:21,0.564729227427512)
--(axis cs:21,0.558203204753952)
--(axis cs:22,0.558203204753952)
--(axis cs:22,0.552310261768823)
--(axis cs:23,0.552310261768823)
--(axis cs:23,0.546420729810766)
--(axis cs:24,0.546420729810766)
--(axis cs:24,0.540624343546147)
--(axis cs:25,0.540624343546147)
--(axis cs:25,0.53506610110393)
--(axis cs:26,0.53506610110393)
--(axis cs:26,0.529938023673386)
--(axis cs:27,0.529938023673386)
--(axis cs:27,0.523759001351839)
--(axis cs:28,0.523759001351839)
--(axis cs:28,0.519880086998352)
--(axis cs:29,0.519880086998352)
--(axis cs:29,0.514920398168541)
--(axis cs:30,0.514920398168541)
--(axis cs:30,0.510289015694505)
--(axis cs:31,0.510289015694505)
--(axis cs:31,0.505127904419323)
--(axis cs:32,0.505127904419323)
--(axis cs:32,0.499841234798213)
--(axis cs:33,0.499841234798213)
--(axis cs:33,0.495053535095377)
--(axis cs:34,0.495053535095377)
--(axis cs:34,0.49080072564585)
--(axis cs:35,0.49080072564585)
--(axis cs:35,0.485779168635728)
--(axis cs:36,0.485779168635728)
--(axis cs:36,0.480435736316161)
--(axis cs:37,0.480435736316161)
--(axis cs:37,0.475428683661838)
--(axis cs:38,0.475428683661838)
--(axis cs:38,0.470802117201503)
--(axis cs:39,0.470802117201503)
--(axis cs:39,0.467048385036583)
--(axis cs:40,0.467048385036583)
--(axis cs:40,0.461891851305546)
--(axis cs:41,0.461891851305546)
--(axis cs:41,0.457305306026454)
--(axis cs:42,0.457305306026454)
--(axis cs:42,0.453107425347882)
--(axis cs:43,0.453107425347882)
--(axis cs:43,0.448656800844577)
--(axis cs:44,0.448656800844577)
--(axis cs:44,0.443863762854553)
--(axis cs:45,0.443863762854553)
--(axis cs:45,0.439133170103408)
--(axis cs:46,0.439133170103408)
--(axis cs:46,0.43514215547122)
--(axis cs:47,0.43514215547122)
--(axis cs:47,0.430810340053554)
--(axis cs:48,0.430810340053554)
--(axis cs:48,0.425822413313432)
--(axis cs:49,0.425822413313432)
--(axis cs:49,0.421841174638726)
--(axis cs:50,0.421841174638726)
--(axis cs:50,0.417733627251249)
--(axis cs:51,0.417733627251249)
--(axis cs:51,0.415190289813245)
--(axis cs:52,0.415190289813245)
--(axis cs:52,0.413122562488612)
--(axis cs:53,0.413122562488612)
--(axis cs:53,0.410234444581696)
--(axis cs:54,0.410234444581696)
--(axis cs:54,0.407337115645637)
--(axis cs:55,0.407337115645637)
--(axis cs:55,0.404416813113215)
--(axis cs:56,0.404416813113215)
--(axis cs:56,0.401879998967313)
--(axis cs:57,0.401879998967313)
--(axis cs:57,0.400289932969635)
--(axis cs:58,0.400289932969635)
--(axis cs:58,0.396613030290103)
--(axis cs:59,0.396613030290103)
--(axis cs:59,0.39581364475195)
--(axis cs:60,0.39581364475195)
--(axis cs:60,0.395522070353775)
--(axis cs:61,0.395522070353775)
--(axis cs:61,0.395522070353775)
--(axis cs:62,0.395522070353775)
--(axis cs:62,0.395522070353775)
--(axis cs:63,0.395522070353775)
--(axis cs:63,0.395522070353775)
--(axis cs:64,0.395522070353775)
--(axis cs:64,0.395522070353775)
--(axis cs:65,0.395522070353775)
--(axis cs:65,0.395522070353775)
--(axis cs:66,0.395522070353775)
--(axis cs:66,0.395522070353775)
--(axis cs:67,0.395522070353775)
--(axis cs:67,0.395522070353775)
--(axis cs:68,0.395522070353775)
--(axis cs:68,0.395522070353775)
--(axis cs:69,0.395522070353775)
--(axis cs:69,0.395522070353775)
--(axis cs:70,0.395522070353775)
--(axis cs:70,0.395522070353775)
--(axis cs:71,0.395522070353775)
--(axis cs:71,0.395522070353775)
--(axis cs:72,0.395522070353775)
--(axis cs:72,0.395522070353775)
--(axis cs:73,0.395522070353775)
--(axis cs:73,0.395522070353775)
--(axis cs:74,0.395522070353775)
--(axis cs:74,0.395522070353775)
--(axis cs:75,0.395522070353775)
--(axis cs:75,0.395522070353775)
--(axis cs:76,0.395522070353775)
--(axis cs:76,0.395522070353775)
--(axis cs:77,0.395522070353775)
--(axis cs:77,0.395522070353775)
--(axis cs:78,0.395522070353775)
--(axis cs:78,0.395522070353775)
--(axis cs:79,0.395522070353775)
--(axis cs:79,0.395522070353775)
--(axis cs:80,0.395522070353775)
--(axis cs:80,0.395522070353775)
--(axis cs:81,0.395522070353775)
--(axis cs:81,0.395522070353775)
--(axis cs:82,0.395522070353775)
--(axis cs:82,0.395522070353775)
--(axis cs:83,0.395522070353775)
--(axis cs:83,0.395522070353775)
--(axis cs:84,0.395522070353775)
--(axis cs:84,0.395522070353775)
--(axis cs:84,0.409813679628443)
--(axis cs:84,0.409813679628443)
--(axis cs:84,0.409813679628443)
--(axis cs:83,0.409813679628443)
--(axis cs:83,0.409813679628443)
--(axis cs:82,0.409813679628443)
--(axis cs:82,0.409813679628443)
--(axis cs:81,0.409813679628443)
--(axis cs:81,0.409813679628443)
--(axis cs:80,0.409813679628443)
--(axis cs:80,0.409813679628443)
--(axis cs:79,0.409813679628443)
--(axis cs:79,0.409813679628443)
--(axis cs:78,0.409813679628443)
--(axis cs:78,0.409813679628443)
--(axis cs:77,0.409813679628443)
--(axis cs:77,0.409813679628443)
--(axis cs:76,0.409813679628443)
--(axis cs:76,0.409813679628443)
--(axis cs:75,0.409813679628443)
--(axis cs:75,0.409813679628443)
--(axis cs:74,0.409813679628443)
--(axis cs:74,0.409813679628443)
--(axis cs:73,0.409813679628443)
--(axis cs:73,0.409813679628443)
--(axis cs:72,0.409813679628443)
--(axis cs:72,0.409813679628443)
--(axis cs:71,0.409813679628443)
--(axis cs:71,0.409813679628443)
--(axis cs:70,0.409813679628443)
--(axis cs:70,0.409813679628443)
--(axis cs:69,0.409813679628443)
--(axis cs:69,0.409813679628443)
--(axis cs:68,0.409813679628443)
--(axis cs:68,0.409813679628443)
--(axis cs:67,0.409813679628443)
--(axis cs:67,0.409813679628443)
--(axis cs:66,0.409813679628443)
--(axis cs:66,0.409813679628443)
--(axis cs:65,0.409813679628443)
--(axis cs:65,0.409813679628443)
--(axis cs:64,0.409813679628443)
--(axis cs:64,0.409813679628443)
--(axis cs:63,0.409813679628443)
--(axis cs:63,0.409813679628443)
--(axis cs:62,0.409813679628443)
--(axis cs:62,0.409813679628443)
--(axis cs:61,0.409813679628443)
--(axis cs:61,0.409813679628443)
--(axis cs:60,0.409813679628443)
--(axis cs:60,0.410074050711445)
--(axis cs:59,0.410074050711445)
--(axis cs:59,0.410796064036886)
--(axis cs:58,0.410796064036886)
--(axis cs:58,0.414143731298775)
--(axis cs:57,0.414143731298775)
--(axis cs:57,0.415600536632652)
--(axis cs:56,0.415600536632652)
--(axis cs:56,0.417939068181122)
--(axis cs:55,0.417939068181122)
--(axis cs:55,0.420648455635094)
--(axis cs:54,0.420648455635094)
--(axis cs:54,0.423350060335739)
--(axis cs:53,0.423350060335739)
--(axis cs:53,0.42605398946883)
--(axis cs:52,0.42605398946883)
--(axis cs:52,0.427998318051813)
--(axis cs:51,0.427998318051813)
--(axis cs:51,0.430399285904114)
--(axis cs:50,0.430399285904114)
--(axis cs:50,0.43428745075828)
--(axis cs:49,0.43428745075828)
--(axis cs:49,0.438067735669326)
--(axis cs:48,0.438067735669326)
--(axis cs:48,0.442816202953928)
--(axis cs:47,0.442816202953928)
--(axis cs:47,0.446950406711669)
--(axis cs:46,0.446950406711669)
--(axis cs:46,0.450767246311371)
--(axis cs:45,0.450767246311371)
--(axis cs:45,0.45529981993993)
--(axis cs:44,0.45529981993993)
--(axis cs:44,0.459899406966528)
--(axis cs:43,0.459899406966528)
--(axis cs:43,0.464177634357188)
--(axis cs:42,0.464177634357188)
--(axis cs:42,0.468221363463858)
--(axis cs:41,0.468221363463858)
--(axis cs:41,0.472646343973055)
--(axis cs:40,0.472646343973055)
--(axis cs:40,0.477628809440951)
--(axis cs:39,0.477628809440951)
--(axis cs:39,0.481261206694202)
--(axis cs:38,0.481261206694202)
--(axis cs:38,0.485743172303048)
--(axis cs:37,0.485743172303048)
--(axis cs:37,0.490601277856806)
--(axis cs:36,0.490601277856806)
--(axis cs:36,0.495792772734039)
--(axis cs:35,0.495792772734039)
--(axis cs:35,0.500677311417688)
--(axis cs:34,0.500677311417688)
--(axis cs:34,0.504818833459046)
--(axis cs:33,0.504818833459046)
--(axis cs:33,0.509487245690649)
--(axis cs:32,0.509487245690649)
--(axis cs:32,0.514647100836054)
--(axis cs:31,0.514647100836054)
--(axis cs:31,0.519688897068635)
--(axis cs:30,0.519688897068635)
--(axis cs:30,0.524217694515117)
--(axis cs:29,0.524217694515117)
--(axis cs:29,0.529071884635206)
--(axis cs:28,0.529071884635206)
--(axis cs:28,0.532871976420419)
--(axis cs:27,0.532871976420419)
--(axis cs:27,0.538929918118783)
--(axis cs:26,0.538929918118783)
--(axis cs:26,0.543960924952205)
--(axis cs:25,0.543960924952205)
--(axis cs:25,0.549418058646218)
--(axis cs:24,0.549418058646218)
--(axis cs:24,0.555112748253654)
--(axis cs:23,0.555112748253654)
--(axis cs:23,0.560901573405658)
--(axis cs:22,0.560901573405658)
--(axis cs:22,0.566697583412587)
--(axis cs:21,0.566697583412587)
--(axis cs:21,0.573119491421553)
--(axis cs:20,0.573119491421553)
--(axis cs:20,0.579434490113809)
--(axis cs:19,0.579434490113809)
--(axis cs:19,0.585113896434706)
--(axis cs:18,0.585113896434706)
--(axis cs:18,0.591350404098107)
--(axis cs:17,0.591350404098107)
--(axis cs:17,0.598009760092358)
--(axis cs:16,0.598009760092358)
--(axis cs:16,0.605618358098736)
--(axis cs:15,0.605618358098736)
--(axis cs:15,0.612574492919387)
--(axis cs:14,0.612574492919387)
--(axis cs:14,0.619999070650619)
--(axis cs:13,0.619999070650619)
--(axis cs:13,0.628045903081772)
--(axis cs:12,0.628045903081772)
--(axis cs:12,0.636140353216357)
--(axis cs:11,0.636140353216357)
--(axis cs:11,0.644771411902312)
--(axis cs:10,0.644771411902312)
--(axis cs:10,0.654288507919712)
--(axis cs:9,0.654288507919712)
--(axis cs:9,0.663337665105699)
--(axis cs:8,0.663337665105699)
--(axis cs:8,0.673399170582815)
--(axis cs:7,0.673399170582815)
--(axis cs:7,0.683188062426554)
--(axis cs:6,0.683188062426554)
--(axis cs:6,0.694084362320108)
--(axis cs:5,0.694084362320108)
--(axis cs:5,0.705523884254258)
--(axis cs:4,0.705523884254258)
--(axis cs:4,0.718766705312862)
--(axis cs:3,0.718766705312862)
--(axis cs:3,0.732994059951631)
--(axis cs:2,0.732994059951631)
--(axis cs:2,0.751260584994729)
--(axis cs:1,0.751260584994729)
--(axis cs:1,0.777295730091471)
--(axis cs:0,0.777295730091471)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.954862812346889
1 0.946471634054539
2 0.939265859924699
3 0.932960667150049
4 0.927668174143752
5 0.923151008046128
6 0.918337992284136
7 0.915071206637721
8 0.910835816310279
9 0.906907143557249
10 0.903376490260245
11 0.899535399682472
12 0.895613719465874
13 0.892940744365807
14 0.889266091096812
15 0.886562624506245
16 0.883630517209321
17 0.880812354037152
18 0.877556975748737
19 0.874416726323481
20 0.871294506367852
21 0.867992632377253
22 0.866141463256069
23 0.863389791940738
24 0.859680041792124
25 0.85720549502784
26 0.854297347738424
27 0.851415265035905
28 0.848944888523398
29 0.846516775790906
30 0.842159412883231
31 0.839430887327155
32 0.836739949777093
33 0.832627483813647
34 0.82882275212011
35 0.826604106129731
36 0.823457346358851
37 0.820180075814063
38 0.817668038828416
39 0.813740539099368
40 0.810243921838974
41 0.806605101830716
42 0.803039764667137
43 0.801508081192294
44 0.799225232769644
45 0.795880194426213
46 0.793125417164197
47 0.789985362724748
48 0.786153139897947
49 0.783273458066819
50 0.780256225947917
51 0.777098572261361
52 0.775108563113446
53 0.773008946238194
54 0.770444461582428
55 0.769284153658358
56 0.768877770058961
57 0.764168607770181
58 0.760503530514688
59 0.758548508585345
60 0.758548508585345
61 0.758548508585345
62 0.758548508585345
63 0.758548508585345
64 0.758548508585345
65 0.758548508585345
66 0.758548508585345
67 0.758548508585345
68 0.758548508585345
69 0.758548508585345
70 0.758548508585345
71 0.758548508585345
72 0.758548508585345
73 0.758548508585345
74 0.758548508585345
75 0.758548508585345
76 0.758548508585345
77 0.758548508585345
78 0.758548508585345
79 0.758548508585345
80 0.758548508585345
81 0.758548508585345
82 0.758548508585345
83 0.758548508585345
84 0.758548508585345
};
\addlegendentry{Users in $U$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.774488742240632
1 0.748274332276017
2 0.729886353031893
3 0.715566070248461
4 0.70223786694454
5 0.690725136367514
6 0.679759336060069
7 0.669908052052609
8 0.659782308286994
9 0.650675291605574
10 0.641096741226095
11 0.632409082024789
12 0.624260629452291
13 0.616159026853515
14 0.608683176829947
15 0.60167794226199
16 0.594014888123054
17 0.587307177039302
18 0.581024185843306
19 0.575301211439865
20 0.568936316371753
21 0.562462225211027
22 0.556617633790923
23 0.550778341171644
24 0.54503268770647
25 0.539524888138258
26 0.534445243412771
27 0.528326635153499
28 0.524487052049186
29 0.519580012339477
30 0.514999828344447
31 0.509898269108296
32 0.504674894717811
33 0.499946733759045
34 0.495749474908756
35 0.490796314175311
36 0.48552872421265
37 0.48059602093294
38 0.476041636258034
39 0.472348469668952
40 0.467278823172421
41 0.462772920234687
42 0.45865197911096
43 0.454287402674796
44 0.449590914342168
45 0.444959139812543
46 0.441055038171488
47 0.436821825094356
48 0.431953373435461
49 0.428072390745116
50 0.42407429112141
51 0.421601978724612
52 0.419595819967869
53 0.416799611053932
54 0.413999949518725
55 0.411184899997972
56 0.408747044859645
57 0.407223493574225
58 0.403710927499692
59 0.402950165701639
60 0.40267417243746
61 0.40267417243746
62 0.40267417243746
63 0.40267417243746
64 0.40267417243746
65 0.40267417243746
66 0.40267417243746
67 0.40267417243746
68 0.40267417243746
69 0.40267417243746
70 0.40267417243746
71 0.40267417243746
72 0.40267417243746
73 0.40267417243746
74 0.40267417243746
75 0.40267417243746
76 0.40267417243746
77 0.40267417243746
78 0.40267417243746
79 0.40267417243746
80 0.40267417243746
81 0.40267417243746
82 0.40267417243746
83 0.40267417243746
84 0.40267417243746
};
\addlegendentry{Users in $\overline{U}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/36/survial_curve_answers_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.680401621330386, ymax=0.974643274394211,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.961268653800401)
--(axis cs:0,0.951879040399945)
--(axis cs:1,0.951879040399945)
--(axis cs:1,0.943595215042125)
--(axis cs:2,0.943595215042125)
--(axis cs:2,0.93825860488009)
--(axis cs:3,0.93825860488009)
--(axis cs:3,0.933657389714537)
--(axis cs:4,0.933657389714537)
--(axis cs:4,0.928782004506019)
--(axis cs:5,0.928782004506019)
--(axis cs:5,0.925947728239963)
--(axis cs:6,0.925947728239963)
--(axis cs:6,0.922325061575102)
--(axis cs:7,0.922325061575102)
--(axis cs:7,0.920112239724531)
--(axis cs:8,0.920112239724531)
--(axis cs:8,0.91803628278308)
--(axis cs:9,0.91803628278308)
--(axis cs:9,0.915142600824729)
--(axis cs:10,0.915142600824729)
--(axis cs:10,0.913367051856318)
--(axis cs:11,0.913367051856318)
--(axis cs:11,0.910530788621822)
--(axis cs:12,0.910530788621822)
--(axis cs:12,0.907830746541945)
--(axis cs:13,0.907830746541945)
--(axis cs:13,0.904430508416045)
--(axis cs:14,0.904430508416045)
--(axis cs:14,0.902469007650655)
--(axis cs:15,0.902469007650655)
--(axis cs:15,0.901124656943774)
--(axis cs:16,0.901124656943774)
--(axis cs:16,0.898382560792301)
--(axis cs:17,0.898382560792301)
--(axis cs:17,0.896976338400458)
--(axis cs:18,0.896976338400458)
--(axis cs:18,0.894811065927536)
--(axis cs:19,0.894811065927536)
--(axis cs:19,0.892086388681709)
--(axis cs:20,0.892086388681709)
--(axis cs:20,0.891322717357117)
--(axis cs:21,0.891322717357117)
--(axis cs:21,0.890010509461396)
--(axis cs:22,0.890010509461396)
--(axis cs:22,0.888924592591454)
--(axis cs:23,0.888924592591454)
--(axis cs:23,0.887524080964655)
--(axis cs:24,0.887524080964655)
--(axis cs:24,0.885514490989618)
--(axis cs:25,0.885514490989618)
--(axis cs:25,0.884917143514937)
--(axis cs:26,0.884917143514937)
--(axis cs:26,0.883368350789917)
--(axis cs:27,0.883368350789917)
--(axis cs:27,0.881136886828644)
--(axis cs:28,0.881136886828644)
--(axis cs:28,0.879491389624893)
--(axis cs:29,0.879491389624893)
--(axis cs:29,0.877106889813568)
--(axis cs:30,0.877106889813568)
--(axis cs:30,0.875354976066399)
--(axis cs:31,0.875354976066399)
--(axis cs:31,0.873542089270772)
--(axis cs:32,0.873542089270772)
--(axis cs:32,0.872032773745697)
--(axis cs:33,0.872032773745697)
--(axis cs:33,0.87046344806555)
--(axis cs:34,0.87046344806555)
--(axis cs:34,0.867617859031801)
--(axis cs:35,0.867617859031801)
--(axis cs:35,0.867617859031801)
--(axis cs:36,0.867617859031801)
--(axis cs:36,0.866280416835314)
--(axis cs:37,0.866280416835314)
--(axis cs:37,0.864880651239824)
--(axis cs:38,0.864880651239824)
--(axis cs:38,0.863902208957681)
--(axis cs:39,0.863902208957681)
--(axis cs:39,0.86237870466747)
--(axis cs:40,0.86237870466747)
--(axis cs:40,0.860798161770801)
--(axis cs:41,0.860798161770801)
--(axis cs:41,0.860243875506399)
--(axis cs:42,0.860243875506399)
--(axis cs:42,0.85794001235016)
--(axis cs:43,0.85794001235016)
--(axis cs:43,0.857339708525684)
--(axis cs:44,0.857339708525684)
--(axis cs:44,0.856085422830075)
--(axis cs:45,0.856085422830075)
--(axis cs:45,0.85542541253104)
--(axis cs:46,0.85542541253104)
--(axis cs:46,0.854046965779046)
--(axis cs:47,0.854046965779046)
--(axis cs:47,0.854046965779046)
--(axis cs:48,0.854046965779046)
--(axis cs:48,0.854046965779046)
--(axis cs:49,0.854046965779046)
--(axis cs:49,0.854046965779046)
--(axis cs:50,0.854046965779046)
--(axis cs:50,0.854046965779046)
--(axis cs:51,0.854046965779046)
--(axis cs:51,0.854046965779046)
--(axis cs:52,0.854046965779046)
--(axis cs:52,0.854046965779046)
--(axis cs:53,0.854046965779046)
--(axis cs:53,0.854046965779046)
--(axis cs:54,0.854046965779046)
--(axis cs:54,0.854046965779046)
--(axis cs:55,0.854046965779046)
--(axis cs:55,0.854046965779046)
--(axis cs:56,0.854046965779046)
--(axis cs:56,0.854046965779046)
--(axis cs:57,0.854046965779046)
--(axis cs:57,0.854046965779046)
--(axis cs:58,0.854046965779046)
--(axis cs:58,0.854046965779046)
--(axis cs:59,0.854046965779046)
--(axis cs:59,0.854046965779046)
--(axis cs:60,0.854046965779046)
--(axis cs:60,0.854046965779046)
--(axis cs:61,0.854046965779046)
--(axis cs:61,0.854046965779046)
--(axis cs:62,0.854046965779046)
--(axis cs:62,0.854046965779046)
--(axis cs:63,0.854046965779046)
--(axis cs:63,0.854046965779046)
--(axis cs:64,0.854046965779046)
--(axis cs:64,0.854046965779046)
--(axis cs:65,0.854046965779046)
--(axis cs:65,0.854046965779046)
--(axis cs:66,0.854046965779046)
--(axis cs:66,0.854046965779046)
--(axis cs:67,0.854046965779046)
--(axis cs:67,0.854046965779046)
--(axis cs:68,0.854046965779046)
--(axis cs:68,0.854046965779046)
--(axis cs:69,0.854046965779046)
--(axis cs:69,0.854046965779046)
--(axis cs:70,0.854046965779046)
--(axis cs:70,0.854046965779046)
--(axis cs:71,0.854046965779046)
--(axis cs:71,0.854046965779046)
--(axis cs:72,0.854046965779046)
--(axis cs:72,0.854046965779046)
--(axis cs:73,0.854046965779046)
--(axis cs:73,0.854046965779046)
--(axis cs:74,0.854046965779046)
--(axis cs:74,0.854046965779046)
--(axis cs:75,0.854046965779046)
--(axis cs:75,0.854046965779046)
--(axis cs:76,0.854046965779046)
--(axis cs:76,0.854046965779046)
--(axis cs:77,0.854046965779046)
--(axis cs:77,0.854046965779046)
--(axis cs:78,0.854046965779046)
--(axis cs:78,0.854046965779046)
--(axis cs:79,0.854046965779046)
--(axis cs:79,0.854046965779046)
--(axis cs:80,0.854046965779046)
--(axis cs:80,0.854046965779046)
--(axis cs:81,0.854046965779046)
--(axis cs:81,0.854046965779046)
--(axis cs:82,0.854046965779046)
--(axis cs:82,0.854046965779046)
--(axis cs:83,0.854046965779046)
--(axis cs:83,0.854046965779046)
--(axis cs:84,0.854046965779046)
--(axis cs:84,0.854046965779046)
--(axis cs:84,0.874318055473689)
--(axis cs:84,0.874318055473689)
--(axis cs:84,0.874318055473689)
--(axis cs:83,0.874318055473689)
--(axis cs:83,0.874318055473689)
--(axis cs:82,0.874318055473689)
--(axis cs:82,0.874318055473689)
--(axis cs:81,0.874318055473689)
--(axis cs:81,0.874318055473689)
--(axis cs:80,0.874318055473689)
--(axis cs:80,0.874318055473689)
--(axis cs:79,0.874318055473689)
--(axis cs:79,0.874318055473689)
--(axis cs:78,0.874318055473689)
--(axis cs:78,0.874318055473689)
--(axis cs:77,0.874318055473689)
--(axis cs:77,0.874318055473689)
--(axis cs:76,0.874318055473689)
--(axis cs:76,0.874318055473689)
--(axis cs:75,0.874318055473689)
--(axis cs:75,0.874318055473689)
--(axis cs:74,0.874318055473689)
--(axis cs:74,0.874318055473689)
--(axis cs:73,0.874318055473689)
--(axis cs:73,0.874318055473689)
--(axis cs:72,0.874318055473689)
--(axis cs:72,0.874318055473689)
--(axis cs:71,0.874318055473689)
--(axis cs:71,0.874318055473689)
--(axis cs:70,0.874318055473689)
--(axis cs:70,0.874318055473689)
--(axis cs:69,0.874318055473689)
--(axis cs:69,0.874318055473689)
--(axis cs:68,0.874318055473689)
--(axis cs:68,0.874318055473689)
--(axis cs:67,0.874318055473689)
--(axis cs:67,0.874318055473689)
--(axis cs:66,0.874318055473689)
--(axis cs:66,0.874318055473689)
--(axis cs:65,0.874318055473689)
--(axis cs:65,0.874318055473689)
--(axis cs:64,0.874318055473689)
--(axis cs:64,0.874318055473689)
--(axis cs:63,0.874318055473689)
--(axis cs:63,0.874318055473689)
--(axis cs:62,0.874318055473689)
--(axis cs:62,0.874318055473689)
--(axis cs:61,0.874318055473689)
--(axis cs:61,0.874318055473689)
--(axis cs:60,0.874318055473689)
--(axis cs:60,0.874318055473689)
--(axis cs:59,0.874318055473689)
--(axis cs:59,0.874318055473689)
--(axis cs:58,0.874318055473689)
--(axis cs:58,0.874318055473689)
--(axis cs:57,0.874318055473689)
--(axis cs:57,0.874318055473689)
--(axis cs:56,0.874318055473689)
--(axis cs:56,0.874318055473689)
--(axis cs:55,0.874318055473689)
--(axis cs:55,0.874318055473689)
--(axis cs:54,0.874318055473689)
--(axis cs:54,0.874318055473689)
--(axis cs:53,0.874318055473689)
--(axis cs:53,0.874318055473689)
--(axis cs:52,0.874318055473689)
--(axis cs:52,0.874318055473689)
--(axis cs:51,0.874318055473689)
--(axis cs:51,0.874318055473689)
--(axis cs:50,0.874318055473689)
--(axis cs:50,0.874318055473689)
--(axis cs:49,0.874318055473689)
--(axis cs:49,0.874318055473689)
--(axis cs:48,0.874318055473689)
--(axis cs:48,0.874318055473689)
--(axis cs:47,0.874318055473689)
--(axis cs:47,0.874318055473689)
--(axis cs:46,0.874318055473689)
--(axis cs:46,0.875431502382207)
--(axis cs:45,0.875431502382207)
--(axis cs:45,0.875968283937968)
--(axis cs:44,0.875968283937968)
--(axis cs:44,0.876996991845934)
--(axis cs:43,0.876996991845934)
--(axis cs:43,0.877492677635479)
--(axis cs:42,0.877492677635479)
--(axis cs:42,0.879404963818635)
--(axis cs:41,0.879404963818635)
--(axis cs:41,0.879867138033804)
--(axis cs:40,0.879867138033804)
--(axis cs:40,0.881194805184131)
--(axis cs:39,0.881194805184131)
--(axis cs:39,0.882479571175606)
--(axis cs:38,0.882479571175606)
--(axis cs:38,0.883308355850983)
--(axis cs:37,0.883308355850983)
--(axis cs:37,0.88450133162832)
--(axis cs:36,0.88450133162832)
--(axis cs:36,0.885647393562985)
--(axis cs:35,0.885647393562985)
--(axis cs:35,0.885647393562985)
--(axis cs:34,0.885647393562985)
--(axis cs:34,0.88811420238727)
--(axis cs:33,0.88811420238727)
--(axis cs:33,0.889478025036285)
--(axis cs:32,0.889478025036285)
--(axis cs:32,0.890794696984534)
--(axis cs:31,0.890794696984534)
--(axis cs:31,0.892382090948657)
--(axis cs:30,0.892382090948657)
--(axis cs:30,0.893920277229236)
--(axis cs:29,0.893920277229236)
--(axis cs:29,0.896017079777218)
--(axis cs:28,0.896017079777218)
--(axis cs:28,0.897467539504772)
--(axis cs:27,0.897467539504772)
--(axis cs:27,0.899438689256088)
--(axis cs:26,0.899438689256088)
--(axis cs:26,0.900809165630868)
--(axis cs:25,0.900809165630868)
--(axis cs:25,0.901339628807684)
--(axis cs:24,0.901339628807684)
--(axis cs:24,0.903130779790247)
--(axis cs:23,0.903130779790247)
--(axis cs:23,0.904380756334383)
--(axis cs:22,0.904380756334383)
--(axis cs:22,0.905352478265137)
--(axis cs:21,0.905352478265137)
--(axis cs:21,0.906530122368677)
--(axis cs:20,0.906530122368677)
--(axis cs:20,0.907217277051852)
--(axis cs:19,0.907217277051852)
--(axis cs:19,0.909672892815418)
--(axis cs:18,0.909672892815418)
--(axis cs:18,0.911626634581331)
--(axis cs:17,0.911626634581331)
--(axis cs:17,0.912897242908656)
--(axis cs:16,0.912897242908656)
--(axis cs:16,0.915377472881341)
--(axis cs:15,0.915377472881341)
--(axis cs:15,0.916593952192012)
--(axis cs:14,0.916593952192012)
--(axis cs:14,0.918371744447313)
--(axis cs:13,0.918371744447313)
--(axis cs:13,0.921454982938507)
--(axis cs:12,0.921454982938507)
--(axis cs:12,0.923903003660073)
--(axis cs:11,0.923903003660073)
--(axis cs:11,0.926475262017262)
--(axis cs:10,0.926475262017262)
--(axis cs:10,0.928086868802535)
--(axis cs:9,0.928086868802535)
--(axis cs:9,0.930714279951002)
--(axis cs:8,0.930714279951002)
--(axis cs:8,0.932599474488605)
--(axis cs:7,0.932599474488605)
--(axis cs:7,0.93461003781793)
--(axis cs:6,0.93461003781793)
--(axis cs:6,0.937899186037308)
--(axis cs:5,0.937899186037308)
--(axis cs:5,0.940470919545044)
--(axis cs:4,0.940470919545044)
--(axis cs:4,0.944886438012579)
--(axis cs:3,0.944886438012579)
--(axis cs:3,0.949043169333307)
--(axis cs:2,0.949043169333307)
--(axis cs:2,0.953849227153936)
--(axis cs:1,0.953849227153936)
--(axis cs:1,0.961268653800401)
--(axis cs:0,0.961268653800401)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.861940479517332)
--(axis cs:0,0.857485085118925)
--(axis cs:1,0.857485085118925)
--(axis cs:1,0.843476574328943)
--(axis cs:2,0.843476574328943)
--(axis cs:2,0.83359821544833)
--(axis cs:3,0.83359821544833)
--(axis cs:3,0.825946454868006)
--(axis cs:4,0.825946454868006)
--(axis cs:4,0.818640681826883)
--(axis cs:5,0.818640681826883)
--(axis cs:5,0.812240839675194)
--(axis cs:6,0.812240839675194)
--(axis cs:6,0.806496566665276)
--(axis cs:7,0.806496566665276)
--(axis cs:7,0.80163425931165)
--(axis cs:8,0.80163425931165)
--(axis cs:8,0.795840936382438)
--(axis cs:9,0.795840936382438)
--(axis cs:9,0.791270827735409)
--(axis cs:10,0.791270827735409)
--(axis cs:10,0.786450258574402)
--(axis cs:11,0.786450258574402)
--(axis cs:11,0.782240677684376)
--(axis cs:12,0.782240677684376)
--(axis cs:12,0.778082423407532)
--(axis cs:13,0.778082423407532)
--(axis cs:13,0.774191199687382)
--(axis cs:14,0.774191199687382)
--(axis cs:14,0.770420602424396)
--(axis cs:15,0.770420602424396)
--(axis cs:15,0.766727608035136)
--(axis cs:16,0.766727608035136)
--(axis cs:16,0.762498104528861)
--(axis cs:17,0.762498104528861)
--(axis cs:17,0.75895609978419)
--(axis cs:18,0.75895609978419)
--(axis cs:18,0.756055371426629)
--(axis cs:19,0.756055371426629)
--(axis cs:19,0.752944555406473)
--(axis cs:20,0.752944555406473)
--(axis cs:20,0.74937350418798)
--(axis cs:21,0.74937350418798)
--(axis cs:21,0.745902872311965)
--(axis cs:22,0.745902872311965)
--(axis cs:22,0.743162880650636)
--(axis cs:23,0.743162880650636)
--(axis cs:23,0.740298193388959)
--(axis cs:24,0.740298193388959)
--(axis cs:24,0.737511410159722)
--(axis cs:25,0.737511410159722)
--(axis cs:25,0.734559355650438)
--(axis cs:26,0.734559355650438)
--(axis cs:26,0.731992240544967)
--(axis cs:27,0.731992240544967)
--(axis cs:27,0.729488590949516)
--(axis cs:28,0.729488590949516)
--(axis cs:28,0.727729233067819)
--(axis cs:29,0.727729233067819)
--(axis cs:29,0.725787290208238)
--(axis cs:30,0.725787290208238)
--(axis cs:30,0.722864288401792)
--(axis cs:31,0.722864288401792)
--(axis cs:31,0.720894164976051)
--(axis cs:32,0.720894164976051)
--(axis cs:32,0.719112702212253)
--(axis cs:33,0.719112702212253)
--(axis cs:33,0.716577223525574)
--(axis cs:34,0.716577223525574)
--(axis cs:34,0.714605767185823)
--(axis cs:35,0.714605767185823)
--(axis cs:35,0.712998772772497)
--(axis cs:36,0.712998772772497)
--(axis cs:36,0.711584870176102)
--(axis cs:37,0.711584870176102)
--(axis cs:37,0.709189404597949)
--(axis cs:38,0.709189404597949)
--(axis cs:38,0.707527294909167)
--(axis cs:39,0.707527294909167)
--(axis cs:39,0.705696721424793)
--(axis cs:40,0.705696721424793)
--(axis cs:40,0.703502312225351)
--(axis cs:41,0.703502312225351)
--(axis cs:41,0.701925992401431)
--(axis cs:42,0.701925992401431)
--(axis cs:42,0.700555293015974)
--(axis cs:43,0.700555293015974)
--(axis cs:43,0.699201159095562)
--(axis cs:44,0.699201159095562)
--(axis cs:44,0.697767194870332)
--(axis cs:45,0.697767194870332)
--(axis cs:45,0.696482405222178)
--(axis cs:46,0.696482405222178)
--(axis cs:46,0.695115392170617)
--(axis cs:47,0.695115392170617)
--(axis cs:47,0.694058482877617)
--(axis cs:48,0.694058482877617)
--(axis cs:48,0.693776241924196)
--(axis cs:49,0.693776241924196)
--(axis cs:49,0.693776241924196)
--(axis cs:50,0.693776241924196)
--(axis cs:50,0.693776241924196)
--(axis cs:51,0.693776241924196)
--(axis cs:51,0.693776241924196)
--(axis cs:52,0.693776241924196)
--(axis cs:52,0.693776241924196)
--(axis cs:53,0.693776241924196)
--(axis cs:53,0.693776241924196)
--(axis cs:54,0.693776241924196)
--(axis cs:54,0.693776241924196)
--(axis cs:55,0.693776241924196)
--(axis cs:55,0.693776241924196)
--(axis cs:56,0.693776241924196)
--(axis cs:56,0.693776241924196)
--(axis cs:57,0.693776241924196)
--(axis cs:57,0.693776241924196)
--(axis cs:58,0.693776241924196)
--(axis cs:58,0.693776241924196)
--(axis cs:59,0.693776241924196)
--(axis cs:59,0.693776241924196)
--(axis cs:60,0.693776241924196)
--(axis cs:60,0.693776241924196)
--(axis cs:61,0.693776241924196)
--(axis cs:61,0.693776241924196)
--(axis cs:62,0.693776241924196)
--(axis cs:62,0.693776241924196)
--(axis cs:63,0.693776241924196)
--(axis cs:63,0.693776241924196)
--(axis cs:64,0.693776241924196)
--(axis cs:64,0.693776241924196)
--(axis cs:65,0.693776241924196)
--(axis cs:65,0.693776241924196)
--(axis cs:66,0.693776241924196)
--(axis cs:66,0.693776241924196)
--(axis cs:67,0.693776241924196)
--(axis cs:67,0.693776241924196)
--(axis cs:68,0.693776241924196)
--(axis cs:68,0.693776241924196)
--(axis cs:69,0.693776241924196)
--(axis cs:69,0.693776241924196)
--(axis cs:70,0.693776241924196)
--(axis cs:70,0.693776241924196)
--(axis cs:71,0.693776241924196)
--(axis cs:71,0.693776241924196)
--(axis cs:72,0.693776241924196)
--(axis cs:72,0.693776241924196)
--(axis cs:73,0.693776241924196)
--(axis cs:73,0.693776241924196)
--(axis cs:74,0.693776241924196)
--(axis cs:74,0.693776241924196)
--(axis cs:75,0.693776241924196)
--(axis cs:75,0.693776241924196)
--(axis cs:76,0.693776241924196)
--(axis cs:76,0.693776241924196)
--(axis cs:77,0.693776241924196)
--(axis cs:77,0.693776241924196)
--(axis cs:78,0.693776241924196)
--(axis cs:78,0.693776241924196)
--(axis cs:79,0.693776241924196)
--(axis cs:79,0.693776241924196)
--(axis cs:80,0.693776241924196)
--(axis cs:80,0.693776241924196)
--(axis cs:81,0.693776241924196)
--(axis cs:81,0.693776241924196)
--(axis cs:82,0.693776241924196)
--(axis cs:82,0.693776241924196)
--(axis cs:83,0.693776241924196)
--(axis cs:83,0.693776241924196)
--(axis cs:84,0.693776241924196)
--(axis cs:84,0.693776241924196)
--(axis cs:84,0.703220498988063)
--(axis cs:84,0.703220498988063)
--(axis cs:84,0.703220498988063)
--(axis cs:83,0.703220498988063)
--(axis cs:83,0.703220498988063)
--(axis cs:82,0.703220498988063)
--(axis cs:82,0.703220498988063)
--(axis cs:81,0.703220498988063)
--(axis cs:81,0.703220498988063)
--(axis cs:80,0.703220498988063)
--(axis cs:80,0.703220498988063)
--(axis cs:79,0.703220498988063)
--(axis cs:79,0.703220498988063)
--(axis cs:78,0.703220498988063)
--(axis cs:78,0.703220498988063)
--(axis cs:77,0.703220498988063)
--(axis cs:77,0.703220498988063)
--(axis cs:76,0.703220498988063)
--(axis cs:76,0.703220498988063)
--(axis cs:75,0.703220498988063)
--(axis cs:75,0.703220498988063)
--(axis cs:74,0.703220498988063)
--(axis cs:74,0.703220498988063)
--(axis cs:73,0.703220498988063)
--(axis cs:73,0.703220498988063)
--(axis cs:72,0.703220498988063)
--(axis cs:72,0.703220498988063)
--(axis cs:71,0.703220498988063)
--(axis cs:71,0.703220498988063)
--(axis cs:70,0.703220498988063)
--(axis cs:70,0.703220498988063)
--(axis cs:69,0.703220498988063)
--(axis cs:69,0.703220498988063)
--(axis cs:68,0.703220498988063)
--(axis cs:68,0.703220498988063)
--(axis cs:67,0.703220498988063)
--(axis cs:67,0.703220498988063)
--(axis cs:66,0.703220498988063)
--(axis cs:66,0.703220498988063)
--(axis cs:65,0.703220498988063)
--(axis cs:65,0.703220498988063)
--(axis cs:64,0.703220498988063)
--(axis cs:64,0.703220498988063)
--(axis cs:63,0.703220498988063)
--(axis cs:63,0.703220498988063)
--(axis cs:62,0.703220498988063)
--(axis cs:62,0.703220498988063)
--(axis cs:61,0.703220498988063)
--(axis cs:61,0.703220498988063)
--(axis cs:60,0.703220498988063)
--(axis cs:60,0.703220498988063)
--(axis cs:59,0.703220498988063)
--(axis cs:59,0.703220498988063)
--(axis cs:58,0.703220498988063)
--(axis cs:58,0.703220498988063)
--(axis cs:57,0.703220498988063)
--(axis cs:57,0.703220498988063)
--(axis cs:56,0.703220498988063)
--(axis cs:56,0.703220498988063)
--(axis cs:55,0.703220498988063)
--(axis cs:55,0.703220498988063)
--(axis cs:54,0.703220498988063)
--(axis cs:54,0.703220498988063)
--(axis cs:53,0.703220498988063)
--(axis cs:53,0.703220498988063)
--(axis cs:52,0.703220498988063)
--(axis cs:52,0.703220498988063)
--(axis cs:51,0.703220498988063)
--(axis cs:51,0.703220498988063)
--(axis cs:50,0.703220498988063)
--(axis cs:50,0.703220498988063)
--(axis cs:49,0.703220498988063)
--(axis cs:49,0.703220498988063)
--(axis cs:48,0.703220498988063)
--(axis cs:48,0.703476860718374)
--(axis cs:47,0.703476860718374)
--(axis cs:47,0.704442608265091)
--(axis cs:46,0.704442608265091)
--(axis cs:46,0.705697587247323)
--(axis cs:45,0.705697587247323)
--(axis cs:45,0.706882388018394)
--(axis cs:44,0.706882388018394)
--(axis cs:44,0.708209895087728)
--(axis cs:43,0.708209895087728)
--(axis cs:43,0.709468182586851)
--(axis cs:42,0.709468182586851)
--(axis cs:42,0.710746970222229)
--(axis cs:41,0.710746970222229)
--(axis cs:41,0.712222306841654)
--(axis cs:40,0.712222306841654)
--(axis cs:40,0.714282057246979)
--(axis cs:39,0.714282057246979)
--(axis cs:39,0.716004800746255)
--(axis cs:38,0.716004800746255)
--(axis cs:38,0.717572864568641)
--(axis cs:37,0.717572864568641)
--(axis cs:37,0.71983874592551)
--(axis cs:36,0.71983874592551)
--(axis cs:36,0.721179779643186)
--(axis cs:35,0.721179779643186)
--(axis cs:35,0.722707962952599)
--(axis cs:34,0.722707962952599)
--(axis cs:34,0.724586977421229)
--(axis cs:33,0.724586977421229)
--(axis cs:33,0.727008505401039)
--(axis cs:32,0.727008505401039)
--(axis cs:32,0.728713083178119)
--(axis cs:31,0.728713083178119)
--(axis cs:31,0.730601770091382)
--(axis cs:30,0.730601770091382)
--(axis cs:30,0.733408393579884)
--(axis cs:29,0.733408393579884)
--(axis cs:29,0.735275889929964)
--(axis cs:28,0.735275889929964)
--(axis cs:28,0.736970564368479)
--(axis cs:27,0.736970564368479)
--(axis cs:27,0.739385545430819)
--(axis cs:26,0.739385545430819)
--(axis cs:26,0.741865032688472)
--(axis cs:25,0.741865032688472)
--(axis cs:25,0.74471989434433)
--(axis cs:24,0.74471989434433)
--(axis cs:24,0.747417935434582)
--(axis cs:23,0.747417935434582)
--(axis cs:23,0.750194242714933)
--(axis cs:22,0.750194242714933)
--(axis cs:22,0.752852708635748)
--(axis cs:21,0.752852708635748)
--(axis cs:21,0.756223182248401)
--(axis cs:20,0.756223182248401)
--(axis cs:20,0.759693835556287)
--(axis cs:19,0.759693835556287)
--(axis cs:19,0.762719480196716)
--(axis cs:18,0.762719480196716)
--(axis cs:18,0.76554300250738)
--(axis cs:17,0.76554300250738)
--(axis cs:17,0.768993284856045)
--(axis cs:16,0.768993284856045)
--(axis cs:16,0.773115383873913)
--(axis cs:15,0.773115383873913)
--(axis cs:15,0.776716290115873)
--(axis cs:14,0.776716290115873)
--(axis cs:14,0.780395099863503)
--(axis cs:13,0.780395099863503)
--(axis cs:13,0.784193748152886)
--(axis cs:12,0.784193748152886)
--(axis cs:12,0.788255654635952)
--(axis cs:11,0.788255654635952)
--(axis cs:11,0.792370074627591)
--(axis cs:10,0.792370074627591)
--(axis cs:10,0.797084243845187)
--(axis cs:9,0.797084243845187)
--(axis cs:9,0.801555484700932)
--(axis cs:8,0.801555484700932)
--(axis cs:8,0.807225094740954)
--(axis cs:7,0.807225094740954)
--(axis cs:7,0.811984992604954)
--(axis cs:6,0.811984992604954)
--(axis cs:6,0.817610122703892)
--(axis cs:5,0.817610122703892)
--(axis cs:5,0.823878579276582)
--(axis cs:4,0.823878579276582)
--(axis cs:4,0.831035606145878)
--(axis cs:3,0.831035606145878)
--(axis cs:3,0.838532663246043)
--(axis cs:2,0.838532663246043)
--(axis cs:2,0.848212768027984)
--(axis cs:1,0.848212768027984)
--(axis cs:1,0.861940479517332)
--(axis cs:0,0.861940479517332)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.956822585109328
1 0.948972206756597
2 0.943901725772089
3 0.939523552503604
4 0.934879015167782
5 0.932176564536764
6 0.928721499434702
7 0.926610368918842
8 0.924630432233118
9 0.921870890553154
10 0.920178003792292
11 0.917475005040071
12 0.914902275302038
13 0.911662249537356
14 0.909793663737804
15 0.908514066461099
16 0.905904643579929
17 0.904567185936848
18 0.902509272723139
19 0.899921263859752
20 0.899196495056644
21 0.897952793127105
22 0.89692509322081
23 0.895601413921488
24 0.893703378832947
25 0.89314023870766
26 0.891682764427783
27 0.889584687335013
28 0.888039196217335
29 0.88580232166767
30 0.884160122331987
31 0.882463077951311
32 0.88105282932494
33 0.879589286419085
34 0.87693878060551
35 0.87693878060551
36 0.875700166508609
37 0.874407302089551
38 0.873506315688635
39 0.87210646582375
40 0.870656981393018
41 0.870150491002446
42 0.868049946666894
43 0.867504003304211
44 0.866367038686512
45 0.865771187903371
46 0.864530828035315
47 0.864530828035315
48 0.864530828035315
49 0.864530828035315
50 0.864530828035315
51 0.864530828035315
52 0.864530828035315
53 0.864530828035315
54 0.864530828035315
55 0.864530828035315
56 0.864530828035315
57 0.864530828035315
58 0.864530828035315
59 0.864530828035315
60 0.864530828035315
61 0.864530828035315
62 0.864530828035315
63 0.864530828035315
64 0.864530828035315
65 0.864530828035315
66 0.864530828035315
67 0.864530828035315
68 0.864530828035315
69 0.864530828035315
70 0.864530828035315
71 0.864530828035315
72 0.864530828035315
73 0.864530828035315
74 0.864530828035315
75 0.864530828035315
76 0.864530828035315
77 0.864530828035315
78 0.864530828035315
79 0.864530828035315
80 0.864530828035315
81 0.864530828035315
82 0.864530828035315
83 0.864530828035315
84 0.864530828035315
};
\addlegendentry{Users in $A$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.859728991484119
1 0.845861157708239
2 0.836082131949571
3 0.828507892779842
4 0.82127666204232
5 0.814942667280597
6 0.809258111065567
7 0.804447140004448
8 0.798715838676951
9 0.794195300081059
10 0.789428085188476
11 0.785266230917174
12 0.781156306742573
13 0.777311529015464
14 0.773586988866852
15 0.769940209018617
16 0.765764611139017
17 0.762268645490608
18 0.759406676010162
19 0.756338624461599
20 0.752817989726269
21 0.749397660172212
22 0.746698619425338
23 0.743878334565747
24 0.741136142590414
25 0.738232933424957
26 0.735709864255515
27 0.733250791479213
28 0.731523958095931
29 0.72961945646938
30 0.726754994217396
31 0.724825840715566
32 0.723083065483875
33 0.720604935026892
34 0.718680010168139
35 0.717112693471726
36 0.715735484534773
37 0.713405284564774
38 0.711790549602944
39 0.710014302768635
40 0.707887747411114
41 0.706362320651576
42 0.705037950424025
43 0.703732138576822
44 0.702351855263379
45 0.701117493479085
46 0.699806993491273
47 0.698796076924295
48 0.698526895076481
49 0.698526895076481
50 0.698526895076481
51 0.698526895076481
52 0.698526895076481
53 0.698526895076481
54 0.698526895076481
55 0.698526895076481
56 0.698526895076481
57 0.698526895076481
58 0.698526895076481
59 0.698526895076481
60 0.698526895076481
61 0.698526895076481
62 0.698526895076481
63 0.698526895076481
64 0.698526895076481
65 0.698526895076481
66 0.698526895076481
67 0.698526895076481
68 0.698526895076481
69 0.698526895076481
70 0.698526895076481
71 0.698526895076481
72 0.698526895076481
73 0.698526895076481
74 0.698526895076481
75 0.698526895076481
76 0.698526895076481
77 0.698526895076481
78 0.698526895076481
79 0.698526895076481
80 0.698526895076481
81 0.698526895076481
82 0.698526895076481
83 0.698526895076481
84 0.698526895076481
};
\addlegendentry{Users in $\overline{A}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/36/survial_curve_comments_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.666883189245475, ymax=0.98172908979326,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.967417912495633)
--(axis cs:0,0.960780730902876)
--(axis cs:1,0.960780730902876)
--(axis cs:1,0.952607710368488)
--(axis cs:2,0.952607710368488)
--(axis cs:2,0.946153836619384)
--(axis cs:3,0.946153836619384)
--(axis cs:3,0.941294059549783)
--(axis cs:4,0.941294059549783)
--(axis cs:4,0.93641770776906)
--(axis cs:5,0.93641770776906)
--(axis cs:5,0.931630238329675)
--(axis cs:6,0.931630238329675)
--(axis cs:6,0.928773384694214)
--(axis cs:7,0.928773384694214)
--(axis cs:7,0.925373966001128)
--(axis cs:8,0.925373966001128)
--(axis cs:8,0.922732448223617)
--(axis cs:9,0.922732448223617)
--(axis cs:9,0.919654149427391)
--(axis cs:10,0.919654149427391)
--(axis cs:10,0.917374263732918)
--(axis cs:11,0.917374263732918)
--(axis cs:11,0.915149940061509)
--(axis cs:12,0.915149940061509)
--(axis cs:12,0.912185498167695)
--(axis cs:13,0.912185498167695)
--(axis cs:13,0.91010683323414)
--(axis cs:14,0.91010683323414)
--(axis cs:14,0.907974468896467)
--(axis cs:15,0.907974468896467)
--(axis cs:15,0.905927358217752)
--(axis cs:16,0.905927358217752)
--(axis cs:16,0.903377317825578)
--(axis cs:17,0.903377317825578)
--(axis cs:17,0.901220648304251)
--(axis cs:18,0.901220648304251)
--(axis cs:18,0.899477787201354)
--(axis cs:19,0.899477787201354)
--(axis cs:19,0.897032246237145)
--(axis cs:20,0.897032246237145)
--(axis cs:20,0.895520596821613)
--(axis cs:21,0.895520596821613)
--(axis cs:21,0.893267117385118)
--(axis cs:22,0.893267117385118)
--(axis cs:22,0.892014838566304)
--(axis cs:23,0.892014838566304)
--(axis cs:23,0.890903292669684)
--(axis cs:24,0.890903292669684)
--(axis cs:24,0.888990887586979)
--(axis cs:25,0.888990887586979)
--(axis cs:25,0.887599177120386)
--(axis cs:26,0.887599177120386)
--(axis cs:26,0.885749248095696)
--(axis cs:27,0.885749248095696)
--(axis cs:27,0.88489436526968)
--(axis cs:28,0.88489436526968)
--(axis cs:28,0.884012897142716)
--(axis cs:29,0.884012897142716)
--(axis cs:29,0.882643854739588)
--(axis cs:30,0.882643854739588)
--(axis cs:30,0.880739680433359)
--(axis cs:31,0.880739680433359)
--(axis cs:31,0.879254569495683)
--(axis cs:32,0.879254569495683)
--(axis cs:32,0.877958767942994)
--(axis cs:33,0.877958767942994)
--(axis cs:33,0.877687694252985)
--(axis cs:34,0.877687694252985)
--(axis cs:34,0.875708218689959)
--(axis cs:35,0.875708218689959)
--(axis cs:35,0.875412443774471)
--(axis cs:36,0.875412443774471)
--(axis cs:36,0.875412443774471)
--(axis cs:37,0.875412443774471)
--(axis cs:37,0.873771354218722)
--(axis cs:38,0.873771354218722)
--(axis cs:38,0.873086686054627)
--(axis cs:39,0.873086686054627)
--(axis cs:39,0.872368290331218)
--(axis cs:40,0.872368290331218)
--(axis cs:40,0.870865436634727)
--(axis cs:41,0.870865436634727)
--(axis cs:41,0.870473104748002)
--(axis cs:42,0.870473104748002)
--(axis cs:42,0.869248925581687)
--(axis cs:43,0.869248925581687)
--(axis cs:43,0.868395177639703)
--(axis cs:44,0.868395177639703)
--(axis cs:44,0.867947908437372)
--(axis cs:45,0.867947908437372)
--(axis cs:45,0.867472480667586)
--(axis cs:46,0.867472480667586)
--(axis cs:46,0.865967273578713)
--(axis cs:47,0.865967273578713)
--(axis cs:47,0.864916862395351)
--(axis cs:48,0.864916862395351)
--(axis cs:48,0.864916862395351)
--(axis cs:49,0.864916862395351)
--(axis cs:49,0.864916862395351)
--(axis cs:50,0.864916862395351)
--(axis cs:50,0.864916862395351)
--(axis cs:51,0.864916862395351)
--(axis cs:51,0.864916862395351)
--(axis cs:52,0.864916862395351)
--(axis cs:52,0.864916862395351)
--(axis cs:53,0.864916862395351)
--(axis cs:53,0.864916862395351)
--(axis cs:54,0.864916862395351)
--(axis cs:54,0.864916862395351)
--(axis cs:55,0.864916862395351)
--(axis cs:55,0.864916862395351)
--(axis cs:56,0.864916862395351)
--(axis cs:56,0.864916862395351)
--(axis cs:57,0.864916862395351)
--(axis cs:57,0.864916862395351)
--(axis cs:58,0.864916862395351)
--(axis cs:58,0.864916862395351)
--(axis cs:59,0.864916862395351)
--(axis cs:59,0.864916862395351)
--(axis cs:60,0.864916862395351)
--(axis cs:60,0.864916862395351)
--(axis cs:61,0.864916862395351)
--(axis cs:61,0.864916862395351)
--(axis cs:62,0.864916862395351)
--(axis cs:62,0.864916862395351)
--(axis cs:63,0.864916862395351)
--(axis cs:63,0.864916862395351)
--(axis cs:64,0.864916862395351)
--(axis cs:64,0.864916862395351)
--(axis cs:65,0.864916862395351)
--(axis cs:65,0.864916862395351)
--(axis cs:66,0.864916862395351)
--(axis cs:66,0.864916862395351)
--(axis cs:67,0.864916862395351)
--(axis cs:67,0.864916862395351)
--(axis cs:68,0.864916862395351)
--(axis cs:68,0.864916862395351)
--(axis cs:69,0.864916862395351)
--(axis cs:69,0.864916862395351)
--(axis cs:70,0.864916862395351)
--(axis cs:70,0.864916862395351)
--(axis cs:71,0.864916862395351)
--(axis cs:71,0.864916862395351)
--(axis cs:72,0.864916862395351)
--(axis cs:72,0.864916862395351)
--(axis cs:73,0.864916862395351)
--(axis cs:73,0.864916862395351)
--(axis cs:74,0.864916862395351)
--(axis cs:74,0.864916862395351)
--(axis cs:75,0.864916862395351)
--(axis cs:75,0.864916862395351)
--(axis cs:76,0.864916862395351)
--(axis cs:76,0.864916862395351)
--(axis cs:77,0.864916862395351)
--(axis cs:77,0.864916862395351)
--(axis cs:78,0.864916862395351)
--(axis cs:78,0.864916862395351)
--(axis cs:79,0.864916862395351)
--(axis cs:79,0.864916862395351)
--(axis cs:80,0.864916862395351)
--(axis cs:80,0.864916862395351)
--(axis cs:81,0.864916862395351)
--(axis cs:81,0.864916862395351)
--(axis cs:82,0.864916862395351)
--(axis cs:82,0.864916862395351)
--(axis cs:83,0.864916862395351)
--(axis cs:83,0.864916862395351)
--(axis cs:84,0.864916862395351)
--(axis cs:84,0.864916862395351)
--(axis cs:84,0.880699867711949)
--(axis cs:84,0.880699867711949)
--(axis cs:84,0.880699867711949)
--(axis cs:83,0.880699867711949)
--(axis cs:83,0.880699867711949)
--(axis cs:82,0.880699867711949)
--(axis cs:82,0.880699867711949)
--(axis cs:81,0.880699867711949)
--(axis cs:81,0.880699867711949)
--(axis cs:80,0.880699867711949)
--(axis cs:80,0.880699867711949)
--(axis cs:79,0.880699867711949)
--(axis cs:79,0.880699867711949)
--(axis cs:78,0.880699867711949)
--(axis cs:78,0.880699867711949)
--(axis cs:77,0.880699867711949)
--(axis cs:77,0.880699867711949)
--(axis cs:76,0.880699867711949)
--(axis cs:76,0.880699867711949)
--(axis cs:75,0.880699867711949)
--(axis cs:75,0.880699867711949)
--(axis cs:74,0.880699867711949)
--(axis cs:74,0.880699867711949)
--(axis cs:73,0.880699867711949)
--(axis cs:73,0.880699867711949)
--(axis cs:72,0.880699867711949)
--(axis cs:72,0.880699867711949)
--(axis cs:71,0.880699867711949)
--(axis cs:71,0.880699867711949)
--(axis cs:70,0.880699867711949)
--(axis cs:70,0.880699867711949)
--(axis cs:69,0.880699867711949)
--(axis cs:69,0.880699867711949)
--(axis cs:68,0.880699867711949)
--(axis cs:68,0.880699867711949)
--(axis cs:67,0.880699867711949)
--(axis cs:67,0.880699867711949)
--(axis cs:66,0.880699867711949)
--(axis cs:66,0.880699867711949)
--(axis cs:65,0.880699867711949)
--(axis cs:65,0.880699867711949)
--(axis cs:64,0.880699867711949)
--(axis cs:64,0.880699867711949)
--(axis cs:63,0.880699867711949)
--(axis cs:63,0.880699867711949)
--(axis cs:62,0.880699867711949)
--(axis cs:62,0.880699867711949)
--(axis cs:61,0.880699867711949)
--(axis cs:61,0.880699867711949)
--(axis cs:60,0.880699867711949)
--(axis cs:60,0.880699867711949)
--(axis cs:59,0.880699867711949)
--(axis cs:59,0.880699867711949)
--(axis cs:58,0.880699867711949)
--(axis cs:58,0.880699867711949)
--(axis cs:57,0.880699867711949)
--(axis cs:57,0.880699867711949)
--(axis cs:56,0.880699867711949)
--(axis cs:56,0.880699867711949)
--(axis cs:55,0.880699867711949)
--(axis cs:55,0.880699867711949)
--(axis cs:54,0.880699867711949)
--(axis cs:54,0.880699867711949)
--(axis cs:53,0.880699867711949)
--(axis cs:53,0.880699867711949)
--(axis cs:52,0.880699867711949)
--(axis cs:52,0.880699867711949)
--(axis cs:51,0.880699867711949)
--(axis cs:51,0.880699867711949)
--(axis cs:50,0.880699867711949)
--(axis cs:50,0.880699867711949)
--(axis cs:49,0.880699867711949)
--(axis cs:49,0.880699867711949)
--(axis cs:48,0.880699867711949)
--(axis cs:48,0.880699867711949)
--(axis cs:47,0.880699867711949)
--(axis cs:47,0.881548083867394)
--(axis cs:46,0.881548083867394)
--(axis cs:46,0.882770808487598)
--(axis cs:45,0.882770808487598)
--(axis cs:45,0.883160184380364)
--(axis cs:44,0.883160184380364)
--(axis cs:44,0.883530410862965)
--(axis cs:43,0.883530410862965)
--(axis cs:43,0.884242180332595)
--(axis cs:42,0.884242180332595)
--(axis cs:42,0.88526876914655)
--(axis cs:41,0.88526876914655)
--(axis cs:41,0.885599485084726)
--(axis cs:40,0.885599485084726)
--(axis cs:40,0.886873301059489)
--(axis cs:39,0.886873301059489)
--(axis cs:39,0.887485458159098)
--(axis cs:38,0.887485458159098)
--(axis cs:38,0.888072640315427)
--(axis cs:37,0.888072640315427)
--(axis cs:37,0.889486512515847)
--(axis cs:36,0.889486512515847)
--(axis cs:36,0.889486512515847)
--(axis cs:35,0.889486512515847)
--(axis cs:35,0.889744860488644)
--(axis cs:34,0.889744860488644)
--(axis cs:34,0.89148195908515)
--(axis cs:33,0.89148195908515)
--(axis cs:33,0.891720840556774)
--(axis cs:32,0.891720840556774)
--(axis cs:32,0.892868362546736)
--(axis cs:31,0.892868362546736)
--(axis cs:31,0.894189023959062)
--(axis cs:30,0.894189023959062)
--(axis cs:30,0.895887256228317)
--(axis cs:29,0.895887256228317)
--(axis cs:29,0.897112242331442)
--(axis cs:28,0.897112242331442)
--(axis cs:28,0.897903241399657)
--(axis cs:27,0.897903241399657)
--(axis cs:27,0.898672401868323)
--(axis cs:26,0.898672401868323)
--(axis cs:26,0.90034191518682)
--(axis cs:25,0.90034191518682)
--(axis cs:25,0.901600550928575)
--(axis cs:24,0.901600550928575)
--(axis cs:24,0.903334682539537)
--(axis cs:23,0.903334682539537)
--(axis cs:23,0.904344613371639)
--(axis cs:22,0.904344613371639)
--(axis cs:22,0.905485340522485)
--(axis cs:21,0.905485340522485)
--(axis cs:21,0.907541599654961)
--(axis cs:20,0.907541599654961)
--(axis cs:20,0.908923129533826)
--(axis cs:19,0.908923129533826)
--(axis cs:19,0.911161093600107)
--(axis cs:18,0.911161093600107)
--(axis cs:18,0.912757744291159)
--(axis cs:17,0.912757744291159)
--(axis cs:17,0.91473573582839)
--(axis cs:16,0.91473573582839)
--(axis cs:16,0.917076049085331)
--(axis cs:15,0.917076049085331)
--(axis cs:15,0.918955880206155)
--(axis cs:14,0.918955880206155)
--(axis cs:14,0.920915899545696)
--(axis cs:13,0.920915899545696)
--(axis cs:13,0.922827886371754)
--(axis cs:12,0.922827886371754)
--(axis cs:12,0.925556210812897)
--(axis cs:11,0.925556210812897)
--(axis cs:11,0.927604635093781)
--(axis cs:10,0.927604635093781)
--(axis cs:10,0.929706618580619)
--(axis cs:9,0.929706618580619)
--(axis cs:9,0.932545880605149)
--(axis cs:8,0.932545880605149)
--(axis cs:8,0.934982187320257)
--(axis cs:7,0.934982187320257)
--(axis cs:7,0.938116514385055)
--(axis cs:6,0.938116514385055)
--(axis cs:6,0.940749680380125)
--(axis cs:5,0.940749680380125)
--(axis cs:5,0.945158005746114)
--(axis cs:4,0.945158005746114)
--(axis cs:4,0.949639323671604)
--(axis cs:3,0.949639323671604)
--(axis cs:3,0.95409429984795)
--(axis cs:2,0.95409429984795)
--(axis cs:2,0.959991005510067)
--(axis cs:1,0.959991005510067)
--(axis cs:1,0.967417912495633)
--(axis cs:0,0.967417912495633)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.855732998871413)
--(axis cs:0,0.851073107813015)
--(axis cs:1,0.851073107813015)
--(axis cs:1,0.836613490228528)
--(axis cs:2,0.836613490228528)
--(axis cs:2,0.826589455260224)
--(axis cs:3,0.826589455260224)
--(axis cs:3,0.818751142890758)
--(axis cs:4,0.818751142890758)
--(axis cs:4,0.811253472419869)
--(axis cs:5,0.811253472419869)
--(axis cs:5,0.804945877348734)
--(axis cs:6,0.804945877348734)
--(axis cs:6,0.798894394993402)
--(axis cs:7,0.798894394993402)
--(axis cs:7,0.79405635250711)
--(axis cs:8,0.79405635250711)
--(axis cs:8,0.788092189860588)
--(axis cs:9,0.788092189860588)
--(axis cs:9,0.783424055242625)
--(axis cs:10,0.783424055242625)
--(axis cs:10,0.778471765502983)
--(axis cs:11,0.778471765502983)
--(axis cs:11,0.774031177881541)
--(axis cs:12,0.774031177881541)
--(axis cs:12,0.769808157742214)
--(axis cs:13,0.769808157742214)
--(axis cs:13,0.765601929268217)
--(axis cs:14,0.765601929268217)
--(axis cs:14,0.76172264820026)
--(axis cs:15,0.76172264820026)
--(axis cs:15,0.757990851913627)
--(axis cs:16,0.757990851913627)
--(axis cs:16,0.753597630309172)
--(axis cs:17,0.753597630309172)
--(axis cs:17,0.750044360659175)
--(axis cs:18,0.750044360659175)
--(axis cs:18,0.746988123373185)
--(axis cs:19,0.746988123373185)
--(axis cs:19,0.743774910611028)
--(axis cs:20,0.743774910611028)
--(axis cs:20,0.740142324633004)
--(axis cs:21,0.740142324633004)
--(axis cs:21,0.736700636247204)
--(axis cs:22,0.736700636247204)
--(axis cs:22,0.733859209409937)
--(axis cs:23,0.733859209409937)
--(axis cs:23,0.73080506706831)
--(axis cs:24,0.73080506706831)
--(axis cs:24,0.727923885501352)
--(axis cs:25,0.727923885501352)
--(axis cs:25,0.724958041573376)
--(axis cs:26,0.724958041573376)
--(axis cs:26,0.722367195430898)
--(axis cs:27,0.722367195430898)
--(axis cs:27,0.719512340874663)
--(axis cs:28,0.719512340874663)
--(axis cs:28,0.717555342664631)
--(axis cs:29,0.717555342664631)
--(axis cs:29,0.715395624179266)
--(axis cs:30,0.715395624179266)
--(axis cs:30,0.712402477020349)
--(axis cs:31,0.712402477020349)
--(axis cs:31,0.710330385232023)
--(axis cs:32,0.710330385232023)
--(axis cs:32,0.708466954029816)
--(axis cs:33,0.708466954029816)
--(axis cs:33,0.705532505449499)
--(axis cs:34,0.705532505449499)
--(axis cs:34,0.703403527402601)
--(axis cs:35,0.703403527402601)
--(axis cs:35,0.701741276481508)
--(axis cs:36,0.701741276481508)
--(axis cs:36,0.699985581979804)
--(axis cs:37,0.699985581979804)
--(axis cs:37,0.697561567996421)
--(axis cs:38,0.697561567996421)
--(axis cs:38,0.695762933013342)
--(axis cs:39,0.695762933013342)
--(axis cs:39,0.693696012729345)
--(axis cs:40,0.693696012729345)
--(axis cs:40,0.691422729666184)
--(axis cs:41,0.691422729666184)
--(axis cs:41,0.689716680507387)
--(axis cs:42,0.689716680507387)
--(axis cs:42,0.688124794478605)
--(axis cs:43,0.688124794478605)
--(axis cs:43,0.686768467288388)
--(axis cs:44,0.686768467288388)
--(axis cs:44,0.685091772578363)
--(axis cs:45,0.685091772578363)
--(axis cs:45,0.683700241440583)
--(axis cs:46,0.683700241440583)
--(axis cs:46,0.682356391277116)
--(axis cs:47,0.682356391277116)
--(axis cs:47,0.681499882324816)
--(axis cs:48,0.681499882324816)
--(axis cs:48,0.681194366543101)
--(axis cs:49,0.681194366543101)
--(axis cs:49,0.681194366543101)
--(axis cs:50,0.681194366543101)
--(axis cs:50,0.681194366543101)
--(axis cs:51,0.681194366543101)
--(axis cs:51,0.681194366543101)
--(axis cs:52,0.681194366543101)
--(axis cs:52,0.681194366543101)
--(axis cs:53,0.681194366543101)
--(axis cs:53,0.681194366543101)
--(axis cs:54,0.681194366543101)
--(axis cs:54,0.681194366543101)
--(axis cs:55,0.681194366543101)
--(axis cs:55,0.681194366543101)
--(axis cs:56,0.681194366543101)
--(axis cs:56,0.681194366543101)
--(axis cs:57,0.681194366543101)
--(axis cs:57,0.681194366543101)
--(axis cs:58,0.681194366543101)
--(axis cs:58,0.681194366543101)
--(axis cs:59,0.681194366543101)
--(axis cs:59,0.681194366543101)
--(axis cs:60,0.681194366543101)
--(axis cs:60,0.681194366543101)
--(axis cs:61,0.681194366543101)
--(axis cs:61,0.681194366543101)
--(axis cs:62,0.681194366543101)
--(axis cs:62,0.681194366543101)
--(axis cs:63,0.681194366543101)
--(axis cs:63,0.681194366543101)
--(axis cs:64,0.681194366543101)
--(axis cs:64,0.681194366543101)
--(axis cs:65,0.681194366543101)
--(axis cs:65,0.681194366543101)
--(axis cs:66,0.681194366543101)
--(axis cs:66,0.681194366543101)
--(axis cs:67,0.681194366543101)
--(axis cs:67,0.681194366543101)
--(axis cs:68,0.681194366543101)
--(axis cs:68,0.681194366543101)
--(axis cs:69,0.681194366543101)
--(axis cs:69,0.681194366543101)
--(axis cs:70,0.681194366543101)
--(axis cs:70,0.681194366543101)
--(axis cs:71,0.681194366543101)
--(axis cs:71,0.681194366543101)
--(axis cs:72,0.681194366543101)
--(axis cs:72,0.681194366543101)
--(axis cs:73,0.681194366543101)
--(axis cs:73,0.681194366543101)
--(axis cs:74,0.681194366543101)
--(axis cs:74,0.681194366543101)
--(axis cs:75,0.681194366543101)
--(axis cs:75,0.681194366543101)
--(axis cs:76,0.681194366543101)
--(axis cs:76,0.681194366543101)
--(axis cs:77,0.681194366543101)
--(axis cs:77,0.681194366543101)
--(axis cs:78,0.681194366543101)
--(axis cs:78,0.681194366543101)
--(axis cs:79,0.681194366543101)
--(axis cs:79,0.681194366543101)
--(axis cs:80,0.681194366543101)
--(axis cs:80,0.681194366543101)
--(axis cs:81,0.681194366543101)
--(axis cs:81,0.681194366543101)
--(axis cs:82,0.681194366543101)
--(axis cs:82,0.681194366543101)
--(axis cs:83,0.681194366543101)
--(axis cs:83,0.681194366543101)
--(axis cs:84,0.681194366543101)
--(axis cs:84,0.681194366543101)
--(axis cs:84,0.691159186789246)
--(axis cs:84,0.691159186789246)
--(axis cs:84,0.691159186789246)
--(axis cs:83,0.691159186789246)
--(axis cs:83,0.691159186789246)
--(axis cs:82,0.691159186789246)
--(axis cs:82,0.691159186789246)
--(axis cs:81,0.691159186789246)
--(axis cs:81,0.691159186789246)
--(axis cs:80,0.691159186789246)
--(axis cs:80,0.691159186789246)
--(axis cs:79,0.691159186789246)
--(axis cs:79,0.691159186789246)
--(axis cs:78,0.691159186789246)
--(axis cs:78,0.691159186789246)
--(axis cs:77,0.691159186789246)
--(axis cs:77,0.691159186789246)
--(axis cs:76,0.691159186789246)
--(axis cs:76,0.691159186789246)
--(axis cs:75,0.691159186789246)
--(axis cs:75,0.691159186789246)
--(axis cs:74,0.691159186789246)
--(axis cs:74,0.691159186789246)
--(axis cs:73,0.691159186789246)
--(axis cs:73,0.691159186789246)
--(axis cs:72,0.691159186789246)
--(axis cs:72,0.691159186789246)
--(axis cs:71,0.691159186789246)
--(axis cs:71,0.691159186789246)
--(axis cs:70,0.691159186789246)
--(axis cs:70,0.691159186789246)
--(axis cs:69,0.691159186789246)
--(axis cs:69,0.691159186789246)
--(axis cs:68,0.691159186789246)
--(axis cs:68,0.691159186789246)
--(axis cs:67,0.691159186789246)
--(axis cs:67,0.691159186789246)
--(axis cs:66,0.691159186789246)
--(axis cs:66,0.691159186789246)
--(axis cs:65,0.691159186789246)
--(axis cs:65,0.691159186789246)
--(axis cs:64,0.691159186789246)
--(axis cs:64,0.691159186789246)
--(axis cs:63,0.691159186789246)
--(axis cs:63,0.691159186789246)
--(axis cs:62,0.691159186789246)
--(axis cs:62,0.691159186789246)
--(axis cs:61,0.691159186789246)
--(axis cs:61,0.691159186789246)
--(axis cs:60,0.691159186789246)
--(axis cs:60,0.691159186789246)
--(axis cs:59,0.691159186789246)
--(axis cs:59,0.691159186789246)
--(axis cs:58,0.691159186789246)
--(axis cs:58,0.691159186789246)
--(axis cs:57,0.691159186789246)
--(axis cs:57,0.691159186789246)
--(axis cs:56,0.691159186789246)
--(axis cs:56,0.691159186789246)
--(axis cs:55,0.691159186789246)
--(axis cs:55,0.691159186789246)
--(axis cs:54,0.691159186789246)
--(axis cs:54,0.691159186789246)
--(axis cs:53,0.691159186789246)
--(axis cs:53,0.691159186789246)
--(axis cs:52,0.691159186789246)
--(axis cs:52,0.691159186789246)
--(axis cs:51,0.691159186789246)
--(axis cs:51,0.691159186789246)
--(axis cs:50,0.691159186789246)
--(axis cs:50,0.691159186789246)
--(axis cs:49,0.691159186789246)
--(axis cs:49,0.691159186789246)
--(axis cs:48,0.691159186789246)
--(axis cs:48,0.691436201963036)
--(axis cs:47,0.691436201963036)
--(axis cs:47,0.69221780241472)
--(axis cs:46,0.69221780241472)
--(axis cs:46,0.693450108452118)
--(axis cs:45,0.693450108452118)
--(axis cs:45,0.694731818743395)
--(axis cs:44,0.694731818743395)
--(axis cs:44,0.696281820419989)
--(axis cs:43,0.696281820419989)
--(axis cs:43,0.697540450244317)
--(axis cs:42,0.697540450244317)
--(axis cs:42,0.699023800791956)
--(axis cs:41,0.699023800791956)
--(axis cs:41,0.700618803663662)
--(axis cs:40,0.700618803663662)
--(axis cs:40,0.702750803785816)
--(axis cs:39,0.702750803785816)
--(axis cs:39,0.704694232399184)
--(axis cs:38,0.704694232399184)
--(axis cs:38,0.706389315095607)
--(axis cs:37,0.706389315095607)
--(axis cs:37,0.708680307385599)
--(axis cs:36,0.708680307385599)
--(axis cs:36,0.710344107452178)
--(axis cs:35,0.710344107452178)
--(axis cs:35,0.711923521921714)
--(axis cs:34,0.711923521921714)
--(axis cs:34,0.71395098666213)
--(axis cs:33,0.71395098666213)
--(axis cs:33,0.71675108243166)
--(axis cs:32,0.71675108243166)
--(axis cs:32,0.7185324147226)
--(axis cs:31,0.7185324147226)
--(axis cs:31,0.72051696640791)
--(axis cs:30,0.72051696640791)
--(axis cs:30,0.723388284500504)
--(axis cs:29,0.723388284500504)
--(axis cs:29,0.725463088690272)
--(axis cs:28,0.725463088690272)
--(axis cs:28,0.727346319067151)
--(axis cs:27,0.727346319067151)
--(axis cs:27,0.730097555863545)
--(axis cs:26,0.730097555863545)
--(axis cs:26,0.732597539880283)
--(axis cs:25,0.732597539880283)
--(axis cs:25,0.735463307387963)
--(axis cs:24,0.735463307387963)
--(axis cs:24,0.738250535236)
--(axis cs:23,0.738250535236)
--(axis cs:23,0.741208093158489)
--(axis cs:22,0.741208093158489)
--(axis cs:22,0.743962842276214)
--(axis cs:21,0.743962842276214)
--(axis cs:21,0.747302889953714)
--(axis cs:20,0.747302889953714)
--(axis cs:20,0.750831079561981)
--(axis cs:19,0.750831079561981)
--(axis cs:19,0.753954407781678)
--(axis cs:18,0.753954407781678)
--(axis cs:18,0.756927610405394)
--(axis cs:17,0.756927610405394)
--(axis cs:17,0.760387024023002)
--(axis cs:16,0.760387024023002)
--(axis cs:16,0.764666531923871)
--(axis cs:15,0.764666531923871)
--(axis cs:15,0.768303449638575)
--(axis cs:14,0.768303449638575)
--(axis cs:14,0.772086553787661)
--(axis cs:13,0.772086553787661)
--(axis cs:13,0.776190922831224)
--(axis cs:12,0.776190922831224)
--(axis cs:12,0.780314330722801)
--(axis cs:11,0.780314330722801)
--(axis cs:11,0.784652728035767)
--(axis cs:10,0.784652728035767)
--(axis cs:10,0.789493665387218)
--(axis cs:9,0.789493665387218)
--(axis cs:9,0.794058915599871)
--(axis cs:8,0.794058915599871)
--(axis cs:8,0.799893364917051)
--(axis cs:7,0.799893364917051)
--(axis cs:7,0.804627773129316)
--(axis cs:6,0.804627773129316)
--(axis cs:6,0.810551581774475)
--(axis cs:5,0.810551581774475)
--(axis cs:5,0.816727544579227)
--(axis cs:4,0.816727544579227)
--(axis cs:4,0.824070081340212)
--(axis cs:3,0.824070081340212)
--(axis cs:3,0.831747500311014)
--(axis cs:2,0.831747500311014)
--(axis cs:2,0.84156742292173)
--(axis cs:1,0.84156742292173)
--(axis cs:1,0.855732998871413)
--(axis cs:0,0.855732998871413)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.964250165892502
1 0.956451981758322
2 0.950278162613775
3 0.945621921084137
4 0.940944226630054
5 0.936347475693326
6 0.933603198214741
7 0.93033727629095
8 0.927799153761386
9 0.924841365079413
10 0.922651239494433
11 0.920515763514662
12 0.917670674051707
13 0.9156763158786
14 0.913631178186793
15 0.911668791489245
16 0.909225024624641
17 0.907158939517557
18 0.905490252505066
19 0.903150081280467
20 0.901704527175626
21 0.899551301816831
22 0.898355771322676
23 0.897295972929451
24 0.895474422030284
25 0.894150595007219
26 0.892392762906944
27 0.891581681095624
28 0.890746475773753
29 0.88945115855256
30 0.887652470668733
31 0.886251651409392
32 0.885031927143758
33 0.884777388194334
34 0.882922508973801
35 0.882645990806256
36 0.882645990806256
37 0.881122085435389
38 0.880487728282447
39 0.87982421077809
40 0.878439750965693
41 0.87807929148643
42 0.876957384384872
43 0.8761771731888
44 0.875769838380251
45 0.875339061283162
46 0.873980542305486
47 0.873035187473354
48 0.873035187473354
49 0.873035187473354
50 0.873035187473354
51 0.873035187473354
52 0.873035187473354
53 0.873035187473354
54 0.873035187473354
55 0.873035187473354
56 0.873035187473354
57 0.873035187473354
58 0.873035187473354
59 0.873035187473354
60 0.873035187473354
61 0.873035187473354
62 0.873035187473354
63 0.873035187473354
64 0.873035187473354
65 0.873035187473354
66 0.873035187473354
67 0.873035187473354
68 0.873035187473354
69 0.873035187473354
70 0.873035187473354
71 0.873035187473354
72 0.873035187473354
73 0.873035187473354
74 0.873035187473354
75 0.873035187473354
76 0.873035187473354
77 0.873035187473354
78 0.873035187473354
79 0.873035187473354
80 0.873035187473354
81 0.873035187473354
82 0.873035187473354
83 0.873035187473354
84 0.873035187473354
};
\addlegendentry{Users in $C$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.853419937870658
1 0.839107641043532
2 0.829185878596164
3 0.821428191947977
4 0.81400826708834
5 0.807766644421508
6 0.801779155817304
7 0.796993063990421
8 0.791093932072166
9 0.786477381784287
10 0.781580929755834
11 0.777191593581584
12 0.77301854009875
13 0.768863414100071
14 0.765032391250652
15 0.761348208699288
16 0.75701205741171
17 0.753505896303697
18 0.750491342687077
19 0.747323259566621
20 0.743743096399204
21 0.740352453557044
22 0.737554564797014
23 0.734548945666281
24 0.731714972422031
25 0.728799421336553
26 0.726254245885824
27 0.723451481479584
28 0.721531573923455
29 0.719414559109626
30 0.716482688934093
31 0.714454634416284
32 0.712632510890611
33 0.709765671717531
34 0.707687785625998
35 0.706067234145572
36 0.704357808210272
37 0.702000782639016
38 0.700254305155848
39 0.698249594050723
40 0.696047492834268
41 0.694397401162509
42 0.692860216832898
43 0.691553138920307
44 0.689940321338285
45 0.688604169307524
46 0.687316577367907
47 0.686497856013091
48 0.686206720365927
49 0.686206720365927
50 0.686206720365927
51 0.686206720365927
52 0.686206720365927
53 0.686206720365927
54 0.686206720365927
55 0.686206720365927
56 0.686206720365927
57 0.686206720365927
58 0.686206720365927
59 0.686206720365927
60 0.686206720365927
61 0.686206720365927
62 0.686206720365927
63 0.686206720365927
64 0.686206720365927
65 0.686206720365927
66 0.686206720365927
67 0.686206720365927
68 0.686206720365927
69 0.686206720365927
70 0.686206720365927
71 0.686206720365927
72 0.686206720365927
73 0.686206720365927
74 0.686206720365927
75 0.686206720365927
76 0.686206720365927
77 0.686206720365927
78 0.686206720365927
79 0.686206720365927
80 0.686206720365927
81 0.686206720365927
82 0.686206720365927
83 0.686206720365927
84 0.686206720365927
};
\addlegendentry{Users in $\overline{C}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/36/survial_curve_downvotes_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.692106914842959, ymax=1.01445985699817,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.999807450536566)
--(axis cs:0,0.990342122850749)
--(axis cs:1,0.990342122850749)
--(axis cs:1,0.987347354282471)
--(axis cs:2,0.987347354282471)
--(axis cs:2,0.987347354282471)
--(axis cs:3,0.987347354282471)
--(axis cs:3,0.98548652474069)
--(axis cs:4,0.98548652474069)
--(axis cs:4,0.981762865686619)
--(axis cs:5,0.981762865686619)
--(axis cs:5,0.97992349891507)
--(axis cs:6,0.97992349891507)
--(axis cs:6,0.97992349891507)
--(axis cs:7,0.97992349891507)
--(axis cs:7,0.97992349891507)
--(axis cs:8,0.97992349891507)
--(axis cs:8,0.978079747464793)
--(axis cs:9,0.978079747464793)
--(axis cs:9,0.978079747464793)
--(axis cs:10,0.978079747464793)
--(axis cs:10,0.978079747464793)
--(axis cs:11,0.978079747464793)
--(axis cs:11,0.978079747464793)
--(axis cs:12,0.978079747464793)
--(axis cs:12,0.974249256701081)
--(axis cs:13,0.974249256701081)
--(axis cs:13,0.974249256701081)
--(axis cs:14,0.974249256701081)
--(axis cs:14,0.974249256701081)
--(axis cs:15,0.974249256701081)
--(axis cs:15,0.974249256701081)
--(axis cs:16,0.974249256701081)
--(axis cs:16,0.974249256701081)
--(axis cs:17,0.974249256701081)
--(axis cs:17,0.972241840888322)
--(axis cs:18,0.972241840888322)
--(axis cs:18,0.972241840888322)
--(axis cs:19,0.972241840888322)
--(axis cs:19,0.970209527088171)
--(axis cs:20,0.970209527088171)
--(axis cs:20,0.970209527088171)
--(axis cs:21,0.970209527088171)
--(axis cs:21,0.968093034374812)
--(axis cs:22,0.968093034374812)
--(axis cs:22,0.968093034374812)
--(axis cs:23,0.968093034374812)
--(axis cs:23,0.965906583356811)
--(axis cs:24,0.965906583356811)
--(axis cs:24,0.961476165804714)
--(axis cs:25,0.961476165804714)
--(axis cs:25,0.961476165804714)
--(axis cs:26,0.961476165804714)
--(axis cs:26,0.961476165804714)
--(axis cs:27,0.961476165804714)
--(axis cs:27,0.961476165804714)
--(axis cs:28,0.961476165804714)
--(axis cs:28,0.961476165804714)
--(axis cs:29,0.961476165804714)
--(axis cs:29,0.959000792722315)
--(axis cs:30,0.959000792722315)
--(axis cs:30,0.959000792722315)
--(axis cs:31,0.959000792722315)
--(axis cs:31,0.951382016662515)
--(axis cs:32,0.951382016662515)
--(axis cs:32,0.951382016662515)
--(axis cs:33,0.951382016662515)
--(axis cs:33,0.951382016662515)
--(axis cs:34,0.951382016662515)
--(axis cs:34,0.948680535028576)
--(axis cs:35,0.948680535028576)
--(axis cs:35,0.948680535028576)
--(axis cs:36,0.948680535028576)
--(axis cs:36,0.948680535028576)
--(axis cs:37,0.948680535028576)
--(axis cs:37,0.948680535028576)
--(axis cs:38,0.948680535028576)
--(axis cs:38,0.945614233593086)
--(axis cs:39,0.945614233593086)
--(axis cs:39,0.945614233593086)
--(axis cs:40,0.945614233593086)
--(axis cs:40,0.942420460871966)
--(axis cs:41,0.942420460871966)
--(axis cs:41,0.942420460871966)
--(axis cs:42,0.942420460871966)
--(axis cs:42,0.939014347285731)
--(axis cs:43,0.939014347285731)
--(axis cs:43,0.939014347285731)
--(axis cs:44,0.939014347285731)
--(axis cs:44,0.939014347285731)
--(axis cs:45,0.939014347285731)
--(axis cs:45,0.939014347285731)
--(axis cs:46,0.939014347285731)
--(axis cs:46,0.935145971718065)
--(axis cs:47,0.935145971718065)
--(axis cs:47,0.935145971718065)
--(axis cs:48,0.935145971718065)
--(axis cs:48,0.935145971718065)
--(axis cs:49,0.935145971718065)
--(axis cs:49,0.935145971718065)
--(axis cs:50,0.935145971718065)
--(axis cs:50,0.935145971718065)
--(axis cs:51,0.935145971718065)
--(axis cs:51,0.935145971718065)
--(axis cs:52,0.935145971718065)
--(axis cs:52,0.935145971718065)
--(axis cs:53,0.935145971718065)
--(axis cs:53,0.935145971718065)
--(axis cs:54,0.935145971718065)
--(axis cs:54,0.935145971718065)
--(axis cs:55,0.935145971718065)
--(axis cs:55,0.935145971718065)
--(axis cs:56,0.935145971718065)
--(axis cs:56,0.935145971718065)
--(axis cs:57,0.935145971718065)
--(axis cs:57,0.935145971718065)
--(axis cs:58,0.935145971718065)
--(axis cs:58,0.935145971718065)
--(axis cs:59,0.935145971718065)
--(axis cs:59,0.935145971718065)
--(axis cs:60,0.935145971718065)
--(axis cs:60,0.935145971718065)
--(axis cs:61,0.935145971718065)
--(axis cs:61,0.935145971718065)
--(axis cs:62,0.935145971718065)
--(axis cs:62,0.935145971718065)
--(axis cs:63,0.935145971718065)
--(axis cs:63,0.935145971718065)
--(axis cs:64,0.935145971718065)
--(axis cs:64,0.935145971718065)
--(axis cs:65,0.935145971718065)
--(axis cs:65,0.935145971718065)
--(axis cs:66,0.935145971718065)
--(axis cs:66,0.935145971718065)
--(axis cs:67,0.935145971718065)
--(axis cs:67,0.935145971718065)
--(axis cs:68,0.935145971718065)
--(axis cs:68,0.935145971718065)
--(axis cs:69,0.935145971718065)
--(axis cs:69,0.935145971718065)
--(axis cs:70,0.935145971718065)
--(axis cs:70,0.935145971718065)
--(axis cs:71,0.935145971718065)
--(axis cs:71,0.935145971718065)
--(axis cs:72,0.935145971718065)
--(axis cs:72,0.935145971718065)
--(axis cs:73,0.935145971718065)
--(axis cs:73,0.935145971718065)
--(axis cs:74,0.935145971718065)
--(axis cs:74,0.935145971718065)
--(axis cs:75,0.935145971718065)
--(axis cs:75,0.935145971718065)
--(axis cs:76,0.935145971718065)
--(axis cs:76,0.935145971718065)
--(axis cs:77,0.935145971718065)
--(axis cs:77,0.935145971718065)
--(axis cs:78,0.935145971718065)
--(axis cs:78,0.935145971718065)
--(axis cs:79,0.935145971718065)
--(axis cs:79,0.935145971718065)
--(axis cs:80,0.935145971718065)
--(axis cs:80,0.935145971718065)
--(axis cs:81,0.935145971718065)
--(axis cs:81,0.935145971718065)
--(axis cs:82,0.935145971718065)
--(axis cs:82,0.935145971718065)
--(axis cs:83,0.935145971718065)
--(axis cs:83,0.935145971718065)
--(axis cs:84,0.935145971718065)
--(axis cs:84,0.935145971718065)
--(axis cs:84,0.970568347418094)
--(axis cs:84,0.970568347418094)
--(axis cs:84,0.970568347418094)
--(axis cs:83,0.970568347418094)
--(axis cs:83,0.970568347418094)
--(axis cs:82,0.970568347418094)
--(axis cs:82,0.970568347418094)
--(axis cs:81,0.970568347418094)
--(axis cs:81,0.970568347418094)
--(axis cs:80,0.970568347418094)
--(axis cs:80,0.970568347418094)
--(axis cs:79,0.970568347418094)
--(axis cs:79,0.970568347418094)
--(axis cs:78,0.970568347418094)
--(axis cs:78,0.970568347418094)
--(axis cs:77,0.970568347418094)
--(axis cs:77,0.970568347418094)
--(axis cs:76,0.970568347418094)
--(axis cs:76,0.970568347418094)
--(axis cs:75,0.970568347418094)
--(axis cs:75,0.970568347418094)
--(axis cs:74,0.970568347418094)
--(axis cs:74,0.970568347418094)
--(axis cs:73,0.970568347418094)
--(axis cs:73,0.970568347418094)
--(axis cs:72,0.970568347418094)
--(axis cs:72,0.970568347418094)
--(axis cs:71,0.970568347418094)
--(axis cs:71,0.970568347418094)
--(axis cs:70,0.970568347418094)
--(axis cs:70,0.970568347418094)
--(axis cs:69,0.970568347418094)
--(axis cs:69,0.970568347418094)
--(axis cs:68,0.970568347418094)
--(axis cs:68,0.970568347418094)
--(axis cs:67,0.970568347418094)
--(axis cs:67,0.970568347418094)
--(axis cs:66,0.970568347418094)
--(axis cs:66,0.970568347418094)
--(axis cs:65,0.970568347418094)
--(axis cs:65,0.970568347418094)
--(axis cs:64,0.970568347418094)
--(axis cs:64,0.970568347418094)
--(axis cs:63,0.970568347418094)
--(axis cs:63,0.970568347418094)
--(axis cs:62,0.970568347418094)
--(axis cs:62,0.970568347418094)
--(axis cs:61,0.970568347418094)
--(axis cs:61,0.970568347418094)
--(axis cs:60,0.970568347418094)
--(axis cs:60,0.970568347418094)
--(axis cs:59,0.970568347418094)
--(axis cs:59,0.970568347418094)
--(axis cs:58,0.970568347418094)
--(axis cs:58,0.970568347418094)
--(axis cs:57,0.970568347418094)
--(axis cs:57,0.970568347418094)
--(axis cs:56,0.970568347418094)
--(axis cs:56,0.970568347418094)
--(axis cs:55,0.970568347418094)
--(axis cs:55,0.970568347418094)
--(axis cs:54,0.970568347418094)
--(axis cs:54,0.970568347418094)
--(axis cs:53,0.970568347418094)
--(axis cs:53,0.970568347418094)
--(axis cs:52,0.970568347418094)
--(axis cs:52,0.970568347418094)
--(axis cs:51,0.970568347418094)
--(axis cs:51,0.970568347418094)
--(axis cs:50,0.970568347418094)
--(axis cs:50,0.970568347418094)
--(axis cs:49,0.970568347418094)
--(axis cs:49,0.970568347418094)
--(axis cs:48,0.970568347418094)
--(axis cs:48,0.970568347418094)
--(axis cs:47,0.970568347418094)
--(axis cs:47,0.970568347418094)
--(axis cs:46,0.970568347418094)
--(axis cs:46,0.97265813212207)
--(axis cs:45,0.97265813212207)
--(axis cs:45,0.97265813212207)
--(axis cs:44,0.97265813212207)
--(axis cs:44,0.97265813212207)
--(axis cs:43,0.97265813212207)
--(axis cs:43,0.97265813212207)
--(axis cs:42,0.97265813212207)
--(axis cs:42,0.974564243367453)
--(axis cs:41,0.974564243367453)
--(axis cs:41,0.974564243367453)
--(axis cs:40,0.974564243367453)
--(axis cs:40,0.976364063794996)
--(axis cs:39,0.976364063794996)
--(axis cs:39,0.976364063794996)
--(axis cs:38,0.976364063794996)
--(axis cs:38,0.978085686430255)
--(axis cs:37,0.978085686430255)
--(axis cs:37,0.978085686430255)
--(axis cs:36,0.978085686430255)
--(axis cs:36,0.978085686430255)
--(axis cs:35,0.978085686430255)
--(axis cs:35,0.978085686430255)
--(axis cs:34,0.978085686430255)
--(axis cs:34,0.979658188450725)
--(axis cs:33,0.979658188450725)
--(axis cs:33,0.979658188450725)
--(axis cs:32,0.979658188450725)
--(axis cs:32,0.979658188450725)
--(axis cs:31,0.979658188450725)
--(axis cs:31,0.984043105899607)
--(axis cs:30,0.984043105899607)
--(axis cs:30,0.984043105899607)
--(axis cs:29,0.984043105899607)
--(axis cs:29,0.985423965874074)
--(axis cs:28,0.985423965874074)
--(axis cs:28,0.985423965874074)
--(axis cs:27,0.985423965874074)
--(axis cs:27,0.985423965874074)
--(axis cs:26,0.985423965874074)
--(axis cs:26,0.985423965874074)
--(axis cs:25,0.985423965874074)
--(axis cs:25,0.985423965874074)
--(axis cs:24,0.985423965874074)
--(axis cs:24,0.987940615291821)
--(axis cs:23,0.987940615291821)
--(axis cs:23,0.989148346632006)
--(axis cs:22,0.989148346632006)
--(axis cs:22,0.989148346632006)
--(axis cs:21,0.989148346632006)
--(axis cs:21,0.990306433440875)
--(axis cs:20,0.990306433440875)
--(axis cs:20,0.990306433440875)
--(axis cs:19,0.990306433440875)
--(axis cs:19,0.991411315692241)
--(axis cs:18,0.991411315692241)
--(axis cs:18,0.991411315692241)
--(axis cs:17,0.991411315692241)
--(axis cs:17,0.992479365142812)
--(axis cs:16,0.992479365142812)
--(axis cs:16,0.992479365142812)
--(axis cs:15,0.992479365142812)
--(axis cs:15,0.992479365142812)
--(axis cs:14,0.992479365142812)
--(axis cs:14,0.992479365142812)
--(axis cs:13,0.992479365142812)
--(axis cs:13,0.992479365142812)
--(axis cs:12,0.992479365142812)
--(axis cs:12,0.994472653760761)
--(axis cs:11,0.994472653760761)
--(axis cs:11,0.994472653760761)
--(axis cs:10,0.994472653760761)
--(axis cs:10,0.994472653760761)
--(axis cs:9,0.994472653760761)
--(axis cs:9,0.994472653760761)
--(axis cs:8,0.994472653760761)
--(axis cs:8,0.995401540369169)
--(axis cs:7,0.995401540369169)
--(axis cs:7,0.995401540369169)
--(axis cs:6,0.995401540369169)
--(axis cs:6,0.995401540369169)
--(axis cs:5,0.995401540369169)
--(axis cs:5,0.996292171926949)
--(axis cs:4,0.996292171926949)
--(axis cs:4,0.997942747313853)
--(axis cs:3,0.997942747313853)
--(axis cs:3,0.998676352711376)
--(axis cs:2,0.998676352711376)
--(axis cs:2,0.998676352711376)
--(axis cs:1,0.998676352711376)
--(axis cs:1,0.999807450536566)
--(axis cs:0,0.999807450536566)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.867836683067538)
--(axis cs:0,0.863607180899221)
--(axis cs:1,0.863607180899221)
--(axis cs:1,0.850065549591863)
--(axis cs:2,0.850065549591863)
--(axis cs:2,0.84055079036721)
--(axis cs:3,0.84055079036721)
--(axis cs:3,0.833159570959633)
--(axis cs:4,0.833159570959633)
--(axis cs:4,0.826078278509677)
--(axis cs:5,0.826078278509677)
--(axis cs:5,0.820006332059474)
--(axis cs:6,0.820006332059474)
--(axis cs:6,0.814437371425591)
--(axis cs:7,0.814437371425591)
--(axis cs:7,0.809811794664313)
--(axis cs:8,0.809811794664313)
--(axis cs:8,0.804379801072703)
--(axis cs:9,0.804379801072703)
--(axis cs:9,0.799952501459097)
--(axis cs:10,0.799952501459097)
--(axis cs:10,0.795418382418679)
--(axis cs:11,0.795418382418679)
--(axis cs:11,0.791325736176659)
--(axis cs:12,0.791325736176659)
--(axis cs:12,0.787339681056937)
--(axis cs:13,0.787339681056937)
--(axis cs:13,0.783473419903096)
--(axis cs:14,0.783473419903096)
--(axis cs:14,0.779875058316695)
--(axis cs:15,0.779875058316695)
--(axis cs:15,0.776416213055985)
--(axis cs:16,0.776416213055985)
--(axis cs:16,0.772322052811574)
--(axis cs:17,0.772322052811574)
--(axis cs:17,0.769022060295264)
--(axis cs:18,0.769022060295264)
--(axis cs:18,0.766181717540222)
--(axis cs:19,0.766181717540222)
--(axis cs:19,0.763117224497005)
--(axis cs:20,0.763117224497005)
--(axis cs:20,0.759845015777237)
--(axis cs:21,0.759845015777237)
--(axis cs:21,0.756630919927702)
--(axis cs:22,0.756630919927702)
--(axis cs:22,0.754063704239149)
--(axis cs:23,0.754063704239149)
--(axis cs:23,0.751383366448472)
--(axis cs:24,0.751383366448472)
--(axis cs:24,0.748736898389686)
--(axis cs:25,0.748736898389686)
--(axis cs:25,0.746047012118005)
--(axis cs:26,0.746047012118005)
--(axis cs:26,0.743581293343593)
--(axis cs:27,0.743581293343593)
--(axis cs:27,0.741087230139468)
--(axis cs:28,0.741087230139468)
--(axis cs:28,0.739324458674963)
--(axis cs:29,0.739324458674963)
--(axis cs:29,0.737349438330654)
--(axis cs:30,0.737349438330654)
--(axis cs:30,0.734549408295379)
--(axis cs:31,0.734549408295379)
--(axis cs:31,0.732723442099493)
--(axis cs:32,0.732723442099493)
--(axis cs:32,0.730959002103871)
--(axis cs:33,0.730959002103871)
--(axis cs:33,0.72852569785485)
--(axis cs:34,0.72852569785485)
--(axis cs:34,0.726467788026044)
--(axis cs:35,0.726467788026044)
--(axis cs:35,0.725064476522615)
--(axis cs:36,0.725064476522615)
--(axis cs:36,0.723644178733636)
--(axis cs:37,0.723644178733636)
--(axis cs:37,0.721358925397618)
--(axis cs:38,0.721358925397618)
--(axis cs:38,0.719841245823479)
--(axis cs:39,0.719841245823479)
--(axis cs:39,0.718030909146501)
--(axis cs:40,0.718030909146501)
--(axis cs:40,0.715972540573264)
--(axis cs:41,0.715972540573264)
--(axis cs:41,0.714523680571912)
--(axis cs:42,0.714523680571912)
--(axis cs:42,0.713081828529026)
--(axis cs:43,0.713081828529026)
--(axis cs:43,0.711822598344109)
--(axis cs:44,0.711822598344109)
--(axis cs:44,0.71039562055934)
--(axis cs:45,0.71039562055934)
--(axis cs:45,0.709187634352395)
--(axis cs:46,0.709187634352395)
--(axis cs:46,0.707905662999645)
--(axis cs:47,0.707905662999645)
--(axis cs:47,0.70700061822798)
--(axis cs:48,0.70700061822798)
--(axis cs:48,0.706759321304559)
--(axis cs:49,0.706759321304559)
--(axis cs:49,0.706759321304559)
--(axis cs:50,0.706759321304559)
--(axis cs:50,0.706759321304559)
--(axis cs:51,0.706759321304559)
--(axis cs:51,0.706759321304559)
--(axis cs:52,0.706759321304559)
--(axis cs:52,0.706759321304559)
--(axis cs:53,0.706759321304559)
--(axis cs:53,0.706759321304559)
--(axis cs:54,0.706759321304559)
--(axis cs:54,0.706759321304559)
--(axis cs:55,0.706759321304559)
--(axis cs:55,0.706759321304559)
--(axis cs:56,0.706759321304559)
--(axis cs:56,0.706759321304559)
--(axis cs:57,0.706759321304559)
--(axis cs:57,0.706759321304559)
--(axis cs:58,0.706759321304559)
--(axis cs:58,0.706759321304559)
--(axis cs:59,0.706759321304559)
--(axis cs:59,0.706759321304559)
--(axis cs:60,0.706759321304559)
--(axis cs:60,0.706759321304559)
--(axis cs:61,0.706759321304559)
--(axis cs:61,0.706759321304559)
--(axis cs:62,0.706759321304559)
--(axis cs:62,0.706759321304559)
--(axis cs:63,0.706759321304559)
--(axis cs:63,0.706759321304559)
--(axis cs:64,0.706759321304559)
--(axis cs:64,0.706759321304559)
--(axis cs:65,0.706759321304559)
--(axis cs:65,0.706759321304559)
--(axis cs:66,0.706759321304559)
--(axis cs:66,0.706759321304559)
--(axis cs:67,0.706759321304559)
--(axis cs:67,0.706759321304559)
--(axis cs:68,0.706759321304559)
--(axis cs:68,0.706759321304559)
--(axis cs:69,0.706759321304559)
--(axis cs:69,0.706759321304559)
--(axis cs:70,0.706759321304559)
--(axis cs:70,0.706759321304559)
--(axis cs:71,0.706759321304559)
--(axis cs:71,0.706759321304559)
--(axis cs:72,0.706759321304559)
--(axis cs:72,0.706759321304559)
--(axis cs:73,0.706759321304559)
--(axis cs:73,0.706759321304559)
--(axis cs:74,0.706759321304559)
--(axis cs:74,0.706759321304559)
--(axis cs:75,0.706759321304559)
--(axis cs:75,0.706759321304559)
--(axis cs:76,0.706759321304559)
--(axis cs:76,0.706759321304559)
--(axis cs:77,0.706759321304559)
--(axis cs:77,0.706759321304559)
--(axis cs:78,0.706759321304559)
--(axis cs:78,0.706759321304559)
--(axis cs:79,0.706759321304559)
--(axis cs:79,0.706759321304559)
--(axis cs:80,0.706759321304559)
--(axis cs:80,0.706759321304559)
--(axis cs:81,0.706759321304559)
--(axis cs:81,0.706759321304559)
--(axis cs:82,0.706759321304559)
--(axis cs:82,0.706759321304559)
--(axis cs:83,0.706759321304559)
--(axis cs:83,0.706759321304559)
--(axis cs:84,0.706759321304559)
--(axis cs:84,0.706759321304559)
--(axis cs:84,0.715533227853271)
--(axis cs:84,0.715533227853271)
--(axis cs:84,0.715533227853271)
--(axis cs:83,0.715533227853271)
--(axis cs:83,0.715533227853271)
--(axis cs:82,0.715533227853271)
--(axis cs:82,0.715533227853271)
--(axis cs:81,0.715533227853271)
--(axis cs:81,0.715533227853271)
--(axis cs:80,0.715533227853271)
--(axis cs:80,0.715533227853271)
--(axis cs:79,0.715533227853271)
--(axis cs:79,0.715533227853271)
--(axis cs:78,0.715533227853271)
--(axis cs:78,0.715533227853271)
--(axis cs:77,0.715533227853271)
--(axis cs:77,0.715533227853271)
--(axis cs:76,0.715533227853271)
--(axis cs:76,0.715533227853271)
--(axis cs:75,0.715533227853271)
--(axis cs:75,0.715533227853271)
--(axis cs:74,0.715533227853271)
--(axis cs:74,0.715533227853271)
--(axis cs:73,0.715533227853271)
--(axis cs:73,0.715533227853271)
--(axis cs:72,0.715533227853271)
--(axis cs:72,0.715533227853271)
--(axis cs:71,0.715533227853271)
--(axis cs:71,0.715533227853271)
--(axis cs:70,0.715533227853271)
--(axis cs:70,0.715533227853271)
--(axis cs:69,0.715533227853271)
--(axis cs:69,0.715533227853271)
--(axis cs:68,0.715533227853271)
--(axis cs:68,0.715533227853271)
--(axis cs:67,0.715533227853271)
--(axis cs:67,0.715533227853271)
--(axis cs:66,0.715533227853271)
--(axis cs:66,0.715533227853271)
--(axis cs:65,0.715533227853271)
--(axis cs:65,0.715533227853271)
--(axis cs:64,0.715533227853271)
--(axis cs:64,0.715533227853271)
--(axis cs:63,0.715533227853271)
--(axis cs:63,0.715533227853271)
--(axis cs:62,0.715533227853271)
--(axis cs:62,0.715533227853271)
--(axis cs:61,0.715533227853271)
--(axis cs:61,0.715533227853271)
--(axis cs:60,0.715533227853271)
--(axis cs:60,0.715533227853271)
--(axis cs:59,0.715533227853271)
--(axis cs:59,0.715533227853271)
--(axis cs:58,0.715533227853271)
--(axis cs:58,0.715533227853271)
--(axis cs:57,0.715533227853271)
--(axis cs:57,0.715533227853271)
--(axis cs:56,0.715533227853271)
--(axis cs:56,0.715533227853271)
--(axis cs:55,0.715533227853271)
--(axis cs:55,0.715533227853271)
--(axis cs:54,0.715533227853271)
--(axis cs:54,0.715533227853271)
--(axis cs:53,0.715533227853271)
--(axis cs:53,0.715533227853271)
--(axis cs:52,0.715533227853271)
--(axis cs:52,0.715533227853271)
--(axis cs:51,0.715533227853271)
--(axis cs:51,0.715533227853271)
--(axis cs:50,0.715533227853271)
--(axis cs:50,0.715533227853271)
--(axis cs:49,0.715533227853271)
--(axis cs:49,0.715533227853271)
--(axis cs:48,0.715533227853271)
--(axis cs:48,0.715753992424731)
--(axis cs:47,0.715753992424731)
--(axis cs:47,0.716586574337119)
--(axis cs:46,0.716586574337119)
--(axis cs:46,0.717770773318427)
--(axis cs:45,0.717770773318427)
--(axis cs:45,0.718891128037807)
--(axis cs:44,0.718891128037807)
--(axis cs:44,0.720219349509798)
--(axis cs:43,0.720219349509798)
--(axis cs:43,0.72139544112698)
--(axis cs:42,0.72139544112698)
--(axis cs:42,0.722746816030495)
--(axis cs:41,0.722746816030495)
--(axis cs:41,0.724108643463506)
--(axis cs:40,0.724108643463506)
--(axis cs:40,0.726048658887829)
--(axis cs:39,0.726048658887829)
--(axis cs:39,0.727758927873254)
--(axis cs:38,0.727758927873254)
--(axis cs:38,0.729195946617025)
--(axis cs:37,0.729195946617025)
--(axis cs:37,0.731365122506075)
--(axis cs:36,0.731365122506075)
--(axis cs:36,0.732716606435868)
--(axis cs:35,0.732716606435868)
--(axis cs:35,0.734055292940794)
--(axis cs:34,0.734055292940794)
--(axis cs:34,0.73602247821723)
--(axis cs:33,0.73602247821723)
--(axis cs:33,0.738352732521455)
--(axis cs:32,0.738352732521455)
--(axis cs:32,0.740045347238997)
--(axis cs:31,0.740045347238997)
--(axis cs:31,0.741800083198162)
--(axis cs:30,0.741800083198162)
--(axis cs:30,0.744494807063508)
--(axis cs:29,0.744494807063508)
--(axis cs:29,0.746398124266505)
--(axis cs:28,0.746398124266505)
--(axis cs:28,0.748099394612254)
--(axis cs:27,0.748099394612254)
--(axis cs:27,0.750509496732693)
--(axis cs:26,0.750509496732693)
--(axis cs:26,0.752895021202853)
--(axis cs:25,0.752895021202853)
--(axis cs:25,0.75550051750393)
--(axis cs:24,0.75550051750393)
--(axis cs:24,0.758066760040888)
--(axis cs:23,0.758066760040888)
--(axis cs:23,0.760668230372825)
--(axis cs:22,0.760668230372825)
--(axis cs:22,0.763162534531468)
--(axis cs:21,0.763162534531468)
--(axis cs:21,0.766288119059975)
--(axis cs:20,0.766288119059975)
--(axis cs:20,0.769472560909584)
--(axis cs:19,0.769472560909584)
--(axis cs:19,0.77245695843936)
--(axis cs:18,0.77245695843936)
--(axis cs:18,0.775225075412573)
--(axis cs:17,0.775225075412573)
--(axis cs:17,0.778443364049466)
--(axis cs:16,0.778443364049466)
--(axis cs:16,0.782438120591406)
--(axis cs:15,0.782438120591406)
--(axis cs:15,0.785814415139789)
--(axis cs:14,0.785814415139789)
--(axis cs:14,0.789328929377585)
--(axis cs:13,0.789328929377585)
--(axis cs:13,0.793107029635379)
--(axis cs:12,0.793107029635379)
--(axis cs:12,0.797004390508692)
--(axis cs:11,0.797004390508692)
--(axis cs:11,0.80100807819201)
--(axis cs:10,0.80100807819201)
--(axis cs:10,0.80544586532403)
--(axis cs:9,0.80544586532403)
--(axis cs:9,0.809780875523321)
--(axis cs:8,0.809780875523321)
--(axis cs:8,0.815101052822695)
--(axis cs:7,0.815101052822695)
--(axis cs:7,0.819632709848806)
--(axis cs:6,0.819632709848806)
--(axis cs:6,0.825090147920885)
--(axis cs:5,0.825090147920885)
--(axis cs:5,0.831041665553391)
--(axis cs:4,0.831041665553391)
--(axis cs:4,0.837983457687667)
--(axis cs:3,0.837983457687667)
--(axis cs:3,0.845229872134886)
--(axis cs:2,0.845229872134886)
--(axis cs:2,0.854559226437262)
--(axis cs:1,0.854559226437262)
--(axis cs:1,0.867836683067538)
--(axis cs:0,0.867836683067538)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.998633879781421
1 0.995901639344263
2 0.995901639344263
3 0.994527981910684
4 0.991765404183154
5 0.990378319701779
6 0.990378319701779
7 0.990378319701779
8 0.988977501710687
9 0.988977501710687
10 0.988977501710687
11 0.988977501710687
12 0.986064460468534
13 0.986064460468534
14 0.986064460468534
15 0.986064460468534
16 0.986064460468534
17 0.984538044895054
18 0.984538044895054
19 0.982982692533451
20 0.982982692533451
21 0.981365944683889
22 0.981365944683889
23 0.97969411172872
24 0.976268607841557
25 0.976268607841557
26 0.976268607841557
27 0.976268607841557
28 0.976268607841557
29 0.974383919409431
30 0.974383919409431
31 0.968502326334525
32 0.968502326334525
33 0.968502326334525
34 0.966410528653456
35 0.966410528653456
36 0.966410528653456
37 0.966410528653456
38 0.964087426421116
39 0.964087426421116
40 0.961665096203978
41 0.961665096203978
42 0.959093799155304
43 0.959093799155304
44 0.959093799155304
45 0.959093799155304
46 0.956230832590662
47 0.956230832590662
48 0.956230832590662
49 0.956230832590662
50 0.956230832590662
51 0.956230832590662
52 0.956230832590662
53 0.956230832590662
54 0.956230832590662
55 0.956230832590662
56 0.956230832590662
57 0.956230832590662
58 0.956230832590662
59 0.956230832590662
60 0.956230832590662
61 0.956230832590662
62 0.956230832590662
63 0.956230832590662
64 0.956230832590662
65 0.956230832590662
66 0.956230832590662
67 0.956230832590662
68 0.956230832590662
69 0.956230832590662
70 0.956230832590662
71 0.956230832590662
72 0.956230832590662
73 0.956230832590662
74 0.956230832590662
75 0.956230832590662
76 0.956230832590662
77 0.956230832590662
78 0.956230832590662
79 0.956230832590662
80 0.956230832590662
81 0.956230832590662
82 0.956230832590662
83 0.956230832590662
84 0.956230832590662
};
\addlegendentry{Users in $D$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.865737263267534
1 0.8523279599927
2 0.842906081873943
3 0.835587412691394
4 0.828576018547014
5 0.822564419105005
6 0.817051347807612
7 0.81247284469961
8 0.807096901054632
9 0.802715867458023
10 0.798230048096128
11 0.794182012299986
12 0.790240442574922
13 0.786418406753368
14 0.782862112401301
15 0.779444690090498
16 0.775400413678089
17 0.772141426803583
18 0.769337338594305
19 0.766313056825678
20 0.763084916798857
21 0.759915269404806
22 0.757384674358522
23 0.754743956321876
24 0.752137796251704
25 0.74949031763044
26 0.747064905266161
27 0.744613048608149
28 0.742881198567084
29 0.740942235981648
30 0.738195170012228
31 0.736405034947744
32 0.734676732377962
33 0.732295284298941
34 0.730283035838558
35 0.728912255855755
36 0.72752660564626
37 0.725299807990149
38 0.723822755710618
39 0.722062828761311
40 0.720064090153913
41 0.718659087051173
42 0.717262835110616
43 0.716045514260628
44 0.714668327093825
45 0.713504530116605
46 0.712271870404339
47 0.711403378564187
48 0.711172440931152
49 0.711172440931152
50 0.711172440931152
51 0.711172440931152
52 0.711172440931152
53 0.711172440931152
54 0.711172440931152
55 0.711172440931152
56 0.711172440931152
57 0.711172440931152
58 0.711172440931152
59 0.711172440931152
60 0.711172440931152
61 0.711172440931152
62 0.711172440931152
63 0.711172440931152
64 0.711172440931152
65 0.711172440931152
66 0.711172440931152
67 0.711172440931152
68 0.711172440931152
69 0.711172440931152
70 0.711172440931152
71 0.711172440931152
72 0.711172440931152
73 0.711172440931152
74 0.711172440931152
75 0.711172440931152
76 0.711172440931152
77 0.711172440931152
78 0.711172440931152
79 0.711172440931152
80 0.711172440931152
81 0.711172440931152
82 0.711172440931152
83 0.711172440931152
84 0.711172440931152
};
\addlegendentry{Users in $\overline{D}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/36/survial_curve_questions_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.66872449722315, ymax=0.964666828484805,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.951214904336548)
--(axis cs:0,0.94433143434004)
--(axis cs:1,0.94433143434004)
--(axis cs:1,0.933559869899094)
--(axis cs:2,0.933559869899094)
--(axis cs:2,0.92614273070886)
--(axis cs:3,0.92614273070886)
--(axis cs:3,0.920408493429126)
--(axis cs:4,0.920408493429126)
--(axis cs:4,0.914546486250036)
--(axis cs:5,0.914546486250036)
--(axis cs:5,0.909989731873038)
--(axis cs:6,0.909989731873038)
--(axis cs:6,0.906353321935939)
--(axis cs:7,0.906353321935939)
--(axis cs:7,0.902890165921098)
--(axis cs:8,0.902890165921098)
--(axis cs:8,0.899419464178402)
--(axis cs:9,0.899419464178402)
--(axis cs:9,0.894976689093204)
--(axis cs:10,0.894976689093204)
--(axis cs:10,0.891943883792761)
--(axis cs:11,0.891943883792761)
--(axis cs:11,0.888898952398519)
--(axis cs:12,0.888898952398519)
--(axis cs:12,0.885370596671172)
--(axis cs:13,0.885370596671172)
--(axis cs:13,0.882850684209636)
--(axis cs:14,0.882850684209636)
--(axis cs:14,0.880508056434593)
--(axis cs:15,0.880508056434593)
--(axis cs:15,0.878351475304672)
--(axis cs:16,0.878351475304672)
--(axis cs:16,0.876116321995645)
--(axis cs:17,0.876116321995645)
--(axis cs:17,0.873946080291169)
--(axis cs:18,0.873946080291169)
--(axis cs:18,0.872002962399036)
--(axis cs:19,0.872002962399036)
--(axis cs:19,0.869060268653566)
--(axis cs:20,0.869060268653566)
--(axis cs:20,0.865857935762541)
--(axis cs:21,0.865857935762541)
--(axis cs:21,0.863199210050828)
--(axis cs:22,0.863199210050828)
--(axis cs:22,0.862159522395898)
--(axis cs:23,0.862159522395898)
--(axis cs:23,0.861436307932469)
--(axis cs:24,0.861436307932469)
--(axis cs:24,0.859184534232719)
--(axis cs:25,0.859184534232719)
--(axis cs:25,0.858201987686173)
--(axis cs:26,0.858201987686173)
--(axis cs:26,0.856156005238434)
--(axis cs:27,0.856156005238434)
--(axis cs:27,0.854661254446156)
--(axis cs:28,0.854661254446156)
--(axis cs:28,0.853772629748269)
--(axis cs:29,0.853772629748269)
--(axis cs:29,0.853078517587546)
--(axis cs:30,0.853078517587546)
--(axis cs:30,0.850649964861298)
--(axis cs:31,0.850649964861298)
--(axis cs:31,0.848369286722419)
--(axis cs:32,0.848369286722419)
--(axis cs:32,0.846770174636571)
--(axis cs:33,0.846770174636571)
--(axis cs:33,0.845366676707518)
--(axis cs:34,0.845366676707518)
--(axis cs:34,0.843592773387578)
--(axis cs:35,0.843592773387578)
--(axis cs:35,0.843592773387578)
--(axis cs:36,0.843592773387578)
--(axis cs:36,0.843592773387578)
--(axis cs:37,0.843592773387578)
--(axis cs:37,0.841160251653076)
--(axis cs:38,0.841160251653076)
--(axis cs:38,0.840425164790302)
--(axis cs:39,0.840425164790302)
--(axis cs:39,0.839268738550727)
--(axis cs:40,0.839268738550727)
--(axis cs:40,0.838040887844287)
--(axis cs:41,0.838040887844287)
--(axis cs:41,0.836740314711855)
--(axis cs:42,0.836740314711855)
--(axis cs:42,0.836283012893759)
--(axis cs:43,0.836283012893759)
--(axis cs:43,0.836283012893759)
--(axis cs:44,0.836283012893759)
--(axis cs:44,0.836283012893759)
--(axis cs:45,0.836283012893759)
--(axis cs:45,0.836283012893759)
--(axis cs:46,0.836283012893759)
--(axis cs:46,0.835705376834587)
--(axis cs:47,0.835705376834587)
--(axis cs:47,0.835096345453807)
--(axis cs:48,0.835096345453807)
--(axis cs:48,0.835096345453807)
--(axis cs:49,0.835096345453807)
--(axis cs:49,0.835096345453807)
--(axis cs:50,0.835096345453807)
--(axis cs:50,0.835096345453807)
--(axis cs:51,0.835096345453807)
--(axis cs:51,0.835096345453807)
--(axis cs:52,0.835096345453807)
--(axis cs:52,0.835096345453807)
--(axis cs:53,0.835096345453807)
--(axis cs:53,0.835096345453807)
--(axis cs:54,0.835096345453807)
--(axis cs:54,0.835096345453807)
--(axis cs:55,0.835096345453807)
--(axis cs:55,0.835096345453807)
--(axis cs:56,0.835096345453807)
--(axis cs:56,0.835096345453807)
--(axis cs:57,0.835096345453807)
--(axis cs:57,0.835096345453807)
--(axis cs:58,0.835096345453807)
--(axis cs:58,0.835096345453807)
--(axis cs:59,0.835096345453807)
--(axis cs:59,0.835096345453807)
--(axis cs:60,0.835096345453807)
--(axis cs:60,0.835096345453807)
--(axis cs:61,0.835096345453807)
--(axis cs:61,0.835096345453807)
--(axis cs:62,0.835096345453807)
--(axis cs:62,0.835096345453807)
--(axis cs:63,0.835096345453807)
--(axis cs:63,0.835096345453807)
--(axis cs:64,0.835096345453807)
--(axis cs:64,0.835096345453807)
--(axis cs:65,0.835096345453807)
--(axis cs:65,0.835096345453807)
--(axis cs:66,0.835096345453807)
--(axis cs:66,0.835096345453807)
--(axis cs:67,0.835096345453807)
--(axis cs:67,0.835096345453807)
--(axis cs:68,0.835096345453807)
--(axis cs:68,0.835096345453807)
--(axis cs:69,0.835096345453807)
--(axis cs:69,0.835096345453807)
--(axis cs:70,0.835096345453807)
--(axis cs:70,0.835096345453807)
--(axis cs:71,0.835096345453807)
--(axis cs:71,0.835096345453807)
--(axis cs:72,0.835096345453807)
--(axis cs:72,0.835096345453807)
--(axis cs:73,0.835096345453807)
--(axis cs:73,0.835096345453807)
--(axis cs:74,0.835096345453807)
--(axis cs:74,0.835096345453807)
--(axis cs:75,0.835096345453807)
--(axis cs:75,0.835096345453807)
--(axis cs:76,0.835096345453807)
--(axis cs:76,0.835096345453807)
--(axis cs:77,0.835096345453807)
--(axis cs:77,0.835096345453807)
--(axis cs:78,0.835096345453807)
--(axis cs:78,0.835096345453807)
--(axis cs:79,0.835096345453807)
--(axis cs:79,0.835096345453807)
--(axis cs:80,0.835096345453807)
--(axis cs:80,0.835096345453807)
--(axis cs:81,0.835096345453807)
--(axis cs:81,0.835096345453807)
--(axis cs:82,0.835096345453807)
--(axis cs:82,0.835096345453807)
--(axis cs:83,0.835096345453807)
--(axis cs:83,0.835096345453807)
--(axis cs:84,0.835096345453807)
--(axis cs:84,0.835096345453807)
--(axis cs:84,0.851019852048776)
--(axis cs:84,0.851019852048776)
--(axis cs:84,0.851019852048776)
--(axis cs:83,0.851019852048776)
--(axis cs:83,0.851019852048776)
--(axis cs:82,0.851019852048776)
--(axis cs:82,0.851019852048776)
--(axis cs:81,0.851019852048776)
--(axis cs:81,0.851019852048776)
--(axis cs:80,0.851019852048776)
--(axis cs:80,0.851019852048776)
--(axis cs:79,0.851019852048776)
--(axis cs:79,0.851019852048776)
--(axis cs:78,0.851019852048776)
--(axis cs:78,0.851019852048776)
--(axis cs:77,0.851019852048776)
--(axis cs:77,0.851019852048776)
--(axis cs:76,0.851019852048776)
--(axis cs:76,0.851019852048776)
--(axis cs:75,0.851019852048776)
--(axis cs:75,0.851019852048776)
--(axis cs:74,0.851019852048776)
--(axis cs:74,0.851019852048776)
--(axis cs:73,0.851019852048776)
--(axis cs:73,0.851019852048776)
--(axis cs:72,0.851019852048776)
--(axis cs:72,0.851019852048776)
--(axis cs:71,0.851019852048776)
--(axis cs:71,0.851019852048776)
--(axis cs:70,0.851019852048776)
--(axis cs:70,0.851019852048776)
--(axis cs:69,0.851019852048776)
--(axis cs:69,0.851019852048776)
--(axis cs:68,0.851019852048776)
--(axis cs:68,0.851019852048776)
--(axis cs:67,0.851019852048776)
--(axis cs:67,0.851019852048776)
--(axis cs:66,0.851019852048776)
--(axis cs:66,0.851019852048776)
--(axis cs:65,0.851019852048776)
--(axis cs:65,0.851019852048776)
--(axis cs:64,0.851019852048776)
--(axis cs:64,0.851019852048776)
--(axis cs:63,0.851019852048776)
--(axis cs:63,0.851019852048776)
--(axis cs:62,0.851019852048776)
--(axis cs:62,0.851019852048776)
--(axis cs:61,0.851019852048776)
--(axis cs:61,0.851019852048776)
--(axis cs:60,0.851019852048776)
--(axis cs:60,0.851019852048776)
--(axis cs:59,0.851019852048776)
--(axis cs:59,0.851019852048776)
--(axis cs:58,0.851019852048776)
--(axis cs:58,0.851019852048776)
--(axis cs:57,0.851019852048776)
--(axis cs:57,0.851019852048776)
--(axis cs:56,0.851019852048776)
--(axis cs:56,0.851019852048776)
--(axis cs:55,0.851019852048776)
--(axis cs:55,0.851019852048776)
--(axis cs:54,0.851019852048776)
--(axis cs:54,0.851019852048776)
--(axis cs:53,0.851019852048776)
--(axis cs:53,0.851019852048776)
--(axis cs:52,0.851019852048776)
--(axis cs:52,0.851019852048776)
--(axis cs:51,0.851019852048776)
--(axis cs:51,0.851019852048776)
--(axis cs:50,0.851019852048776)
--(axis cs:50,0.851019852048776)
--(axis cs:49,0.851019852048776)
--(axis cs:49,0.851019852048776)
--(axis cs:48,0.851019852048776)
--(axis cs:48,0.851019852048776)
--(axis cs:47,0.851019852048776)
--(axis cs:47,0.851497206135712)
--(axis cs:46,0.851497206135712)
--(axis cs:46,0.851954604482444)
--(axis cs:45,0.851954604482444)
--(axis cs:45,0.851954604482444)
--(axis cs:44,0.851954604482444)
--(axis cs:44,0.851954604482444)
--(axis cs:43,0.851954604482444)
--(axis cs:43,0.851954604482444)
--(axis cs:42,0.851954604482444)
--(axis cs:42,0.852334054004566)
--(axis cs:41,0.852334054004566)
--(axis cs:41,0.853421796911171)
--(axis cs:40,0.853421796911171)
--(axis cs:40,0.854456556550939)
--(axis cs:39,0.854456556550939)
--(axis cs:39,0.855438871523764)
--(axis cs:38,0.855438871523764)
--(axis cs:38,0.856067108818061)
--(axis cs:37,0.856067108818061)
--(axis cs:37,0.858159032284602)
--(axis cs:36,0.858159032284602)
--(axis cs:36,0.858159032284602)
--(axis cs:35,0.858159032284602)
--(axis cs:35,0.858159032284602)
--(axis cs:34,0.858159032284602)
--(axis cs:34,0.859716176951612)
--(axis cs:33,0.859716176951612)
--(axis cs:33,0.860954325180611)
--(axis cs:32,0.860954325180611)
--(axis cs:32,0.862372051072456)
--(axis cs:31,0.862372051072456)
--(axis cs:31,0.864402448755872)
--(axis cs:30,0.864402448755872)
--(axis cs:30,0.866570183218483)
--(axis cs:29,0.866570183218483)
--(axis cs:29,0.867192308761339)
--(axis cs:28,0.867192308761339)
--(axis cs:28,0.86799190132987)
--(axis cs:27,0.86799190132987)
--(axis cs:27,0.869341366419128)
--(axis cs:26,0.869341366419128)
--(axis cs:26,0.87119415860061)
--(axis cs:25,0.87119415860061)
--(axis cs:25,0.87208657129558)
--(axis cs:24,0.87208657129558)
--(axis cs:24,0.874138818018629)
--(axis cs:23,0.874138818018629)
--(axis cs:23,0.874799627449162)
--(axis cs:22,0.874799627449162)
--(axis cs:22,0.875752925217434)
--(axis cs:21,0.875752925217434)
--(axis cs:21,0.878197199926854)
--(axis cs:20,0.878197199926854)
--(axis cs:20,0.881145313326217)
--(axis cs:19,0.881145313326217)
--(axis cs:19,0.883856836416979)
--(axis cs:18,0.883856836416979)
--(axis cs:18,0.885650026546734)
--(axis cs:17,0.885650026546734)
--(axis cs:17,0.887655816156889)
--(axis cs:16,0.887655816156889)
--(axis cs:16,0.889724900945228)
--(axis cs:15,0.889724900945228)
--(axis cs:15,0.891724526324424)
--(axis cs:14,0.891724526324424)
--(axis cs:14,0.893899959638303)
--(axis cs:13,0.893899959638303)
--(axis cs:13,0.896242758842882)
--(axis cs:12,0.896242758842882)
--(axis cs:12,0.899526385216568)
--(axis cs:11,0.899526385216568)
--(axis cs:11,0.902363129813984)
--(axis cs:10,0.902363129813984)
--(axis cs:10,0.905192727975969)
--(axis cs:9,0.905192727975969)
--(axis cs:9,0.909340222159463)
--(axis cs:8,0.909340222159463)
--(axis cs:8,0.912580030821848)
--(axis cs:7,0.912580030821848)
--(axis cs:7,0.915813924616171)
--(axis cs:6,0.915813924616171)
--(axis cs:6,0.919211453966291)
--(axis cs:5,0.919211453966291)
--(axis cs:5,0.923469226491493)
--(axis cs:4,0.923469226491493)
--(axis cs:4,0.928943212598816)
--(axis cs:3,0.928943212598816)
--(axis cs:3,0.93429230129114)
--(axis cs:2,0.93429230129114)
--(axis cs:2,0.941202783234351)
--(axis cs:1,0.941202783234351)
--(axis cs:1,0.951214904336548)
--(axis cs:0,0.951214904336548)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.853681967761993)
--(axis cs:0,0.848885136919102)
--(axis cs:1,0.848885136919102)
--(axis cs:1,0.834754180551185)
--(axis cs:2,0.834754180551185)
--(axis cs:2,0.824828228021823)
--(axis cs:3,0.824828228021823)
--(axis cs:3,0.817096650114011)
--(axis cs:4,0.817096650114011)
--(axis cs:4,0.809750746798658)
--(axis cs:5,0.809750746798658)
--(axis cs:5,0.803364585648218)
--(axis cs:6,0.803364585648218)
--(axis cs:6,0.797408826944557)
--(axis cs:7,0.797408826944557)
--(axis cs:7,0.792562414211193)
--(axis cs:8,0.792562414211193)
--(axis cs:8,0.786716255098974)
--(axis cs:9,0.786716255098974)
--(axis cs:9,0.782331305899841)
--(axis cs:10,0.782331305899841)
--(axis cs:10,0.777503433374968)
--(axis cs:11,0.777503433374968)
--(axis cs:11,0.773216807986863)
--(axis cs:12,0.773216807986863)
--(axis cs:12,0.769115471029154)
--(axis cs:13,0.769115471029154)
--(axis cs:13,0.76498910715015)
--(axis cs:14,0.76498910715015)
--(axis cs:14,0.761147434475231)
--(axis cs:15,0.761147434475231)
--(axis cs:15,0.757434263049899)
--(axis cs:16,0.757434263049899)
--(axis cs:16,0.752971214367721)
--(axis cs:17,0.752971214367721)
--(axis cs:17,0.749426929512576)
--(axis cs:18,0.749426929512576)
--(axis cs:18,0.746421336740391)
--(axis cs:19,0.746421336740391)
--(axis cs:19,0.743336384435443)
--(axis cs:20,0.743336384435443)
--(axis cs:20,0.740094474609621)
--(axis cs:21,0.740094474609621)
--(axis cs:21,0.736762198807578)
--(axis cs:22,0.736762198807578)
--(axis cs:22,0.733885792504608)
--(axis cs:23,0.733885792504608)
--(axis cs:23,0.730760341964099)
--(axis cs:24,0.730760341964099)
--(axis cs:24,0.727979300550711)
--(axis cs:25,0.727979300550711)
--(axis cs:25,0.724945094585752)
--(axis cs:26,0.724945094585752)
--(axis cs:26,0.72242431154369)
--(axis cs:27,0.72242431154369)
--(axis cs:27,0.719744559034957)
--(axis cs:28,0.719744559034957)
--(axis cs:28,0.717812520079587)
--(axis cs:29,0.717812520079587)
--(axis cs:29,0.715524425672096)
--(axis cs:30,0.715524425672096)
--(axis cs:30,0.712690856331175)
--(axis cs:31,0.712690856331175)
--(axis cs:31,0.710829209916205)
--(axis cs:32,0.710829209916205)
--(axis cs:32,0.709061524679061)
--(axis cs:33,0.709061524679061)
--(axis cs:33,0.706443309119046)
--(axis cs:34,0.706443309119046)
--(axis cs:34,0.704297480042604)
--(axis cs:35,0.704297480042604)
--(axis cs:35,0.702605709813516)
--(axis cs:36,0.702605709813516)
--(axis cs:36,0.700895027590836)
--(axis cs:37,0.700895027590836)
--(axis cs:37,0.698694716869199)
--(axis cs:38,0.698694716869199)
--(axis cs:38,0.696953168485985)
--(axis cs:39,0.696953168485985)
--(axis cs:39,0.695038825325341)
--(axis cs:40,0.695038825325341)
--(axis cs:40,0.692756011217339)
--(axis cs:41,0.692756011217339)
--(axis cs:41,0.691311423527741)
--(axis cs:42,0.691311423527741)
--(axis cs:42,0.689588052452354)
--(axis cs:43,0.689588052452354)
--(axis cs:43,0.68808090787721)
--(axis cs:44,0.68808090787721)
--(axis cs:44,0.686374621620623)
--(axis cs:45,0.686374621620623)
--(axis cs:45,0.684936222097425)
--(axis cs:46,0.684936222097425)
--(axis cs:46,0.683408571039932)
--(axis cs:47,0.683408571039932)
--(axis cs:47,0.682464432291216)
--(axis cs:48,0.682464432291216)
--(axis cs:48,0.682176421371407)
--(axis cs:49,0.682176421371407)
--(axis cs:49,0.682176421371407)
--(axis cs:50,0.682176421371407)
--(axis cs:50,0.682176421371407)
--(axis cs:51,0.682176421371407)
--(axis cs:51,0.682176421371407)
--(axis cs:52,0.682176421371407)
--(axis cs:52,0.682176421371407)
--(axis cs:53,0.682176421371407)
--(axis cs:53,0.682176421371407)
--(axis cs:54,0.682176421371407)
--(axis cs:54,0.682176421371407)
--(axis cs:55,0.682176421371407)
--(axis cs:55,0.682176421371407)
--(axis cs:56,0.682176421371407)
--(axis cs:56,0.682176421371407)
--(axis cs:57,0.682176421371407)
--(axis cs:57,0.682176421371407)
--(axis cs:58,0.682176421371407)
--(axis cs:58,0.682176421371407)
--(axis cs:59,0.682176421371407)
--(axis cs:59,0.682176421371407)
--(axis cs:60,0.682176421371407)
--(axis cs:60,0.682176421371407)
--(axis cs:61,0.682176421371407)
--(axis cs:61,0.682176421371407)
--(axis cs:62,0.682176421371407)
--(axis cs:62,0.682176421371407)
--(axis cs:63,0.682176421371407)
--(axis cs:63,0.682176421371407)
--(axis cs:64,0.682176421371407)
--(axis cs:64,0.682176421371407)
--(axis cs:65,0.682176421371407)
--(axis cs:65,0.682176421371407)
--(axis cs:66,0.682176421371407)
--(axis cs:66,0.682176421371407)
--(axis cs:67,0.682176421371407)
--(axis cs:67,0.682176421371407)
--(axis cs:68,0.682176421371407)
--(axis cs:68,0.682176421371407)
--(axis cs:69,0.682176421371407)
--(axis cs:69,0.682176421371407)
--(axis cs:70,0.682176421371407)
--(axis cs:70,0.682176421371407)
--(axis cs:71,0.682176421371407)
--(axis cs:71,0.682176421371407)
--(axis cs:72,0.682176421371407)
--(axis cs:72,0.682176421371407)
--(axis cs:73,0.682176421371407)
--(axis cs:73,0.682176421371407)
--(axis cs:74,0.682176421371407)
--(axis cs:74,0.682176421371407)
--(axis cs:75,0.682176421371407)
--(axis cs:75,0.682176421371407)
--(axis cs:76,0.682176421371407)
--(axis cs:76,0.682176421371407)
--(axis cs:77,0.682176421371407)
--(axis cs:77,0.682176421371407)
--(axis cs:78,0.682176421371407)
--(axis cs:78,0.682176421371407)
--(axis cs:79,0.682176421371407)
--(axis cs:79,0.682176421371407)
--(axis cs:80,0.682176421371407)
--(axis cs:80,0.682176421371407)
--(axis cs:81,0.682176421371407)
--(axis cs:81,0.682176421371407)
--(axis cs:82,0.682176421371407)
--(axis cs:82,0.682176421371407)
--(axis cs:83,0.682176421371407)
--(axis cs:83,0.682176421371407)
--(axis cs:84,0.682176421371407)
--(axis cs:84,0.682176421371407)
--(axis cs:84,0.692095177935613)
--(axis cs:84,0.692095177935613)
--(axis cs:84,0.692095177935613)
--(axis cs:83,0.692095177935613)
--(axis cs:83,0.692095177935613)
--(axis cs:82,0.692095177935613)
--(axis cs:82,0.692095177935613)
--(axis cs:81,0.692095177935613)
--(axis cs:81,0.692095177935613)
--(axis cs:80,0.692095177935613)
--(axis cs:80,0.692095177935613)
--(axis cs:79,0.692095177935613)
--(axis cs:79,0.692095177935613)
--(axis cs:78,0.692095177935613)
--(axis cs:78,0.692095177935613)
--(axis cs:77,0.692095177935613)
--(axis cs:77,0.692095177935613)
--(axis cs:76,0.692095177935613)
--(axis cs:76,0.692095177935613)
--(axis cs:75,0.692095177935613)
--(axis cs:75,0.692095177935613)
--(axis cs:74,0.692095177935613)
--(axis cs:74,0.692095177935613)
--(axis cs:73,0.692095177935613)
--(axis cs:73,0.692095177935613)
--(axis cs:72,0.692095177935613)
--(axis cs:72,0.692095177935613)
--(axis cs:71,0.692095177935613)
--(axis cs:71,0.692095177935613)
--(axis cs:70,0.692095177935613)
--(axis cs:70,0.692095177935613)
--(axis cs:69,0.692095177935613)
--(axis cs:69,0.692095177935613)
--(axis cs:68,0.692095177935613)
--(axis cs:68,0.692095177935613)
--(axis cs:67,0.692095177935613)
--(axis cs:67,0.692095177935613)
--(axis cs:66,0.692095177935613)
--(axis cs:66,0.692095177935613)
--(axis cs:65,0.692095177935613)
--(axis cs:65,0.692095177935613)
--(axis cs:64,0.692095177935613)
--(axis cs:64,0.692095177935613)
--(axis cs:63,0.692095177935613)
--(axis cs:63,0.692095177935613)
--(axis cs:62,0.692095177935613)
--(axis cs:62,0.692095177935613)
--(axis cs:61,0.692095177935613)
--(axis cs:61,0.692095177935613)
--(axis cs:60,0.692095177935613)
--(axis cs:60,0.692095177935613)
--(axis cs:59,0.692095177935613)
--(axis cs:59,0.692095177935613)
--(axis cs:58,0.692095177935613)
--(axis cs:58,0.692095177935613)
--(axis cs:57,0.692095177935613)
--(axis cs:57,0.692095177935613)
--(axis cs:56,0.692095177935613)
--(axis cs:56,0.692095177935613)
--(axis cs:55,0.692095177935613)
--(axis cs:55,0.692095177935613)
--(axis cs:54,0.692095177935613)
--(axis cs:54,0.692095177935613)
--(axis cs:53,0.692095177935613)
--(axis cs:53,0.692095177935613)
--(axis cs:52,0.692095177935613)
--(axis cs:52,0.692095177935613)
--(axis cs:51,0.692095177935613)
--(axis cs:51,0.692095177935613)
--(axis cs:50,0.692095177935613)
--(axis cs:50,0.692095177935613)
--(axis cs:49,0.692095177935613)
--(axis cs:49,0.692095177935613)
--(axis cs:48,0.692095177935613)
--(axis cs:48,0.692357787250962)
--(axis cs:47,0.692357787250962)
--(axis cs:47,0.693223726366309)
--(axis cs:46,0.693223726366309)
--(axis cs:46,0.694630917469999)
--(axis cs:45,0.694630917469999)
--(axis cs:45,0.695961436242718)
--(axis cs:44,0.695961436242718)
--(axis cs:44,0.697544960316841)
--(axis cs:43,0.697544960316841)
--(axis cs:43,0.698948436365698)
--(axis cs:42,0.698948436365698)
--(axis cs:42,0.700559196946702)
--(axis cs:41,0.700559196946702)
--(axis cs:41,0.701913331276324)
--(axis cs:40,0.701913331276324)
--(axis cs:40,0.704059239244571)
--(axis cs:39,0.704059239244571)
--(axis cs:39,0.705862815910075)
--(axis cs:38,0.705862815910075)
--(axis cs:38,0.707507423786761)
--(axis cs:37,0.707507423786761)
--(axis cs:37,0.709590634379085)
--(axis cs:36,0.709590634379085)
--(axis cs:36,0.711214463854608)
--(axis cs:35,0.711214463854608)
--(axis cs:35,0.712824423201401)
--(axis cs:34,0.712824423201401)
--(axis cs:34,0.714870888700899)
--(axis cs:33,0.714870888700899)
--(axis cs:33,0.717372512655141)
--(axis cs:32,0.717372512655141)
--(axis cs:32,0.719064443212155)
--(axis cs:31,0.719064443212155)
--(axis cs:31,0.720849607338803)
--(axis cs:30,0.720849607338803)
--(axis cs:30,0.723571115531598)
--(axis cs:29,0.723571115531598)
--(axis cs:29,0.7257716997661)
--(axis cs:28,0.7257716997661)
--(axis cs:28,0.727632769462316)
--(axis cs:27,0.727632769462316)
--(axis cs:27,0.730217568239477)
--(axis cs:26,0.730217568239477)
--(axis cs:26,0.732652068774133)
--(axis cs:25,0.732652068774133)
--(axis cs:25,0.735586181112867)
--(axis cs:24,0.735586181112867)
--(axis cs:24,0.738278415510065)
--(axis cs:23,0.738278415510065)
--(axis cs:23,0.741306975032664)
--(axis cs:22,0.741306975032664)
--(axis cs:22,0.744097172806457)
--(axis cs:21,0.744097172806457)
--(axis cs:21,0.747332504692617)
--(axis cs:20,0.747332504692617)
--(axis cs:20,0.750482667931328)
--(axis cs:19,0.750482667931328)
--(axis cs:19,0.75348274478679)
--(axis cs:18,0.75348274478679)
--(axis cs:18,0.756407940918928)
--(axis cs:17,0.756407940918928)
--(axis cs:17,0.759860006922987)
--(axis cs:16,0.759860006922987)
--(axis cs:16,0.764209007207967)
--(axis cs:15,0.764209007207967)
--(axis cs:15,0.767828710244131)
--(axis cs:14,0.767828710244131)
--(axis cs:14,0.771575956440901)
--(axis cs:13,0.771575956440901)
--(axis cs:13,0.77560314370364)
--(axis cs:12,0.77560314370364)
--(axis cs:12,0.779608389295187)
--(axis cs:11,0.779608389295187)
--(axis cs:11,0.783796914395371)
--(axis cs:10,0.783796914395371)
--(axis cs:10,0.78851668382721)
--(axis cs:9,0.78851668382721)
--(axis cs:9,0.792805355467318)
--(axis cs:8,0.792805355467318)
--(axis cs:8,0.798524940219053)
--(axis cs:7,0.798524940219053)
--(axis cs:7,0.803267897252533)
--(axis cs:6,0.803267897252533)
--(axis cs:6,0.809098197911971)
--(axis cs:5,0.809098197911971)
--(axis cs:5,0.815351103606602)
--(axis cs:4,0.815351103606602)
--(axis cs:4,0.822544859713229)
--(axis cs:3,0.822544859713229)
--(axis cs:3,0.830117376927556)
--(axis cs:2,0.830117376927556)
--(axis cs:2,0.839840379492463)
--(axis cs:1,0.839840379492463)
--(axis cs:1,0.853681967761993)
--(axis cs:0,0.853681967761993)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.947883548407205
1 0.937494109127435
2 0.930332074089391
3 0.924791846437919
4 0.919125338235715
5 0.914719264508029
6 0.911203306395957
7 0.907855828014816
8 0.904501680866978
9 0.900207994527329
10 0.897277841923081
11 0.894338171574038
12 0.890933628783852
13 0.888503367930651
14 0.886245417821551
15 0.884168381541319
16 0.882017447360894
17 0.879930655293005
18 0.878063657003661
19 0.875238388674607
20 0.872165220175046
21 0.869615495431249
22 0.868619752497551
23 0.867928313888597
24 0.86577820245865
25 0.864841618509646
26 0.86289421563077
27 0.861473646602215
28 0.860630511151663
29 0.859973206789786
30 0.857678108826644
31 0.855525542463164
32 0.854019335522207
33 0.852700590408676
34 0.851037865825493
35 0.851037865825493
36 0.851037865825493
37 0.84878047095593
38 0.848100358399074
39 0.847033565495427
40 0.845905190408176
41 0.844714333734679
42 0.844297190853822
43 0.844297190853822
44 0.844297190853822
45 0.844297190853822
46 0.843781746903362
47 0.843240861168167
48 0.843240861168167
49 0.843240861168167
50 0.843240861168167
51 0.843240861168167
52 0.843240861168167
53 0.843240861168167
54 0.843240861168167
55 0.843240861168167
56 0.843240861168167
57 0.843240861168167
58 0.843240861168167
59 0.843240861168167
60 0.843240861168167
61 0.843240861168167
62 0.843240861168167
63 0.843240861168167
64 0.843240861168167
65 0.843240861168167
66 0.843240861168167
67 0.843240861168167
68 0.843240861168167
69 0.843240861168167
70 0.843240861168167
71 0.843240861168167
72 0.843240861168167
73 0.843240861168167
74 0.843240861168167
75 0.843240861168167
76 0.843240861168167
77 0.843240861168167
78 0.843240861168167
79 0.843240861168167
80 0.843240861168167
81 0.843240861168167
82 0.843240861168167
83 0.843240861168167
84 0.843240861168167
};
\addlegendentry{Users in $Q$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.851301159214574
1 0.837315167972739
2 0.827490892758069
3 0.819839011102449
4 0.812569345649192
5 0.806249960407136
6 0.800357074973088
7 0.795562514618693
8 0.789779801684616
9 0.785443116792315
10 0.780669444593773
11 0.77643201198262
12 0.77237886831224
13 0.768302253650481
14 0.764507953898229
15 0.760841681477806
16 0.756435861448044
17 0.752937855046201
18 0.749972614588699
19 0.746930269588754
20 0.743734423523978
21 0.740450827835129
22 0.737617717586586
23 0.734540936766797
24 0.731804510764399
25 0.728820598386155
26 0.726343177240942
27 0.723711152287176
28 0.721814791524046
29 0.719570699554156
30 0.716793485563142
31 0.714970308427936
32 0.713240733941415
33 0.710681182948713
34 0.70858535787689
35 0.706934765953271
36 0.705267808846758
37 0.703126462213955
38 0.701433735433432
39 0.699575185249217
40 0.697361339726277
41 0.695962326740335
42 0.694295703334984
43 0.692840810377838
44 0.691196409720296
45 0.689812402225444
46 0.688345496532247
47 0.687440799109091
48 0.687165602632266
49 0.687165602632266
50 0.687165602632266
51 0.687165602632266
52 0.687165602632266
53 0.687165602632266
54 0.687165602632266
55 0.687165602632266
56 0.687165602632266
57 0.687165602632266
58 0.687165602632266
59 0.687165602632266
60 0.687165602632266
61 0.687165602632266
62 0.687165602632266
63 0.687165602632266
64 0.687165602632266
65 0.687165602632266
66 0.687165602632266
67 0.687165602632266
68 0.687165602632266
69 0.687165602632266
70 0.687165602632266
71 0.687165602632266
72 0.687165602632266
73 0.687165602632266
74 0.687165602632266
75 0.687165602632266
76 0.687165602632266
77 0.687165602632266
78 0.687165602632266
79 0.687165602632266
80 0.687165602632266
81 0.687165602632266
82 0.687165602632266
83 0.687165602632266
84 0.687165602632266
};
\addlegendentry{Users in $\overline{Q}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/ds/36/survial_curve_upvotes_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={timeline (months)},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.638403666400573, ymax=0.990923621639923,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.974899987310862)
--(axis cs:0,0.969876779783696)
--(axis cs:1,0.969876779783696)
--(axis cs:1,0.964692309834381)
--(axis cs:2,0.964692309834381)
--(axis cs:2,0.960555299830616)
--(axis cs:3,0.960555299830616)
--(axis cs:3,0.956997561405313)
--(axis cs:4,0.956997561405313)
--(axis cs:4,0.954500830436468)
--(axis cs:5,0.954500830436468)
--(axis cs:5,0.952496639282783)
--(axis cs:6,0.952496639282783)
--(axis cs:6,0.949667513801288)
--(axis cs:7,0.949667513801288)
--(axis cs:7,0.948144131882949)
--(axis cs:8,0.948144131882949)
--(axis cs:8,0.946343568775792)
--(axis cs:9,0.946343568775792)
--(axis cs:9,0.944504499469337)
--(axis cs:10,0.944504499469337)
--(axis cs:10,0.942968087859986)
--(axis cs:11,0.942968087859986)
--(axis cs:11,0.940960908048136)
--(axis cs:12,0.940960908048136)
--(axis cs:12,0.938550068791719)
--(axis cs:13,0.938550068791719)
--(axis cs:13,0.937543730192831)
--(axis cs:14,0.937543730192831)
--(axis cs:14,0.935479847414664)
--(axis cs:15,0.935479847414664)
--(axis cs:15,0.934520302720879)
--(axis cs:16,0.934520302720879)
--(axis cs:16,0.932756462421275)
--(axis cs:17,0.932756462421275)
--(axis cs:17,0.931149428133128)
--(axis cs:18,0.931149428133128)
--(axis cs:18,0.929605062119454)
--(axis cs:19,0.929605062119454)
--(axis cs:19,0.928021058034759)
--(axis cs:20,0.928021058034759)
--(axis cs:20,0.926284490768114)
--(axis cs:21,0.926284490768114)
--(axis cs:21,0.925168832901547)
--(axis cs:22,0.925168832901547)
--(axis cs:22,0.924363213778757)
--(axis cs:23,0.924363213778757)
--(axis cs:23,0.922701571885202)
--(axis cs:24,0.922701571885202)
--(axis cs:24,0.92147511772182)
--(axis cs:25,0.92147511772182)
--(axis cs:25,0.920332544715739)
--(axis cs:26,0.920332544715739)
--(axis cs:26,0.919147473545545)
--(axis cs:27,0.919147473545545)
--(axis cs:27,0.917920060217902)
--(axis cs:28,0.917920060217902)
--(axis cs:28,0.91721643704483)
--(axis cs:29,0.91721643704483)
--(axis cs:29,0.916047440319217)
--(axis cs:30,0.916047440319217)
--(axis cs:30,0.914533493755619)
--(axis cs:31,0.914533493755619)
--(axis cs:31,0.913433222466147)
--(axis cs:32,0.913433222466147)
--(axis cs:32,0.91195938069644)
--(axis cs:33,0.91195938069644)
--(axis cs:33,0.910086031904377)
--(axis cs:34,0.910086031904377)
--(axis cs:34,0.907960070571357)
--(axis cs:35,0.907960070571357)
--(axis cs:35,0.907960070571357)
--(axis cs:36,0.907960070571357)
--(axis cs:36,0.907570619574232)
--(axis cs:37,0.907570619574232)
--(axis cs:37,0.906142965108924)
--(axis cs:38,0.906142965108924)
--(axis cs:38,0.905716661574305)
--(axis cs:39,0.905716661574305)
--(axis cs:39,0.904153837377632)
--(axis cs:40,0.904153837377632)
--(axis cs:40,0.902522893143619)
--(axis cs:41,0.902522893143619)
--(axis cs:41,0.901061780042152)
--(axis cs:42,0.901061780042152)
--(axis cs:42,0.899792645914024)
--(axis cs:43,0.899792645914024)
--(axis cs:43,0.899526236765579)
--(axis cs:44,0.899526236765579)
--(axis cs:44,0.898967665634102)
--(axis cs:45,0.898967665634102)
--(axis cs:45,0.897792162737487)
--(axis cs:46,0.897792162737487)
--(axis cs:46,0.896862436015759)
--(axis cs:47,0.896862436015759)
--(axis cs:47,0.896536688859697)
--(axis cs:48,0.896536688859697)
--(axis cs:48,0.8961932607563)
--(axis cs:49,0.8961932607563)
--(axis cs:49,0.8961932607563)
--(axis cs:50,0.8961932607563)
--(axis cs:50,0.8961932607563)
--(axis cs:51,0.8961932607563)
--(axis cs:51,0.8961932607563)
--(axis cs:52,0.8961932607563)
--(axis cs:52,0.8961932607563)
--(axis cs:53,0.8961932607563)
--(axis cs:53,0.8961932607563)
--(axis cs:54,0.8961932607563)
--(axis cs:54,0.8961932607563)
--(axis cs:55,0.8961932607563)
--(axis cs:55,0.8961932607563)
--(axis cs:56,0.8961932607563)
--(axis cs:56,0.8961932607563)
--(axis cs:57,0.8961932607563)
--(axis cs:57,0.8961932607563)
--(axis cs:58,0.8961932607563)
--(axis cs:58,0.8961932607563)
--(axis cs:59,0.8961932607563)
--(axis cs:59,0.8961932607563)
--(axis cs:60,0.8961932607563)
--(axis cs:60,0.8961932607563)
--(axis cs:61,0.8961932607563)
--(axis cs:61,0.8961932607563)
--(axis cs:62,0.8961932607563)
--(axis cs:62,0.8961932607563)
--(axis cs:63,0.8961932607563)
--(axis cs:63,0.8961932607563)
--(axis cs:64,0.8961932607563)
--(axis cs:64,0.8961932607563)
--(axis cs:65,0.8961932607563)
--(axis cs:65,0.8961932607563)
--(axis cs:66,0.8961932607563)
--(axis cs:66,0.8961932607563)
--(axis cs:67,0.8961932607563)
--(axis cs:67,0.8961932607563)
--(axis cs:68,0.8961932607563)
--(axis cs:68,0.8961932607563)
--(axis cs:69,0.8961932607563)
--(axis cs:69,0.8961932607563)
--(axis cs:70,0.8961932607563)
--(axis cs:70,0.8961932607563)
--(axis cs:71,0.8961932607563)
--(axis cs:71,0.8961932607563)
--(axis cs:72,0.8961932607563)
--(axis cs:72,0.8961932607563)
--(axis cs:73,0.8961932607563)
--(axis cs:73,0.8961932607563)
--(axis cs:74,0.8961932607563)
--(axis cs:74,0.8961932607563)
--(axis cs:75,0.8961932607563)
--(axis cs:75,0.8961932607563)
--(axis cs:76,0.8961932607563)
--(axis cs:76,0.8961932607563)
--(axis cs:77,0.8961932607563)
--(axis cs:77,0.8961932607563)
--(axis cs:78,0.8961932607563)
--(axis cs:78,0.8961932607563)
--(axis cs:79,0.8961932607563)
--(axis cs:79,0.8961932607563)
--(axis cs:80,0.8961932607563)
--(axis cs:80,0.8961932607563)
--(axis cs:81,0.8961932607563)
--(axis cs:81,0.8961932607563)
--(axis cs:82,0.8961932607563)
--(axis cs:82,0.8961932607563)
--(axis cs:83,0.8961932607563)
--(axis cs:83,0.8961932607563)
--(axis cs:84,0.8961932607563)
--(axis cs:84,0.8961932607563)
--(axis cs:84,0.90812589366874)
--(axis cs:84,0.90812589366874)
--(axis cs:84,0.90812589366874)
--(axis cs:83,0.90812589366874)
--(axis cs:83,0.90812589366874)
--(axis cs:82,0.90812589366874)
--(axis cs:82,0.90812589366874)
--(axis cs:81,0.90812589366874)
--(axis cs:81,0.90812589366874)
--(axis cs:80,0.90812589366874)
--(axis cs:80,0.90812589366874)
--(axis cs:79,0.90812589366874)
--(axis cs:79,0.90812589366874)
--(axis cs:78,0.90812589366874)
--(axis cs:78,0.90812589366874)
--(axis cs:77,0.90812589366874)
--(axis cs:77,0.90812589366874)
--(axis cs:76,0.90812589366874)
--(axis cs:76,0.90812589366874)
--(axis cs:75,0.90812589366874)
--(axis cs:75,0.90812589366874)
--(axis cs:74,0.90812589366874)
--(axis cs:74,0.90812589366874)
--(axis cs:73,0.90812589366874)
--(axis cs:73,0.90812589366874)
--(axis cs:72,0.90812589366874)
--(axis cs:72,0.90812589366874)
--(axis cs:71,0.90812589366874)
--(axis cs:71,0.90812589366874)
--(axis cs:70,0.90812589366874)
--(axis cs:70,0.90812589366874)
--(axis cs:69,0.90812589366874)
--(axis cs:69,0.90812589366874)
--(axis cs:68,0.90812589366874)
--(axis cs:68,0.90812589366874)
--(axis cs:67,0.90812589366874)
--(axis cs:67,0.90812589366874)
--(axis cs:66,0.90812589366874)
--(axis cs:66,0.90812589366874)
--(axis cs:65,0.90812589366874)
--(axis cs:65,0.90812589366874)
--(axis cs:64,0.90812589366874)
--(axis cs:64,0.90812589366874)
--(axis cs:63,0.90812589366874)
--(axis cs:63,0.90812589366874)
--(axis cs:62,0.90812589366874)
--(axis cs:62,0.90812589366874)
--(axis cs:61,0.90812589366874)
--(axis cs:61,0.90812589366874)
--(axis cs:60,0.90812589366874)
--(axis cs:60,0.90812589366874)
--(axis cs:59,0.90812589366874)
--(axis cs:59,0.90812589366874)
--(axis cs:58,0.90812589366874)
--(axis cs:58,0.90812589366874)
--(axis cs:57,0.90812589366874)
--(axis cs:57,0.90812589366874)
--(axis cs:56,0.90812589366874)
--(axis cs:56,0.90812589366874)
--(axis cs:55,0.90812589366874)
--(axis cs:55,0.90812589366874)
--(axis cs:54,0.90812589366874)
--(axis cs:54,0.90812589366874)
--(axis cs:53,0.90812589366874)
--(axis cs:53,0.90812589366874)
--(axis cs:52,0.90812589366874)
--(axis cs:52,0.90812589366874)
--(axis cs:51,0.90812589366874)
--(axis cs:51,0.90812589366874)
--(axis cs:50,0.90812589366874)
--(axis cs:50,0.90812589366874)
--(axis cs:49,0.90812589366874)
--(axis cs:49,0.90812589366874)
--(axis cs:48,0.90812589366874)
--(axis cs:48,0.908410231210134)
--(axis cs:47,0.908410231210134)
--(axis cs:47,0.908682266569495)
--(axis cs:46,0.908682266569495)
--(axis cs:46,0.909464202218902)
--(axis cs:45,0.909464202218902)
--(axis cs:45,0.910459173041183)
--(axis cs:44,0.910459173041183)
--(axis cs:44,0.910934932933697)
--(axis cs:43,0.910934932933697)
--(axis cs:43,0.911163326801213)
--(axis cs:42,0.911163326801213)
--(axis cs:42,0.912257678822846)
--(axis cs:41,0.912257678822846)
--(axis cs:41,0.913521931958488)
--(axis cs:40,0.913521931958488)
--(axis cs:40,0.914938000170126)
--(axis cs:39,0.914938000170126)
--(axis cs:39,0.916299086616629)
--(axis cs:38,0.916299086616629)
--(axis cs:38,0.916672064646504)
--(axis cs:37,0.916672064646504)
--(axis cs:37,0.917926552396915)
--(axis cs:36,0.917926552396915)
--(axis cs:36,0.918270311334681)
--(axis cs:35,0.918270311334681)
--(axis cs:35,0.918270311334681)
--(axis cs:34,0.918270311334681)
--(axis cs:34,0.920165357462145)
--(axis cs:33,0.920165357462145)
--(axis cs:33,0.921838384442458)
--(axis cs:32,0.921838384442458)
--(axis cs:32,0.923157597269848)
--(axis cs:31,0.923157597269848)
--(axis cs:31,0.924145328690695)
--(axis cs:30,0.924145328690695)
--(axis cs:30,0.92550779727099)
--(axis cs:29,0.92550779727099)
--(axis cs:29,0.926562111281745)
--(axis cs:28,0.926562111281745)
--(axis cs:28,0.927198522829691)
--(axis cs:27,0.927198522829691)
--(axis cs:27,0.928311058063239)
--(axis cs:26,0.928311058063239)
--(axis cs:26,0.929387581474352)
--(axis cs:25,0.929387581474352)
--(axis cs:25,0.930427945848365)
--(axis cs:24,0.930427945848365)
--(axis cs:24,0.931547035514455)
--(axis cs:23,0.931547035514455)
--(axis cs:23,0.933065699176662)
--(axis cs:22,0.933065699176662)
--(axis cs:22,0.933803202253756)
--(axis cs:21,0.933803202253756)
--(axis cs:21,0.934826489007509)
--(axis cs:20,0.934826489007509)
--(axis cs:20,0.936421058006122)
--(axis cs:19,0.936421058006122)
--(axis cs:19,0.937876792452281)
--(axis cs:18,0.937876792452281)
--(axis cs:18,0.939297166584663)
--(axis cs:17,0.939297166584663)
--(axis cs:17,0.940776174193203)
--(axis cs:16,0.940776174193203)
--(axis cs:16,0.942400380355875)
--(axis cs:15,0.942400380355875)
--(axis cs:15,0.943284419630705)
--(axis cs:14,0.943284419630705)
--(axis cs:14,0.945186846915745)
--(axis cs:13,0.945186846915745)
--(axis cs:13,0.946115086510487)
--(axis cs:12,0.946115086510487)
--(axis cs:12,0.948339771661552)
--(axis cs:11,0.948339771661552)
--(axis cs:11,0.950191574300284)
--(axis cs:10,0.950191574300284)
--(axis cs:10,0.951609215557697)
--(axis cs:9,0.951609215557697)
--(axis cs:9,0.953306225413034)
--(axis cs:8,0.953306225413034)
--(axis cs:8,0.954967576102808)
--(axis cs:7,0.954967576102808)
--(axis cs:7,0.956373179898951)
--(axis cs:6,0.956373179898951)
--(axis cs:6,0.958981931991733)
--(axis cs:5,0.958981931991733)
--(axis cs:5,0.960828084558132)
--(axis cs:4,0.960828084558132)
--(axis cs:4,0.963125598347198)
--(axis cs:3,0.963125598347198)
--(axis cs:3,0.966393051908172)
--(axis cs:2,0.966393051908172)
--(axis cs:2,0.970179739928377)
--(axis cs:1,0.970179739928377)
--(axis cs:1,0.974899987310862)
--(axis cs:0,0.974899987310862)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.848619847679498)
--(axis cs:0,0.843747818479219)
--(axis cs:1,0.843747818479219)
--(axis cs:1,0.828009900458368)
--(axis cs:2,0.828009900458368)
--(axis cs:2,0.817024226797133)
--(axis cs:3,0.817024226797133)
--(axis cs:3,0.808520382427803)
--(axis cs:4,0.808520382427803)
--(axis cs:4,0.800060597528388)
--(axis cs:5,0.800060597528388)
--(axis cs:5,0.792747303854323)
--(axis cs:6,0.792747303854323)
--(axis cs:6,0.786326373823953)
--(axis cs:7,0.786326373823953)
--(axis cs:7,0.780725033845347)
--(axis cs:8,0.780725033845347)
--(axis cs:8,0.774099068292926)
--(axis cs:9,0.774099068292926)
--(axis cs:9,0.76881792824364)
--(axis cs:10,0.76881792824364)
--(axis cs:10,0.763274875194705)
--(axis cs:11,0.763274875194705)
--(axis cs:11,0.758450935909269)
--(axis cs:12,0.758450935909269)
--(axis cs:12,0.753828986765468)
--(axis cs:13,0.753828986765468)
--(axis cs:13,0.74893091722476)
--(axis cs:14,0.74893091722476)
--(axis cs:14,0.744750521845864)
--(axis cs:15,0.744750521845864)
--(axis cs:15,0.740351701692552)
--(axis cs:16,0.740351701692552)
--(axis cs:16,0.735352165120053)
--(axis cs:17,0.735352165120053)
--(axis cs:17,0.731343314238312)
--(axis cs:18,0.731343314238312)
--(axis cs:18,0.727973769838409)
--(axis cs:19,0.727973769838409)
--(axis cs:19,0.72425505869591)
--(axis cs:20,0.72425505869591)
--(axis cs:20,0.720333631669255)
--(axis cs:21,0.720333631669255)
--(axis cs:21,0.716191276199212)
--(axis cs:22,0.716191276199212)
--(axis cs:22,0.712871998630779)
--(axis cs:23,0.712871998630779)
--(axis cs:23,0.709676462092998)
--(axis cs:24,0.709676462092998)
--(axis cs:24,0.70629171658591)
--(axis cs:25,0.70629171658591)
--(axis cs:25,0.702901003681596)
--(axis cs:26,0.702901003681596)
--(axis cs:26,0.699842373626018)
--(axis cs:27,0.699842373626018)
--(axis cs:27,0.696752280395476)
--(axis cs:28,0.696752280395476)
--(axis cs:28,0.694488626167173)
--(axis cs:29,0.694488626167173)
--(axis cs:29,0.692048046835417)
--(axis cs:30,0.692048046835417)
--(axis cs:30,0.688605700571887)
--(axis cs:31,0.688605700571887)
--(axis cs:31,0.686192714747844)
--(axis cs:32,0.686192714747844)
--(axis cs:32,0.684249702228186)
--(axis cs:33,0.684249702228186)
--(axis cs:33,0.681491881009078)
--(axis cs:34,0.681491881009078)
--(axis cs:34,0.679325764046798)
--(axis cs:35,0.679325764046798)
--(axis cs:35,0.677217813566484)
--(axis cs:36,0.677217813566484)
--(axis cs:36,0.6752639768406)
--(axis cs:37,0.6752639768406)
--(axis cs:37,0.672493217646019)
--(axis cs:38,0.672493217646019)
--(axis cs:38,0.6702832415753)
--(axis cs:39,0.6702832415753)
--(axis cs:39,0.668293224808404)
--(axis cs:40,0.668293224808404)
--(axis cs:40,0.66583741620824)
--(axis cs:41,0.66583741620824)
--(axis cs:41,0.664345652717624)
--(axis cs:42,0.664345652717624)
--(axis cs:42,0.662631339606929)
--(axis cs:43,0.662631339606929)
--(axis cs:43,0.66079974448008)
--(axis cs:44,0.66079974448008)
--(axis cs:44,0.658852518831586)
--(axis cs:45,0.658852518831586)
--(axis cs:45,0.657579541906662)
--(axis cs:46,0.657579541906662)
--(axis cs:46,0.655884460121533)
--(axis cs:47,0.655884460121533)
--(axis cs:47,0.654621461475674)
--(axis cs:48,0.654621461475674)
--(axis cs:48,0.654427300729634)
--(axis cs:49,0.654427300729634)
--(axis cs:49,0.654427300729634)
--(axis cs:50,0.654427300729634)
--(axis cs:50,0.654427300729634)
--(axis cs:51,0.654427300729634)
--(axis cs:51,0.654427300729634)
--(axis cs:52,0.654427300729634)
--(axis cs:52,0.654427300729634)
--(axis cs:53,0.654427300729634)
--(axis cs:53,0.654427300729634)
--(axis cs:54,0.654427300729634)
--(axis cs:54,0.654427300729634)
--(axis cs:55,0.654427300729634)
--(axis cs:55,0.654427300729634)
--(axis cs:56,0.654427300729634)
--(axis cs:56,0.654427300729634)
--(axis cs:57,0.654427300729634)
--(axis cs:57,0.654427300729634)
--(axis cs:58,0.654427300729634)
--(axis cs:58,0.654427300729634)
--(axis cs:59,0.654427300729634)
--(axis cs:59,0.654427300729634)
--(axis cs:60,0.654427300729634)
--(axis cs:60,0.654427300729634)
--(axis cs:61,0.654427300729634)
--(axis cs:61,0.654427300729634)
--(axis cs:62,0.654427300729634)
--(axis cs:62,0.654427300729634)
--(axis cs:63,0.654427300729634)
--(axis cs:63,0.654427300729634)
--(axis cs:64,0.654427300729634)
--(axis cs:64,0.654427300729634)
--(axis cs:65,0.654427300729634)
--(axis cs:65,0.654427300729634)
--(axis cs:66,0.654427300729634)
--(axis cs:66,0.654427300729634)
--(axis cs:67,0.654427300729634)
--(axis cs:67,0.654427300729634)
--(axis cs:68,0.654427300729634)
--(axis cs:68,0.654427300729634)
--(axis cs:69,0.654427300729634)
--(axis cs:69,0.654427300729634)
--(axis cs:70,0.654427300729634)
--(axis cs:70,0.654427300729634)
--(axis cs:71,0.654427300729634)
--(axis cs:71,0.654427300729634)
--(axis cs:72,0.654427300729634)
--(axis cs:72,0.654427300729634)
--(axis cs:73,0.654427300729634)
--(axis cs:73,0.654427300729634)
--(axis cs:74,0.654427300729634)
--(axis cs:74,0.654427300729634)
--(axis cs:75,0.654427300729634)
--(axis cs:75,0.654427300729634)
--(axis cs:76,0.654427300729634)
--(axis cs:76,0.654427300729634)
--(axis cs:77,0.654427300729634)
--(axis cs:77,0.654427300729634)
--(axis cs:78,0.654427300729634)
--(axis cs:78,0.654427300729634)
--(axis cs:79,0.654427300729634)
--(axis cs:79,0.654427300729634)
--(axis cs:80,0.654427300729634)
--(axis cs:80,0.654427300729634)
--(axis cs:81,0.654427300729634)
--(axis cs:81,0.654427300729634)
--(axis cs:82,0.654427300729634)
--(axis cs:82,0.654427300729634)
--(axis cs:83,0.654427300729634)
--(axis cs:83,0.654427300729634)
--(axis cs:84,0.654427300729634)
--(axis cs:84,0.654427300729634)
--(axis cs:84,0.665580912863226)
--(axis cs:84,0.665580912863226)
--(axis cs:84,0.665580912863226)
--(axis cs:83,0.665580912863226)
--(axis cs:83,0.665580912863226)
--(axis cs:82,0.665580912863226)
--(axis cs:82,0.665580912863226)
--(axis cs:81,0.665580912863226)
--(axis cs:81,0.665580912863226)
--(axis cs:80,0.665580912863226)
--(axis cs:80,0.665580912863226)
--(axis cs:79,0.665580912863226)
--(axis cs:79,0.665580912863226)
--(axis cs:78,0.665580912863226)
--(axis cs:78,0.665580912863226)
--(axis cs:77,0.665580912863226)
--(axis cs:77,0.665580912863226)
--(axis cs:76,0.665580912863226)
--(axis cs:76,0.665580912863226)
--(axis cs:75,0.665580912863226)
--(axis cs:75,0.665580912863226)
--(axis cs:74,0.665580912863226)
--(axis cs:74,0.665580912863226)
--(axis cs:73,0.665580912863226)
--(axis cs:73,0.665580912863226)
--(axis cs:72,0.665580912863226)
--(axis cs:72,0.665580912863226)
--(axis cs:71,0.665580912863226)
--(axis cs:71,0.665580912863226)
--(axis cs:70,0.665580912863226)
--(axis cs:70,0.665580912863226)
--(axis cs:69,0.665580912863226)
--(axis cs:69,0.665580912863226)
--(axis cs:68,0.665580912863226)
--(axis cs:68,0.665580912863226)
--(axis cs:67,0.665580912863226)
--(axis cs:67,0.665580912863226)
--(axis cs:66,0.665580912863226)
--(axis cs:66,0.665580912863226)
--(axis cs:65,0.665580912863226)
--(axis cs:65,0.665580912863226)
--(axis cs:64,0.665580912863226)
--(axis cs:64,0.665580912863226)
--(axis cs:63,0.665580912863226)
--(axis cs:63,0.665580912863226)
--(axis cs:62,0.665580912863226)
--(axis cs:62,0.665580912863226)
--(axis cs:61,0.665580912863226)
--(axis cs:61,0.665580912863226)
--(axis cs:60,0.665580912863226)
--(axis cs:60,0.665580912863226)
--(axis cs:59,0.665580912863226)
--(axis cs:59,0.665580912863226)
--(axis cs:58,0.665580912863226)
--(axis cs:58,0.665580912863226)
--(axis cs:57,0.665580912863226)
--(axis cs:57,0.665580912863226)
--(axis cs:56,0.665580912863226)
--(axis cs:56,0.665580912863226)
--(axis cs:55,0.665580912863226)
--(axis cs:55,0.665580912863226)
--(axis cs:54,0.665580912863226)
--(axis cs:54,0.665580912863226)
--(axis cs:53,0.665580912863226)
--(axis cs:53,0.665580912863226)
--(axis cs:52,0.665580912863226)
--(axis cs:52,0.665580912863226)
--(axis cs:51,0.665580912863226)
--(axis cs:51,0.665580912863226)
--(axis cs:50,0.665580912863226)
--(axis cs:50,0.665580912863226)
--(axis cs:49,0.665580912863226)
--(axis cs:49,0.665580912863226)
--(axis cs:48,0.665580912863226)
--(axis cs:48,0.665754848634852)
--(axis cs:47,0.665754848634852)
--(axis cs:47,0.666894985402213)
--(axis cs:46,0.666894985402213)
--(axis cs:46,0.66843322679983)
--(axis cs:45,0.66843322679983)
--(axis cs:45,0.669594363725455)
--(axis cs:44,0.669594363725455)
--(axis cs:44,0.671378644977233)
--(axis cs:43,0.671378644977233)
--(axis cs:43,0.673064094357792)
--(axis cs:42,0.673064094357792)
--(axis cs:42,0.674648968480011)
--(axis cs:41,0.674648968480011)
--(axis cs:41,0.67603359696352)
--(axis cs:40,0.67603359696352)
--(axis cs:40,0.678321653951287)
--(axis cs:39,0.678321653951287)
--(axis cs:39,0.680181457367029)
--(axis cs:38,0.680181457367029)
--(axis cs:38,0.682252099004109)
--(axis cs:37,0.682252099004109)
--(axis cs:37,0.684856428637775)
--(axis cs:36,0.684856428637775)
--(axis cs:36,0.686698693900628)
--(axis cs:35,0.686698693900628)
--(axis cs:35,0.688692135238134)
--(axis cs:34,0.688692135238134)
--(axis cs:34,0.690745688260938)
--(axis cs:33,0.690745688260938)
--(axis cs:33,0.693366649124276)
--(axis cs:32,0.693366649124276)
--(axis cs:32,0.695217424072171)
--(axis cs:31,0.695217424072171)
--(axis cs:31,0.697520923434175)
--(axis cs:30,0.697520923434175)
--(axis cs:30,0.700812954088894)
--(axis cs:29,0.700812954088894)
--(axis cs:29,0.703150949712465)
--(axis cs:28,0.703150949712465)
--(axis cs:28,0.705323380528967)
--(axis cs:27,0.705323380528967)
--(axis cs:27,0.708293825355902)
--(axis cs:26,0.708293825355902)
--(axis cs:26,0.711238274417068)
--(axis cs:25,0.711238274417068)
--(axis cs:25,0.714507083839344)
--(axis cs:24,0.714507083839344)
--(axis cs:24,0.717774434046776)
--(axis cs:23,0.717774434046776)
--(axis cs:23,0.72086248621963)
--(axis cs:22,0.72086248621963)
--(axis cs:22,0.724074482325628)
--(axis cs:21,0.724074482325628)
--(axis cs:21,0.728087198995037)
--(axis cs:20,0.728087198995037)
--(axis cs:20,0.731889436056321)
--(axis cs:19,0.731889436056321)
--(axis cs:19,0.735498315019761)
--(axis cs:18,0.735498315019761)
--(axis cs:18,0.738771434148589)
--(axis cs:17,0.738771434148589)
--(axis cs:17,0.742669050805598)
--(axis cs:16,0.742669050805598)
--(axis cs:16,0.747532706353149)
--(axis cs:15,0.747532706353149)
--(axis cs:15,0.751814229434198)
--(axis cs:14,0.751814229434198)
--(axis cs:14,0.755886248193681)
--(axis cs:13,0.755886248193681)
--(axis cs:13,0.760660330820896)
--(axis cs:12,0.760660330820896)
--(axis cs:12,0.765168539396798)
--(axis cs:11,0.765168539396798)
--(axis cs:11,0.769877106160232)
--(axis cs:10,0.769877106160232)
--(axis cs:10,0.775291251239239)
--(axis cs:9,0.775291251239239)
--(axis cs:9,0.780452348342536)
--(axis cs:8,0.780452348342536)
--(axis cs:8,0.78692980703208)
--(axis cs:7,0.78692980703208)
--(axis cs:7,0.792407558333553)
--(axis cs:6,0.792407558333553)
--(axis cs:6,0.798689213759165)
--(axis cs:5,0.798689213759165)
--(axis cs:5,0.805845861987168)
--(axis cs:4,0.805845861987168)
--(axis cs:4,0.814126099239155)
--(axis cs:3,0.814126099239155)
--(axis cs:3,0.82245098084449)
--(axis cs:2,0.82245098084449)
--(axis cs:2,0.83320789149561)
--(axis cs:1,0.83320789149561)
--(axis cs:1,0.848619847679498)
--(axis cs:0,0.848619847679498)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.972501224889761
1 0.967549865605555
2 0.963588769409368
3 0.960176829240316
4 0.957780199986482
5 0.955855460057618
6 0.953137172944728
7 0.95167306054389
8 0.949942602875325
9 0.948175118330056
10 0.946698593359909
11 0.94476980713905
12 0.942452932952606
13 0.941486044101415
14 0.939503778528611
15 0.938582425406586
16 0.936889252059489
17 0.935347047529349
18 0.933865505215416
19 0.932346530743692
20 0.930681997772046
21 0.92961323112325
22 0.928842224888906
23 0.927253296351706
24 0.926081486296922
25 0.924990980817833
26 0.923861259169391
27 0.922692472083009
28 0.922023175352934
29 0.92091280573035
30 0.919476348382464
31 0.918433689312535
32 0.917039070921475
33 0.915268414474198
34 0.913260880024611
35 0.913260880024611
36 0.912894916939049
37 0.911556361342365
38 0.911157518042719
39 0.90969866565793
40 0.908178519880988
41 0.906818971198533
42 0.905640059379501
43 0.905393290970951
44 0.904877544294238
45 0.903795478471464
46 0.902942304640309
47 0.902644402197339
48 0.902331635599211
49 0.902331635599211
50 0.902331635599211
51 0.902331635599211
52 0.902331635599211
53 0.902331635599211
54 0.902331635599211
55 0.902331635599211
56 0.902331635599211
57 0.902331635599211
58 0.902331635599211
59 0.902331635599211
60 0.902331635599211
61 0.902331635599211
62 0.902331635599211
63 0.902331635599211
64 0.902331635599211
65 0.902331635599211
66 0.902331635599211
67 0.902331635599211
68 0.902331635599211
69 0.902331635599211
70 0.902331635599211
71 0.902331635599211
72 0.902331635599211
73 0.902331635599211
74 0.902331635599211
75 0.902331635599211
76 0.902331635599211
77 0.902331635599211
78 0.902331635599211
79 0.902331635599211
80 0.902331635599211
81 0.902331635599211
82 0.902331635599211
83 0.902331635599211
84 0.902331635599211
};
\addlegendentry{Users in $U$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.846201322208112
1 0.830626739745568
2 0.819755706794316
3 0.811341555791467
4 0.802971762473588
5 0.795736985344972
6 0.789385870239186
7 0.783846489284982
8 0.777294981496741
9 0.772074031862829
10 0.766595623263103
11 0.761829550924586
12 0.757264660140085
13 0.752428798969941
14 0.748302786125847
15 0.743962833401601
16 0.739031495080679
17 0.735078476336254
18 0.731757338641963
19 0.728093773385376
20 0.724232198197189
21 0.720154949192546
22 0.716889557395715
23 0.713748018932922
24 0.71042225794339
25 0.707092803893274
26 0.70409156109237
27 0.701061612023038
28 0.698843821355728
29 0.696454826644364
30 0.693088078193288
31 0.690730163978902
32 0.688833555650309
33 0.686144600213352
34 0.68403513354603
35 0.681984822167848
36 0.680087156702694
37 0.67740020307102
38 0.675260400985506
39 0.673335972990297
40 0.670964674074852
41 0.669526892630405
42 0.667877811614074
43 0.666119882569535
44 0.664254804285363
45 0.663038220394731
46 0.661422236430815
47 0.660221210320564
48 0.66003725344948
49 0.66003725344948
50 0.66003725344948
51 0.66003725344948
52 0.66003725344948
53 0.66003725344948
54 0.66003725344948
55 0.66003725344948
56 0.66003725344948
57 0.66003725344948
58 0.66003725344948
59 0.66003725344948
60 0.66003725344948
61 0.66003725344948
62 0.66003725344948
63 0.66003725344948
64 0.66003725344948
65 0.66003725344948
66 0.66003725344948
67 0.66003725344948
68 0.66003725344948
69 0.66003725344948
70 0.66003725344948
71 0.66003725344948
72 0.66003725344948
73 0.66003725344948
74 0.66003725344948
75 0.66003725344948
76 0.66003725344948
77 0.66003725344948
78 0.66003725344948
79 0.66003725344948
80 0.66003725344948
81 0.66003725344948
82 0.66003725344948
83 0.66003725344948
84 0.66003725344948
};
\addlegendentry{Users in $\overline{U}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/24/survial_curve_answers_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.331502930564324, ymax=0.834708996519416,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.811835993521457)
--(axis cs:0,0.786168135633577)
--(axis cs:1,0.786168135633577)
--(axis cs:1,0.767501580180798)
--(axis cs:2,0.767501580180798)
--(axis cs:2,0.759687617372099)
--(axis cs:3,0.759687617372099)
--(axis cs:3,0.753597877621375)
--(axis cs:4,0.753597877621375)
--(axis cs:4,0.747119742969566)
--(axis cs:5,0.747119742969566)
--(axis cs:5,0.743681712612678)
--(axis cs:6,0.743681712612678)
--(axis cs:6,0.738639116036898)
--(axis cs:7,0.738639116036898)
--(axis cs:7,0.732255988609988)
--(axis cs:8,0.732255988609988)
--(axis cs:8,0.727425701072373)
--(axis cs:9,0.727425701072373)
--(axis cs:9,0.724182726925265)
--(axis cs:10,0.724182726925265)
--(axis cs:10,0.720565149881494)
--(axis cs:11,0.720565149881494)
--(axis cs:11,0.714245545095037)
--(axis cs:12,0.714245545095037)
--(axis cs:12,0.711887807722168)
--(axis cs:13,0.711887807722168)
--(axis cs:13,0.70846746014633)
--(axis cs:14,0.70846746014633)
--(axis cs:14,0.703623079433211)
--(axis cs:15,0.703623079433211)
--(axis cs:15,0.700112917691969)
--(axis cs:16,0.700112917691969)
--(axis cs:16,0.695853772352871)
--(axis cs:17,0.695853772352871)
--(axis cs:17,0.692260520049009)
--(axis cs:18,0.692260520049009)
--(axis cs:18,0.690074776374899)
--(axis cs:19,0.690074776374899)
--(axis cs:19,0.686013553402359)
--(axis cs:20,0.686013553402359)
--(axis cs:20,0.681537548171168)
--(axis cs:21,0.681537548171168)
--(axis cs:21,0.677382413331832)
--(axis cs:22,0.677382413331832)
--(axis cs:22,0.672788255438623)
--(axis cs:23,0.672788255438623)
--(axis cs:23,0.669280747788047)
--(axis cs:24,0.669280747788047)
--(axis cs:24,0.666512003609657)
--(axis cs:25,0.666512003609657)
--(axis cs:25,0.663706092694771)
--(axis cs:26,0.663706092694771)
--(axis cs:26,0.660033709253785)
--(axis cs:27,0.660033709253785)
--(axis cs:27,0.658783777004276)
--(axis cs:28,0.658783777004276)
--(axis cs:28,0.65750747099705)
--(axis cs:29,0.65750747099705)
--(axis cs:29,0.654451436969465)
--(axis cs:30,0.654451436969465)
--(axis cs:30,0.653563778153205)
--(axis cs:31,0.653563778153205)
--(axis cs:31,0.653563778153205)
--(axis cs:32,0.653563778153205)
--(axis cs:32,0.650813964924328)
--(axis cs:33,0.650813964924328)
--(axis cs:33,0.648948707180379)
--(axis cs:34,0.648948707180379)
--(axis cs:34,0.646096758681959)
--(axis cs:35,0.646096758681959)
--(axis cs:35,0.644633738961148)
--(axis cs:36,0.644633738961148)
--(axis cs:36,0.642627636950185)
--(axis cs:37,0.642627636950185)
--(axis cs:37,0.639525798558548)
--(axis cs:38,0.639525798558548)
--(axis cs:38,0.636887128285983)
--(axis cs:39,0.636887128285983)
--(axis cs:39,0.634721768013666)
--(axis cs:40,0.634721768013666)
--(axis cs:40,0.633604293552792)
--(axis cs:41,0.633604293552792)
--(axis cs:41,0.632437861559829)
--(axis cs:42,0.632437861559829)
--(axis cs:42,0.629434926754205)
--(axis cs:43,0.629434926754205)
--(axis cs:43,0.628185687773831)
--(axis cs:44,0.628185687773831)
--(axis cs:44,0.626245339940783)
--(axis cs:45,0.626245339940783)
--(axis cs:45,0.625563727171145)
--(axis cs:46,0.625563727171145)
--(axis cs:46,0.62343187947709)
--(axis cs:47,0.62343187947709)
--(axis cs:47,0.621964877598048)
--(axis cs:48,0.621964877598048)
--(axis cs:48,0.621192683938409)
--(axis cs:49,0.621192683938409)
--(axis cs:49,0.619525331831796)
--(axis cs:50,0.619525331831796)
--(axis cs:50,0.61515182388177)
--(axis cs:51,0.61515182388177)
--(axis cs:51,0.61515182388177)
--(axis cs:52,0.61515182388177)
--(axis cs:52,0.614157519016363)
--(axis cs:53,0.614157519016363)
--(axis cs:53,0.609021058043931)
--(axis cs:54,0.609021058043931)
--(axis cs:54,0.607963676189156)
--(axis cs:55,0.607963676189156)
--(axis cs:55,0.603666325029281)
--(axis cs:56,0.603666325029281)
--(axis cs:56,0.603666325029281)
--(axis cs:57,0.603666325029281)
--(axis cs:57,0.599961771611344)
--(axis cs:58,0.599961771611344)
--(axis cs:58,0.599961771611344)
--(axis cs:59,0.599961771611344)
--(axis cs:59,0.595922336742733)
--(axis cs:60,0.595922336742733)
--(axis cs:60,0.591607083532819)
--(axis cs:61,0.591607083532819)
--(axis cs:61,0.5871239302244)
--(axis cs:62,0.5871239302244)
--(axis cs:62,0.5871239302244)
--(axis cs:63,0.5871239302244)
--(axis cs:63,0.582105508256905)
--(axis cs:64,0.582105508256905)
--(axis cs:64,0.580332651048375)
--(axis cs:65,0.580332651048375)
--(axis cs:65,0.580332651048375)
--(axis cs:66,0.580332651048375)
--(axis cs:66,0.57643473956333)
--(axis cs:67,0.57643473956333)
--(axis cs:67,0.574438761261078)
--(axis cs:68,0.574438761261078)
--(axis cs:68,0.574438761261078)
--(axis cs:69,0.574438761261078)
--(axis cs:69,0.570169823259083)
--(axis cs:70,0.570169823259083)
--(axis cs:70,0.563383679549035)
--(axis cs:71,0.563383679549035)
--(axis cs:71,0.560982779695299)
--(axis cs:72,0.560982779695299)
--(axis cs:72,0.560982779695299)
--(axis cs:73,0.560982779695299)
--(axis cs:73,0.560982779695299)
--(axis cs:74,0.560982779695299)
--(axis cs:74,0.558154337511773)
--(axis cs:75,0.558154337511773)
--(axis cs:75,0.555222070601959)
--(axis cs:76,0.555222070601959)
--(axis cs:76,0.552043206786229)
--(axis cs:77,0.552043206786229)
--(axis cs:77,0.552043206786229)
--(axis cs:78,0.552043206786229)
--(axis cs:78,0.552043206786229)
--(axis cs:79,0.552043206786229)
--(axis cs:79,0.552043206786229)
--(axis cs:80,0.552043206786229)
--(axis cs:80,0.552043206786229)
--(axis cs:81,0.552043206786229)
--(axis cs:81,0.552043206786229)
--(axis cs:82,0.552043206786229)
--(axis cs:82,0.552043206786229)
--(axis cs:83,0.552043206786229)
--(axis cs:83,0.552043206786229)
--(axis cs:84,0.552043206786229)
--(axis cs:84,0.552043206786229)
--(axis cs:85,0.552043206786229)
--(axis cs:85,0.552043206786229)
--(axis cs:86,0.552043206786229)
--(axis cs:86,0.552043206786229)
--(axis cs:87,0.552043206786229)
--(axis cs:87,0.552043206786229)
--(axis cs:88,0.552043206786229)
--(axis cs:88,0.552043206786229)
--(axis cs:89,0.552043206786229)
--(axis cs:89,0.552043206786229)
--(axis cs:90,0.552043206786229)
--(axis cs:90,0.552043206786229)
--(axis cs:91,0.552043206786229)
--(axis cs:91,0.552043206786229)
--(axis cs:92,0.552043206786229)
--(axis cs:92,0.552043206786229)
--(axis cs:93,0.552043206786229)
--(axis cs:93,0.552043206786229)
--(axis cs:94,0.552043206786229)
--(axis cs:94,0.552043206786229)
--(axis cs:95,0.552043206786229)
--(axis cs:95,0.552043206786229)
--(axis cs:96,0.552043206786229)
--(axis cs:96,0.552043206786229)
--(axis cs:97,0.552043206786229)
--(axis cs:97,0.552043206786229)
--(axis cs:98,0.552043206786229)
--(axis cs:98,0.552043206786229)
--(axis cs:98,0.600049089762175)
--(axis cs:98,0.600049089762175)
--(axis cs:98,0.600049089762175)
--(axis cs:97,0.600049089762175)
--(axis cs:97,0.600049089762175)
--(axis cs:96,0.600049089762175)
--(axis cs:96,0.600049089762175)
--(axis cs:95,0.600049089762175)
--(axis cs:95,0.600049089762175)
--(axis cs:94,0.600049089762175)
--(axis cs:94,0.600049089762175)
--(axis cs:93,0.600049089762175)
--(axis cs:93,0.600049089762175)
--(axis cs:92,0.600049089762175)
--(axis cs:92,0.600049089762175)
--(axis cs:91,0.600049089762175)
--(axis cs:91,0.600049089762175)
--(axis cs:90,0.600049089762175)
--(axis cs:90,0.600049089762175)
--(axis cs:89,0.600049089762175)
--(axis cs:89,0.600049089762175)
--(axis cs:88,0.600049089762175)
--(axis cs:88,0.600049089762175)
--(axis cs:87,0.600049089762175)
--(axis cs:87,0.600049089762175)
--(axis cs:86,0.600049089762175)
--(axis cs:86,0.600049089762175)
--(axis cs:85,0.600049089762175)
--(axis cs:85,0.600049089762175)
--(axis cs:84,0.600049089762175)
--(axis cs:84,0.600049089762175)
--(axis cs:83,0.600049089762175)
--(axis cs:83,0.600049089762175)
--(axis cs:82,0.600049089762175)
--(axis cs:82,0.600049089762175)
--(axis cs:81,0.600049089762175)
--(axis cs:81,0.600049089762175)
--(axis cs:80,0.600049089762175)
--(axis cs:80,0.600049089762175)
--(axis cs:79,0.600049089762175)
--(axis cs:79,0.600049089762175)
--(axis cs:78,0.600049089762175)
--(axis cs:78,0.600049089762175)
--(axis cs:77,0.600049089762175)
--(axis cs:77,0.600049089762175)
--(axis cs:76,0.600049089762175)
--(axis cs:76,0.602278361444045)
--(axis cs:75,0.602278361444045)
--(axis cs:75,0.604378082322888)
--(axis cs:74,0.604378082322888)
--(axis cs:74,0.606413647693218)
--(axis cs:73,0.606413647693218)
--(axis cs:73,0.606413647693218)
--(axis cs:72,0.606413647693218)
--(axis cs:72,0.606413647693218)
--(axis cs:71,0.606413647693218)
--(axis cs:71,0.608226204736184)
--(axis cs:70,0.608226204736184)
--(axis cs:70,0.613393804694608)
--(axis cs:69,0.613393804694608)
--(axis cs:69,0.616663681592581)
--(axis cs:68,0.616663681592581)
--(axis cs:68,0.616663681592581)
--(axis cs:67,0.616663681592581)
--(axis cs:67,0.61821276283082)
--(axis cs:66,0.61821276283082)
--(axis cs:66,0.621241122055233)
--(axis cs:65,0.621241122055233)
--(axis cs:65,0.621241122055233)
--(axis cs:64,0.621241122055233)
--(axis cs:64,0.622647160445025)
--(axis cs:63,0.622647160445025)
--(axis cs:63,0.626664913543152)
--(axis cs:62,0.626664913543152)
--(axis cs:62,0.626664913543152)
--(axis cs:61,0.626664913543152)
--(axis cs:61,0.630328122213121)
--(axis cs:60,0.630328122213121)
--(axis cs:60,0.633863297635681)
--(axis cs:59,0.633863297635681)
--(axis cs:59,0.637203361763682)
--(axis cs:58,0.637203361763682)
--(axis cs:58,0.637203361763682)
--(axis cs:57,0.637203361763682)
--(axis cs:57,0.640309339837245)
--(axis cs:56,0.640309339837245)
--(axis cs:56,0.640309339837245)
--(axis cs:55,0.640309339837245)
--(axis cs:55,0.64399845540712)
--(axis cs:54,0.64399845540712)
--(axis cs:54,0.644906426646708)
--(axis cs:53,0.644906426646708)
--(axis cs:53,0.649327360906391)
--(axis cs:52,0.649327360906391)
--(axis cs:52,0.650185714042368)
--(axis cs:51,0.650185714042368)
--(axis cs:51,0.650185714042368)
--(axis cs:50,0.650185714042368)
--(axis cs:50,0.654038319548596)
--(axis cs:49,0.654038319548596)
--(axis cs:49,0.655515129161722)
--(axis cs:48,0.655515129161722)
--(axis cs:48,0.656206712346934)
--(axis cs:47,0.656206712346934)
--(axis cs:47,0.65752968376104)
--(axis cs:46,0.65752968376104)
--(axis cs:46,0.65945886518515)
--(axis cs:45,0.65945886518515)
--(axis cs:45,0.660078765521114)
--(axis cs:44,0.660078765521114)
--(axis cs:44,0.661854686681954)
--(axis cs:43,0.661854686681954)
--(axis cs:43,0.66300231447172)
--(axis cs:42,0.66300231447172)
--(axis cs:42,0.665771857361466)
--(axis cs:41,0.665771857361466)
--(axis cs:41,0.666850472263515)
--(axis cs:40,0.666850472263515)
--(axis cs:40,0.667888603162482)
--(axis cs:39,0.667888603162482)
--(axis cs:39,0.669906240049979)
--(axis cs:38,0.669906240049979)
--(axis cs:38,0.672369646737557)
--(axis cs:37,0.672369646737557)
--(axis cs:37,0.675268892390019)
--(axis cs:36,0.675268892390019)
--(axis cs:36,0.677148397524658)
--(axis cs:35,0.677148397524658)
--(axis cs:35,0.678522347852401)
--(axis cs:34,0.678522347852401)
--(axis cs:34,0.681205880543784)
--(axis cs:33,0.681205880543784)
--(axis cs:33,0.682963055168212)
--(axis cs:32,0.682963055168212)
--(axis cs:32,0.685556132018187)
--(axis cs:31,0.685556132018187)
--(axis cs:31,0.685556132018187)
--(axis cs:30,0.685556132018187)
--(axis cs:30,0.686395391419132)
--(axis cs:29,0.686395391419132)
--(axis cs:29,0.68928771788143)
--(axis cs:28,0.68928771788143)
--(axis cs:28,0.69049787944107)
--(axis cs:27,0.69049787944107)
--(axis cs:27,0.691684945477403)
--(axis cs:26,0.691684945477403)
--(axis cs:26,0.695177007713522)
--(axis cs:25,0.695177007713522)
--(axis cs:25,0.697847131773271)
--(axis cs:24,0.697847131773271)
--(axis cs:24,0.700483099446005)
--(axis cs:23,0.700483099446005)
--(axis cs:23,0.703824068758195)
--(axis cs:22,0.703824068758195)
--(axis cs:22,0.708202397374322)
--(axis cs:21,0.708202397374322)
--(axis cs:21,0.712162532472599)
--(axis cs:20,0.712162532472599)
--(axis cs:20,0.716428463335383)
--(axis cs:19,0.716428463335383)
--(axis cs:19,0.720298292504371)
--(axis cs:18,0.720298292504371)
--(axis cs:18,0.722381787409321)
--(axis cs:17,0.722381787409321)
--(axis cs:17,0.725808507427897)
--(axis cs:16,0.725808507427897)
--(axis cs:16,0.729870551426199)
--(axis cs:15,0.729870551426199)
--(axis cs:15,0.733218192454027)
--(axis cs:14,0.733218192454027)
--(axis cs:14,0.737839104753879)
--(axis cs:13,0.737839104753879)
--(axis cs:13,0.74110153840492)
--(axis cs:12,0.74110153840492)
--(axis cs:12,0.743351721904692)
--(axis cs:11,0.743351721904692)
--(axis cs:11,0.749383029514486)
--(axis cs:10,0.749383029514486)
--(axis cs:10,0.752834658299998)
--(axis cs:9,0.752834658299998)
--(axis cs:9,0.755929878006843)
--(axis cs:8,0.755929878006843)
--(axis cs:8,0.760538299228112)
--(axis cs:7,0.760538299228112)
--(axis cs:7,0.766624460735145)
--(axis cs:6,0.766624460735145)
--(axis cs:6,0.77143074053849)
--(axis cs:5,0.77143074053849)
--(axis cs:5,0.774706492430587)
--(axis cs:4,0.774706492430587)
--(axis cs:4,0.780877968434813)
--(axis cs:3,0.780877968434813)
--(axis cs:3,0.786676647289926)
--(axis cs:2,0.786676647289926)
--(axis cs:2,0.794112252878339)
--(axis cs:1,0.794112252878339)
--(axis cs:1,0.811835993521457)
--(axis cs:0,0.811835993521457)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.687698831583643)
--(axis cs:0,0.676692341895907)
--(axis cs:1,0.676692341895907)
--(axis cs:1,0.65795660418938)
--(axis cs:2,0.65795660418938)
--(axis cs:2,0.646169185317249)
--(axis cs:3,0.646169185317249)
--(axis cs:3,0.634947159630038)
--(axis cs:4,0.634947159630038)
--(axis cs:4,0.625795715133093)
--(axis cs:5,0.625795715133093)
--(axis cs:5,0.617323913565642)
--(axis cs:6,0.617323913565642)
--(axis cs:6,0.610074060123205)
--(axis cs:7,0.610074060123205)
--(axis cs:7,0.60200701310621)
--(axis cs:8,0.60200701310621)
--(axis cs:8,0.595955502991938)
--(axis cs:9,0.595955502991938)
--(axis cs:9,0.590440647258583)
--(axis cs:10,0.590440647258583)
--(axis cs:10,0.58401911142592)
--(axis cs:11,0.58401911142592)
--(axis cs:11,0.577647928076441)
--(axis cs:12,0.577647928076441)
--(axis cs:12,0.571156733394876)
--(axis cs:13,0.571156733394876)
--(axis cs:13,0.565176065087107)
--(axis cs:14,0.565176065087107)
--(axis cs:14,0.560743635893816)
--(axis cs:15,0.560743635893816)
--(axis cs:15,0.55563363970992)
--(axis cs:16,0.55563363970992)
--(axis cs:16,0.55043131613635)
--(axis cs:17,0.55043131613635)
--(axis cs:17,0.545610042607678)
--(axis cs:18,0.545610042607678)
--(axis cs:18,0.540269326043923)
--(axis cs:19,0.540269326043923)
--(axis cs:19,0.535668863989249)
--(axis cs:20,0.535668863989249)
--(axis cs:20,0.529567583448785)
--(axis cs:21,0.529567583448785)
--(axis cs:21,0.524707208558764)
--(axis cs:22,0.524707208558764)
--(axis cs:22,0.520706418870607)
--(axis cs:23,0.520706418870607)
--(axis cs:23,0.515838050019359)
--(axis cs:24,0.515838050019359)
--(axis cs:24,0.512640462080935)
--(axis cs:25,0.512640462080935)
--(axis cs:25,0.508476509055515)
--(axis cs:26,0.508476509055515)
--(axis cs:26,0.504183445175718)
--(axis cs:27,0.504183445175718)
--(axis cs:27,0.500781288829633)
--(axis cs:28,0.500781288829633)
--(axis cs:28,0.49727288251957)
--(axis cs:29,0.49727288251957)
--(axis cs:29,0.49419330708425)
--(axis cs:30,0.49419330708425)
--(axis cs:30,0.491760482077278)
--(axis cs:31,0.491760482077278)
--(axis cs:31,0.488970136517668)
--(axis cs:32,0.488970136517668)
--(axis cs:32,0.486977637043968)
--(axis cs:33,0.486977637043968)
--(axis cs:33,0.484507393846468)
--(axis cs:34,0.484507393846468)
--(axis cs:34,0.481623896202559)
--(axis cs:35,0.481623896202559)
--(axis cs:35,0.478949002582044)
--(axis cs:36,0.478949002582044)
--(axis cs:36,0.476643962382704)
--(axis cs:37,0.476643962382704)
--(axis cs:37,0.47376838487249)
--(axis cs:38,0.47376838487249)
--(axis cs:38,0.472146512071378)
--(axis cs:39,0.472146512071378)
--(axis cs:39,0.469149046707232)
--(axis cs:40,0.469149046707232)
--(axis cs:40,0.467501126284864)
--(axis cs:41,0.467501126284864)
--(axis cs:41,0.465200698664892)
--(axis cs:42,0.465200698664892)
--(axis cs:42,0.46277945280374)
--(axis cs:43,0.46277945280374)
--(axis cs:43,0.459742149681363)
--(axis cs:44,0.459742149681363)
--(axis cs:44,0.458051030728353)
--(axis cs:45,0.458051030728353)
--(axis cs:45,0.455679733913004)
--(axis cs:46,0.455679733913004)
--(axis cs:46,0.451798977376849)
--(axis cs:47,0.451798977376849)
--(axis cs:47,0.448487571483389)
--(axis cs:48,0.448487571483389)
--(axis cs:48,0.444655730077891)
--(axis cs:49,0.444655730077891)
--(axis cs:49,0.443430636207574)
--(axis cs:50,0.443430636207574)
--(axis cs:50,0.439259520480205)
--(axis cs:51,0.439259520480205)
--(axis cs:51,0.434867237030345)
--(axis cs:52,0.434867237030345)
--(axis cs:52,0.431894743274731)
--(axis cs:53,0.431894743274731)
--(axis cs:53,0.427213018907508)
--(axis cs:54,0.427213018907508)
--(axis cs:54,0.423331300218683)
--(axis cs:55,0.423331300218683)
--(axis cs:55,0.420239219580915)
--(axis cs:56,0.420239219580915)
--(axis cs:56,0.414612817216151)
--(axis cs:57,0.414612817216151)
--(axis cs:57,0.414215102105047)
--(axis cs:58,0.414215102105047)
--(axis cs:58,0.40758008008964)
--(axis cs:59,0.40758008008964)
--(axis cs:59,0.403611204633554)
--(axis cs:60,0.403611204633554)
--(axis cs:60,0.399439663666314)
--(axis cs:61,0.399439663666314)
--(axis cs:61,0.396572303498187)
--(axis cs:62,0.396572303498187)
--(axis cs:62,0.390058935472373)
--(axis cs:63,0.390058935472373)
--(axis cs:63,0.387947383541438)
--(axis cs:64,0.387947383541438)
--(axis cs:64,0.386822918612927)
--(axis cs:65,0.386822918612927)
--(axis cs:65,0.385652133737861)
--(axis cs:66,0.385652133737861)
--(axis cs:66,0.382610941183877)
--(axis cs:67,0.382610941183877)
--(axis cs:67,0.380708902450237)
--(axis cs:68,0.380708902450237)
--(axis cs:68,0.380050569067862)
--(axis cs:69,0.380050569067862)
--(axis cs:69,0.378688302666496)
--(axis cs:70,0.378688302666496)
--(axis cs:70,0.374308357798268)
--(axis cs:71,0.374308357798268)
--(axis cs:71,0.368876958548581)
--(axis cs:72,0.368876958548581)
--(axis cs:72,0.366431018618453)
--(axis cs:73,0.366431018618453)
--(axis cs:73,0.363878968585254)
--(axis cs:74,0.363878968585254)
--(axis cs:74,0.360331245157843)
--(axis cs:75,0.360331245157843)
--(axis cs:75,0.357543831710884)
--(axis cs:76,0.357543831710884)
--(axis cs:76,0.356536638776951)
--(axis cs:77,0.356536638776951)
--(axis cs:77,0.354375933562282)
--(axis cs:78,0.354375933562282)
--(axis cs:78,0.354375933562282)
--(axis cs:79,0.354375933562282)
--(axis cs:79,0.354375933562282)
--(axis cs:80,0.354375933562282)
--(axis cs:80,0.354375933562282)
--(axis cs:81,0.354375933562282)
--(axis cs:81,0.354375933562282)
--(axis cs:82,0.354375933562282)
--(axis cs:82,0.354375933562282)
--(axis cs:83,0.354375933562282)
--(axis cs:83,0.354375933562282)
--(axis cs:84,0.354375933562282)
--(axis cs:84,0.354375933562282)
--(axis cs:85,0.354375933562282)
--(axis cs:85,0.354375933562282)
--(axis cs:86,0.354375933562282)
--(axis cs:86,0.354375933562282)
--(axis cs:87,0.354375933562282)
--(axis cs:87,0.354375933562282)
--(axis cs:88,0.354375933562282)
--(axis cs:88,0.354375933562282)
--(axis cs:89,0.354375933562282)
--(axis cs:89,0.354375933562282)
--(axis cs:90,0.354375933562282)
--(axis cs:90,0.354375933562282)
--(axis cs:91,0.354375933562282)
--(axis cs:91,0.354375933562282)
--(axis cs:92,0.354375933562282)
--(axis cs:92,0.354375933562282)
--(axis cs:93,0.354375933562282)
--(axis cs:93,0.354375933562282)
--(axis cs:94,0.354375933562282)
--(axis cs:94,0.354375933562282)
--(axis cs:95,0.354375933562282)
--(axis cs:95,0.354375933562282)
--(axis cs:96,0.354375933562282)
--(axis cs:96,0.354375933562282)
--(axis cs:97,0.354375933562282)
--(axis cs:97,0.354375933562282)
--(axis cs:98,0.354375933562282)
--(axis cs:98,0.354375933562282)
--(axis cs:98,0.381166664343654)
--(axis cs:98,0.381166664343654)
--(axis cs:98,0.381166664343654)
--(axis cs:97,0.381166664343654)
--(axis cs:97,0.381166664343654)
--(axis cs:96,0.381166664343654)
--(axis cs:96,0.381166664343654)
--(axis cs:95,0.381166664343654)
--(axis cs:95,0.381166664343654)
--(axis cs:94,0.381166664343654)
--(axis cs:94,0.381166664343654)
--(axis cs:93,0.381166664343654)
--(axis cs:93,0.381166664343654)
--(axis cs:92,0.381166664343654)
--(axis cs:92,0.381166664343654)
--(axis cs:91,0.381166664343654)
--(axis cs:91,0.381166664343654)
--(axis cs:90,0.381166664343654)
--(axis cs:90,0.381166664343654)
--(axis cs:89,0.381166664343654)
--(axis cs:89,0.381166664343654)
--(axis cs:88,0.381166664343654)
--(axis cs:88,0.381166664343654)
--(axis cs:87,0.381166664343654)
--(axis cs:87,0.381166664343654)
--(axis cs:86,0.381166664343654)
--(axis cs:86,0.381166664343654)
--(axis cs:85,0.381166664343654)
--(axis cs:85,0.381166664343654)
--(axis cs:84,0.381166664343654)
--(axis cs:84,0.381166664343654)
--(axis cs:83,0.381166664343654)
--(axis cs:83,0.381166664343654)
--(axis cs:82,0.381166664343654)
--(axis cs:82,0.381166664343654)
--(axis cs:81,0.381166664343654)
--(axis cs:81,0.381166664343654)
--(axis cs:80,0.381166664343654)
--(axis cs:80,0.381166664343654)
--(axis cs:79,0.381166664343654)
--(axis cs:79,0.381166664343654)
--(axis cs:78,0.381166664343654)
--(axis cs:78,0.381166664343654)
--(axis cs:77,0.381166664343654)
--(axis cs:77,0.382915901822323)
--(axis cs:76,0.382915901822323)
--(axis cs:76,0.383742459167694)
--(axis cs:75,0.383742459167694)
--(axis cs:75,0.386064414339013)
--(axis cs:74,0.386064414339013)
--(axis cs:74,0.38903202917739)
--(axis cs:73,0.38903202917739)
--(axis cs:73,0.391173679803811)
--(axis cs:72,0.391173679803811)
--(axis cs:72,0.393235340056952)
--(axis cs:71,0.393235340056952)
--(axis cs:71,0.397827949462252)
--(axis cs:70,0.397827949462252)
--(axis cs:70,0.401544811949588)
--(axis cs:69,0.401544811949588)
--(axis cs:69,0.402710951848584)
--(axis cs:68,0.402710951848584)
--(axis cs:68,0.403277261715207)
--(axis cs:67,0.403277261715207)
--(axis cs:67,0.404921732268632)
--(axis cs:66,0.404921732268632)
--(axis cs:66,0.407561216860889)
--(axis cs:65,0.407561216860889)
--(axis cs:65,0.408581138183277)
--(axis cs:64,0.408581138183277)
--(axis cs:64,0.40956603636967)
--(axis cs:63,0.40956603636967)
--(axis cs:63,0.41143125507298)
--(axis cs:62,0.41143125507298)
--(axis cs:62,0.417202645412252)
--(axis cs:61,0.417202645412252)
--(axis cs:61,0.419747633690102)
--(axis cs:60,0.419747633690102)
--(axis cs:60,0.423451947539929)
--(axis cs:59,0.423451947539929)
--(axis cs:59,0.426985952038865)
--(axis cs:58,0.426985952038865)
--(axis cs:58,0.432911766106473)
--(axis cs:57,0.432911766106473)
--(axis cs:57,0.43326768622362)
--(axis cs:56,0.43326768622362)
--(axis cs:56,0.438328413589592)
--(axis cs:55,0.438328413589592)
--(axis cs:55,0.441130198159894)
--(axis cs:54,0.441130198159894)
--(axis cs:54,0.444663259864538)
--(axis cs:53,0.444663259864538)
--(axis cs:53,0.448926847573268)
--(axis cs:52,0.448926847573268)
--(axis cs:52,0.451640758705346)
--(axis cs:51,0.451640758705346)
--(axis cs:51,0.455676383936976)
--(axis cs:50,0.455676383936976)
--(axis cs:50,0.459518224065904)
--(axis cs:49,0.459518224065904)
--(axis cs:49,0.460651955195559)
--(axis cs:48,0.460651955195559)
--(axis cs:48,0.464222834583545)
--(axis cs:47,0.464222834583545)
--(axis cs:47,0.467327651146635)
--(axis cs:46,0.467327651146635)
--(axis cs:46,0.470980692400616)
--(axis cs:45,0.470980692400616)
--(axis cs:45,0.473221385037824)
--(axis cs:44,0.473221385037824)
--(axis cs:44,0.47482792422395)
--(axis cs:43,0.47482792422395)
--(axis cs:43,0.477723296022444)
--(axis cs:42,0.477723296022444)
--(axis cs:42,0.480038504993922)
--(axis cs:41,0.480038504993922)
--(axis cs:41,0.482244468221923)
--(axis cs:40,0.482244468221923)
--(axis cs:40,0.483828715032087)
--(axis cs:39,0.483828715032087)
--(axis cs:39,0.486718377111074)
--(axis cs:38,0.486718377111074)
--(axis cs:38,0.488285250223355)
--(axis cs:37,0.488285250223355)
--(axis cs:37,0.491068601047691)
--(axis cs:36,0.491068601047691)
--(axis cs:36,0.493303439968343)
--(axis cs:35,0.493303439968343)
--(axis cs:35,0.495900380634604)
--(axis cs:34,0.495900380634604)
--(axis cs:34,0.498704827477985)
--(axis cs:33,0.498704827477985)
--(axis cs:33,0.501110815775837)
--(axis cs:32,0.501110815775837)
--(axis cs:32,0.503053965345685)
--(axis cs:31,0.503053965345685)
--(axis cs:31,0.505778837065714)
--(axis cs:30,0.505778837065714)
--(axis cs:30,0.508156773635185)
--(axis cs:29,0.508156773635185)
--(axis cs:29,0.511170221366323)
--(axis cs:28,0.511170221366323)
--(axis cs:28,0.51460668114167)
--(axis cs:27,0.51460668114167)
--(axis cs:27,0.517942009018203)
--(axis cs:26,0.517942009018203)
--(axis cs:26,0.522153980016231)
--(axis cs:25,0.522153980016231)
--(axis cs:25,0.526242294117346)
--(axis cs:24,0.526242294117346)
--(axis cs:24,0.529383769276584)
--(axis cs:23,0.529383769276584)
--(axis cs:23,0.534169180844794)
--(axis cs:22,0.534169180844794)
--(axis cs:22,0.538103837733228)
--(axis cs:21,0.538103837733228)
--(axis cs:21,0.542885319974995)
--(axis cs:20,0.542885319974995)
--(axis cs:20,0.548888901024654)
--(axis cs:19,0.548888901024654)
--(axis cs:19,0.553415940821547)
--(axis cs:18,0.553415940821547)
--(axis cs:18,0.558672005769721)
--(axis cs:17,0.558672005769721)
--(axis cs:17,0.563418152011625)
--(axis cs:16,0.563418152011625)
--(axis cs:16,0.568539761297421)
--(axis cs:15,0.568539761297421)
--(axis cs:15,0.573570974716472)
--(axis cs:14,0.573570974716472)
--(axis cs:14,0.577936248251524)
--(axis cs:13,0.577936248251524)
--(axis cs:13,0.583826537647571)
--(axis cs:12,0.583826537647571)
--(axis cs:12,0.590219409897748)
--(axis cs:11,0.590219409897748)
--(axis cs:11,0.596494083745165)
--(axis cs:10,0.596494083745165)
--(axis cs:10,0.602818692610372)
--(axis cs:9,0.602818692610372)
--(axis cs:9,0.608249826679166)
--(axis cs:8,0.608249826679166)
--(axis cs:8,0.614209475188185)
--(axis cs:7,0.614209475188185)
--(axis cs:7,0.622153681425374)
--(axis cs:6,0.622153681425374)
--(axis cs:6,0.629292588961864)
--(axis cs:5,0.629292588961864)
--(axis cs:5,0.637633344760494)
--(axis cs:4,0.637633344760494)
--(axis cs:4,0.646641542412791)
--(axis cs:3,0.646641542412791)
--(axis cs:3,0.657685378368317)
--(axis cs:2,0.657685378368317)
--(axis cs:2,0.669281163090056)
--(axis cs:1,0.669281163090056)
--(axis cs:1,0.687698831583643)
--(axis cs:0,0.687698831583643)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.799358803099118
1 0.781152149232435
2 0.773522564003268
3 0.767574678082444
4 0.761246029382118
5 0.757887141968077
6 0.752959797688724
7 0.746721522645735
8 0.741999421954469
9 0.738828484253809
10 0.735291881413603
11 0.729112958040379
12 0.726807722852357
13 0.723464541054507
14 0.718729382768035
15 0.715298693590145
16 0.71113594658574
17 0.707624164133465
18 0.705488477521392
19 0.701521006533286
20 0.697147888570481
21 0.693088266138361
22 0.688599836999851
23 0.685173967164031
24 0.682470349480746
25 0.679731076289023
26 0.676147256906128
27 0.674928241418917
28 0.673684516158317
29 0.67070925331093
30 0.66984549380892
31 0.66984549380892
32 0.667173237849576
33 0.665361497896148
34 0.662593003452752
35 0.661174174751569
36 0.659230973650168
37 0.656229922176799
38 0.65367848391017
39 0.651586712761658
40 0.650508819109447
41 0.649386284477679
42 0.646500123213334
43 0.645301791196256
44 0.643443916557496
45 0.642793316035193
46 0.640763442405608
47 0.639368962661526
48 0.638637419225986
49 0.637066355464053
50 0.63295624994493
51 0.63295624994493
52 0.632030875310508
53 0.627257228216017
54 0.626275605010671
55 0.622286588418247
56 0.622286588418247
57 0.618886115257492
58 0.618886115257492
59 0.61520226933334
60 0.611283783541408
61 0.607217594293904
62 0.607217594293904
63 0.602708552752117
64 0.601122477613296
65 0.601122477613296
66 0.597667750730461
67 0.595899502947234
68 0.595899502947234
69 0.59213988463211
70 0.586178744853935
71 0.584077745768437
72 0.584077745768437
73 0.584077745768437
74 0.581654186657364
75 0.579147056542462
76 0.57645334930273
77 0.57645334930273
78 0.57645334930273
79 0.57645334930273
80 0.57645334930273
81 0.57645334930273
82 0.57645334930273
83 0.57645334930273
84 0.57645334930273
85 0.57645334930273
86 0.57645334930273
87 0.57645334930273
88 0.57645334930273
89 0.57645334930273
90 0.57645334930273
91 0.57645334930273
92 0.57645334930273
93 0.57645334930273
94 0.57645334930273
95 0.57645334930273
96 0.57645334930273
97 0.57645334930273
98 0.57645334930273
};
\addlegendentry{Users in $A$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.682231435013455
1 0.663653642667565
2 0.651961294936635
3 0.64082762050512
4 0.631747173429407
5 0.623340298855036
6 0.616145395090708
7 0.608139174472311
8 0.602133141443888
9 0.596659727566061
10 0.590286157367638
11 0.583962728092148
12 0.57752017509696
13 0.571584207558491
14 0.567184988808727
15 0.56211395959688
16 0.556951555178355
17 0.552167433015048
18 0.546868582156881
19 0.542304428588046
20 0.536251452486998
21 0.5314300827451
22 0.527461993078584
23 0.522634656090592
24 0.519464830513712
25 0.515338314903154
26 0.511085403877132
27 0.507716350456716
28 0.504243598401608
29 0.501196809287399
30 0.498791212639536
31 0.496033358460976
32 0.494065362593247
33 0.491627038780326
34 0.488782828356699
35 0.486146696248707
36 0.483876573922073
37 0.481046886355277
38 0.479452391321463
39 0.476508609954567
40 0.474892413425609
41 0.472639068640672
42 0.470270692474606
43 0.467304177482237
44 0.465655256601919
45 0.463349154378748
46 0.459582088082985
47 0.456373836159195
48 0.452672330808667
49 0.451492882317764
50 0.447486289906735
51 0.443272175346107
52 0.440428864407389
53 0.43595599171537
54 0.432248357483914
55 0.429301209591979
56 0.423957211132327
57 0.423580360277987
58 0.41729927986608
59 0.413547338288863
60 0.409608792209921
61 0.406902126182102
62 0.400758423928481
63 0.398769548375487
64 0.397714602480313
65 0.396618969966593
66 0.393777859866546
67 0.392004085723003
68 0.391391579339061
69 0.390126986190954
70 0.386077225088626
71 0.38106323515241
72 0.378808423110088
73 0.37646043701643
74 0.373201039293344
75 0.370644867791335
76 0.369727429999772
77 0.367771200211413
78 0.367771200211413
79 0.367771200211413
80 0.367771200211413
81 0.367771200211413
82 0.367771200211413
83 0.367771200211413
84 0.367771200211413
85 0.367771200211413
86 0.367771200211413
87 0.367771200211413
88 0.367771200211413
89 0.367771200211413
90 0.367771200211413
91 0.367771200211413
92 0.367771200211413
93 0.367771200211413
94 0.367771200211413
95 0.367771200211413
96 0.367771200211413
97 0.367771200211413
98 0.367771200211413
};
\addlegendentry{Users in $\overline{A}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/24/survial_curve_comments_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.251176514166864, ymax=0.974306229329908,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.941436696822497)
--(axis cs:0,0.929360558825634)
--(axis cs:1,0.929360558825634)
--(axis cs:1,0.916482984163363)
--(axis cs:2,0.916482984163363)
--(axis cs:2,0.909732213057998)
--(axis cs:3,0.909732213057998)
--(axis cs:3,0.902194752720822)
--(axis cs:4,0.902194752720822)
--(axis cs:4,0.894739344723774)
--(axis cs:5,0.894739344723774)
--(axis cs:5,0.890969980639132)
--(axis cs:6,0.890969980639132)
--(axis cs:6,0.887165845110266)
--(axis cs:7,0.887165845110266)
--(axis cs:7,0.882044732357578)
--(axis cs:8,0.882044732357578)
--(axis cs:8,0.877435407694565)
--(axis cs:9,0.877435407694565)
--(axis cs:9,0.873893079594037)
--(axis cs:10,0.873893079594037)
--(axis cs:10,0.86994399557712)
--(axis cs:11,0.86994399557712)
--(axis cs:11,0.864250350323077)
--(axis cs:12,0.864250350323077)
--(axis cs:12,0.859639486637238)
--(axis cs:13,0.859639486637238)
--(axis cs:13,0.856143503838855)
--(axis cs:14,0.856143503838855)
--(axis cs:14,0.852220061908397)
--(axis cs:15,0.852220061908397)
--(axis cs:15,0.848428361614572)
--(axis cs:16,0.848428361614572)
--(axis cs:16,0.844185877205521)
--(axis cs:17,0.844185877205521)
--(axis cs:17,0.841125394288284)
--(axis cs:18,0.841125394288284)
--(axis cs:18,0.837610375462827)
--(axis cs:19,0.837610375462827)
--(axis cs:19,0.833621550789988)
--(axis cs:20,0.833621550789988)
--(axis cs:20,0.827894821074636)
--(axis cs:21,0.827894821074636)
--(axis cs:21,0.822955365623774)
--(axis cs:22,0.822955365623774)
--(axis cs:22,0.819904690807555)
--(axis cs:23,0.819904690807555)
--(axis cs:23,0.816788607488281)
--(axis cs:24,0.816788607488281)
--(axis cs:24,0.813623392720402)
--(axis cs:25,0.813623392720402)
--(axis cs:25,0.809700636377605)
--(axis cs:26,0.809700636377605)
--(axis cs:26,0.804510029105971)
--(axis cs:27,0.804510029105971)
--(axis cs:27,0.802825428358061)
--(axis cs:28,0.802825428358061)
--(axis cs:28,0.802086114854523)
--(axis cs:29,0.802086114854523)
--(axis cs:29,0.799314935778205)
--(axis cs:30,0.799314935778205)
--(axis cs:30,0.797776394779001)
--(axis cs:31,0.797776394779001)
--(axis cs:31,0.79594796383674)
--(axis cs:32,0.79594796383674)
--(axis cs:32,0.792995763503889)
--(axis cs:33,0.792995763503889)
--(axis cs:33,0.791350071109626)
--(axis cs:34,0.791350071109626)
--(axis cs:34,0.789107806014891)
--(axis cs:35,0.789107806014891)
--(axis cs:35,0.787075348621616)
--(axis cs:36,0.787075348621616)
--(axis cs:36,0.785885880340039)
--(axis cs:37,0.785885880340039)
--(axis cs:37,0.783434790786759)
--(axis cs:38,0.783434790786759)
--(axis cs:38,0.780914323680036)
--(axis cs:39,0.780914323680036)
--(axis cs:39,0.778644408690419)
--(axis cs:40,0.778644408690419)
--(axis cs:40,0.77763157369087)
--(axis cs:41,0.77763157369087)
--(axis cs:41,0.775532170159279)
--(axis cs:42,0.775532170159279)
--(axis cs:42,0.772985928886233)
--(axis cs:43,0.772985928886233)
--(axis cs:43,0.768781609243657)
--(axis cs:44,0.768781609243657)
--(axis cs:44,0.767179511327902)
--(axis cs:45,0.767179511327902)
--(axis cs:45,0.766333883733581)
--(axis cs:46,0.766333883733581)
--(axis cs:46,0.763657355083095)
--(axis cs:47,0.763657355083095)
--(axis cs:47,0.762718259367944)
--(axis cs:48,0.762718259367944)
--(axis cs:48,0.760228768892572)
--(axis cs:49,0.760228768892572)
--(axis cs:49,0.758069004098991)
--(axis cs:50,0.758069004098991)
--(axis cs:50,0.754089602467461)
--(axis cs:51,0.754089602467461)
--(axis cs:51,0.753489893363004)
--(axis cs:52,0.753489893363004)
--(axis cs:52,0.751529312763193)
--(axis cs:53,0.751529312763193)
--(axis cs:53,0.746078240367766)
--(axis cs:54,0.746078240367766)
--(axis cs:54,0.743273447639287)
--(axis cs:55,0.743273447639287)
--(axis cs:55,0.736698431036295)
--(axis cs:56,0.736698431036295)
--(axis cs:56,0.734344090188208)
--(axis cs:57,0.734344090188208)
--(axis cs:57,0.731819942738958)
--(axis cs:58,0.731819942738958)
--(axis cs:58,0.725676106734399)
--(axis cs:59,0.725676106734399)
--(axis cs:59,0.719138469739399)
--(axis cs:60,0.719138469739399)
--(axis cs:60,0.713112332193435)
--(axis cs:61,0.713112332193435)
--(axis cs:61,0.712065473449782)
--(axis cs:62,0.712065473449782)
--(axis cs:62,0.707669845977352)
--(axis cs:63,0.707669845977352)
--(axis cs:63,0.704191649845089)
--(axis cs:64,0.704191649845089)
--(axis cs:64,0.701739147844953)
--(axis cs:65,0.701739147844953)
--(axis cs:65,0.701739147844953)
--(axis cs:66,0.701739147844953)
--(axis cs:66,0.69905671634704)
--(axis cs:67,0.69905671634704)
--(axis cs:67,0.69905671634704)
--(axis cs:68,0.69905671634704)
--(axis cs:68,0.69905671634704)
--(axis cs:69,0.69905671634704)
--(axis cs:69,0.696090919746505)
--(axis cs:70,0.696090919746505)
--(axis cs:70,0.688191603092172)
--(axis cs:71,0.688191603092172)
--(axis cs:71,0.681515782987696)
--(axis cs:72,0.681515782987696)
--(axis cs:72,0.677965932949461)
--(axis cs:73,0.677965932949461)
--(axis cs:73,0.674238896324365)
--(axis cs:74,0.674238896324365)
--(axis cs:74,0.670348546374038)
--(axis cs:75,0.670348546374038)
--(axis cs:75,0.66831149511831)
--(axis cs:76,0.66831149511831)
--(axis cs:76,0.666101929255369)
--(axis cs:77,0.666101929255369)
--(axis cs:77,0.666101929255369)
--(axis cs:78,0.666101929255369)
--(axis cs:78,0.666101929255369)
--(axis cs:79,0.666101929255369)
--(axis cs:79,0.666101929255369)
--(axis cs:80,0.666101929255369)
--(axis cs:80,0.666101929255369)
--(axis cs:81,0.666101929255369)
--(axis cs:81,0.666101929255369)
--(axis cs:82,0.666101929255369)
--(axis cs:82,0.666101929255369)
--(axis cs:83,0.666101929255369)
--(axis cs:83,0.666101929255369)
--(axis cs:84,0.666101929255369)
--(axis cs:84,0.666101929255369)
--(axis cs:85,0.666101929255369)
--(axis cs:85,0.666101929255369)
--(axis cs:86,0.666101929255369)
--(axis cs:86,0.666101929255369)
--(axis cs:87,0.666101929255369)
--(axis cs:87,0.666101929255369)
--(axis cs:88,0.666101929255369)
--(axis cs:88,0.666101929255369)
--(axis cs:89,0.666101929255369)
--(axis cs:89,0.666101929255369)
--(axis cs:90,0.666101929255369)
--(axis cs:90,0.666101929255369)
--(axis cs:91,0.666101929255369)
--(axis cs:91,0.666101929255369)
--(axis cs:92,0.666101929255369)
--(axis cs:92,0.666101929255369)
--(axis cs:93,0.666101929255369)
--(axis cs:93,0.666101929255369)
--(axis cs:94,0.666101929255369)
--(axis cs:94,0.666101929255369)
--(axis cs:95,0.666101929255369)
--(axis cs:95,0.666101929255369)
--(axis cs:96,0.666101929255369)
--(axis cs:96,0.666101929255369)
--(axis cs:97,0.666101929255369)
--(axis cs:97,0.666101929255369)
--(axis cs:98,0.666101929255369)
--(axis cs:98,0.666101929255369)
--(axis cs:98,0.707469000213708)
--(axis cs:98,0.707469000213708)
--(axis cs:98,0.707469000213708)
--(axis cs:97,0.707469000213708)
--(axis cs:97,0.707469000213708)
--(axis cs:96,0.707469000213708)
--(axis cs:96,0.707469000213708)
--(axis cs:95,0.707469000213708)
--(axis cs:95,0.707469000213708)
--(axis cs:94,0.707469000213708)
--(axis cs:94,0.707469000213708)
--(axis cs:93,0.707469000213708)
--(axis cs:93,0.707469000213708)
--(axis cs:92,0.707469000213708)
--(axis cs:92,0.707469000213708)
--(axis cs:91,0.707469000213708)
--(axis cs:91,0.707469000213708)
--(axis cs:90,0.707469000213708)
--(axis cs:90,0.707469000213708)
--(axis cs:89,0.707469000213708)
--(axis cs:89,0.707469000213708)
--(axis cs:88,0.707469000213708)
--(axis cs:88,0.707469000213708)
--(axis cs:87,0.707469000213708)
--(axis cs:87,0.707469000213708)
--(axis cs:86,0.707469000213708)
--(axis cs:86,0.707469000213708)
--(axis cs:85,0.707469000213708)
--(axis cs:85,0.707469000213708)
--(axis cs:84,0.707469000213708)
--(axis cs:84,0.707469000213708)
--(axis cs:83,0.707469000213708)
--(axis cs:83,0.707469000213708)
--(axis cs:82,0.707469000213708)
--(axis cs:82,0.707469000213708)
--(axis cs:81,0.707469000213708)
--(axis cs:81,0.707469000213708)
--(axis cs:80,0.707469000213708)
--(axis cs:80,0.707469000213708)
--(axis cs:79,0.707469000213708)
--(axis cs:79,0.707469000213708)
--(axis cs:78,0.707469000213708)
--(axis cs:78,0.707469000213708)
--(axis cs:77,0.707469000213708)
--(axis cs:77,0.707469000213708)
--(axis cs:76,0.707469000213708)
--(axis cs:76,0.709107612618764)
--(axis cs:75,0.709107612618764)
--(axis cs:75,0.710648547293767)
--(axis cs:74,0.710648547293767)
--(axis cs:74,0.713612682870718)
--(axis cs:73,0.713612682870718)
--(axis cs:73,0.716464725969473)
--(axis cs:72,0.716464725969473)
--(axis cs:72,0.71919808475349)
--(axis cs:71,0.71919808475349)
--(axis cs:71,0.724372732463884)
--(axis cs:70,0.724372732463884)
--(axis cs:70,0.730496375965952)
--(axis cs:69,0.730496375965952)
--(axis cs:69,0.732808568924248)
--(axis cs:68,0.732808568924248)
--(axis cs:68,0.732808568924248)
--(axis cs:67,0.732808568924248)
--(axis cs:67,0.732808568924248)
--(axis cs:66,0.732808568924248)
--(axis cs:66,0.734942190513192)
--(axis cs:65,0.734942190513192)
--(axis cs:65,0.734942190513192)
--(axis cs:64,0.734942190513192)
--(axis cs:64,0.736926169748156)
--(axis cs:63,0.736926169748156)
--(axis cs:63,0.739762573340949)
--(axis cs:62,0.739762573340949)
--(axis cs:62,0.743367989866557)
--(axis cs:61,0.743367989866557)
--(axis cs:61,0.744232119904961)
--(axis cs:60,0.744232119904961)
--(axis cs:60,0.749224630270323)
--(axis cs:59,0.749224630270323)
--(axis cs:59,0.754673785225585)
--(axis cs:58,0.754673785225585)
--(axis cs:58,0.759813299000657)
--(axis cs:57,0.759813299000657)
--(axis cs:57,0.761929681024369)
--(axis cs:56,0.761929681024369)
--(axis cs:56,0.76392350009622)
--(axis cs:55,0.76392350009622)
--(axis cs:55,0.76953400479744)
--(axis cs:54,0.76953400479744)
--(axis cs:54,0.771931247609391)
--(axis cs:53,0.771931247609391)
--(axis cs:53,0.776590583095462)
--(axis cs:52,0.776590583095462)
--(axis cs:52,0.778271016992057)
--(axis cs:51,0.778271016992057)
--(axis cs:51,0.778791647889993)
--(axis cs:50,0.778791647889993)
--(axis cs:50,0.782267541123858)
--(axis cs:49,0.782267541123858)
--(axis cs:49,0.784163222910754)
--(axis cs:48,0.784163222910754)
--(axis cs:48,0.786369641210716)
--(axis cs:47,0.786369641210716)
--(axis cs:47,0.787207529952862)
--(axis cs:46,0.787207529952862)
--(axis cs:46,0.7896086225273)
--(axis cs:45,0.7896086225273)
--(axis cs:45,0.790371460407231)
--(axis cs:44,0.790371460407231)
--(axis cs:44,0.791825139107878)
--(axis cs:43,0.791825139107878)
--(axis cs:43,0.795654295887726)
--(axis cs:42,0.795654295887726)
--(axis cs:42,0.797981860616753)
--(axis cs:41,0.797981860616753)
--(axis cs:41,0.799906739478896)
--(axis cs:40,0.799906739478896)
--(axis cs:40,0.800838185526424)
--(axis cs:39,0.800838185526424)
--(axis cs:39,0.802932796501763)
--(axis cs:38,0.802932796501763)
--(axis cs:38,0.805262783258553)
--(axis cs:37,0.805262783258553)
--(axis cs:37,0.807532347355213)
--(axis cs:36,0.807532347355213)
--(axis cs:36,0.80863604736549)
--(axis cs:35,0.80863604736549)
--(axis cs:35,0.810524966379879)
--(axis cs:34,0.810524966379879)
--(axis cs:34,0.812613937722708)
--(axis cs:33,0.812613937722708)
--(axis cs:33,0.814148973571845)
--(axis cs:32,0.814148973571845)
--(axis cs:32,0.816905611408965)
--(axis cs:31,0.816905611408965)
--(axis cs:31,0.818615482633635)
--(axis cs:30,0.818615482633635)
--(axis cs:30,0.820055689487221)
--(axis cs:29,0.820055689487221)
--(axis cs:29,0.822651681775833)
--(axis cs:28,0.822651681775833)
--(axis cs:28,0.823345125727776)
--(axis cs:27,0.823345125727776)
--(axis cs:27,0.824927710961358)
--(axis cs:26,0.824927710961358)
--(axis cs:26,0.829806260213562)
--(axis cs:25,0.829806260213562)
--(axis cs:25,0.833494162697179)
--(axis cs:24,0.833494162697179)
--(axis cs:24,0.836471241712182)
--(axis cs:23,0.836471241712182)
--(axis cs:23,0.839402700887063)
--(axis cs:22,0.839402700887063)
--(axis cs:22,0.84227454641309)
--(axis cs:21,0.84227454641309)
--(axis cs:21,0.846923604916415)
--(axis cs:20,0.846923604916415)
--(axis cs:20,0.852309174511357)
--(axis cs:19,0.852309174511357)
--(axis cs:19,0.856057064388847)
--(axis cs:18,0.856057064388847)
--(axis cs:18,0.85935939792447)
--(axis cs:17,0.85935939792447)
--(axis cs:17,0.86223437943429)
--(axis cs:16,0.86223437943429)
--(axis cs:16,0.866217602515859)
--(axis cs:15,0.866217602515859)
--(axis cs:15,0.869775819738793)
--(axis cs:14,0.869775819738793)
--(axis cs:14,0.873457439126692)
--(axis cs:13,0.873457439126692)
--(axis cs:13,0.876735978081277)
--(axis cs:12,0.876735978081277)
--(axis cs:12,0.881057082436982)
--(axis cs:11,0.881057082436982)
--(axis cs:11,0.886387298167468)
--(axis cs:10,0.886387298167468)
--(axis cs:10,0.890079773347537)
--(axis cs:9,0.890079773347537)
--(axis cs:9,0.893389017303748)
--(axis cs:8,0.893389017303748)
--(axis cs:8,0.897691381319137)
--(axis cs:7,0.897691381319137)
--(axis cs:7,0.902464167625111)
--(axis cs:6,0.902464167625111)
--(axis cs:6,0.906004993270182)
--(axis cs:5,0.906004993270182)
--(axis cs:5,0.909509724078228)
--(axis cs:4,0.909509724078228)
--(axis cs:4,0.916428498281704)
--(axis cs:3,0.916428498281704)
--(axis cs:3,0.923402491709664)
--(axis cs:2,0.923402491709664)
--(axis cs:2,0.929629088257337)
--(axis cs:1,0.929629088257337)
--(axis cs:1,0.941436696822497)
--(axis cs:0,0.941436696822497)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.641039742448397)
--(axis cs:0,0.629076970727024)
--(axis cs:1,0.629076970727024)
--(axis cs:1,0.607708667713078)
--(axis cs:2,0.607708667713078)
--(axis cs:2,0.594540644770659)
--(axis cs:3,0.594540644770659)
--(axis cs:3,0.58264584995794)
--(axis cs:4,0.58264584995794)
--(axis cs:4,0.573090422798777)
--(axis cs:5,0.573090422798777)
--(axis cs:5,0.56363858111998)
--(axis cs:6,0.56363858111998)
--(axis cs:6,0.55530957899728)
--(axis cs:7,0.55530957899728)
--(axis cs:7,0.546178040269716)
--(axis cs:8,0.546178040269716)
--(axis cs:8,0.539586929812581)
--(axis cs:9,0.539586929812581)
--(axis cs:9,0.533580659962297)
--(axis cs:10,0.533580659962297)
--(axis cs:10,0.526540165727412)
--(axis cs:11,0.526540165727412)
--(axis cs:11,0.51961973514707)
--(axis cs:12,0.51961973514707)
--(axis cs:12,0.513000886246609)
--(axis cs:13,0.513000886246609)
--(axis cs:13,0.506320714715846)
--(axis cs:14,0.506320714715846)
--(axis cs:14,0.501369988549278)
--(axis cs:15,0.501369988549278)
--(axis cs:15,0.495835793127504)
--(axis cs:16,0.495835793127504)
--(axis cs:16,0.490193052520157)
--(axis cs:17,0.490193052520157)
--(axis cs:17,0.484683722879276)
--(axis cs:18,0.484683722879276)
--(axis cs:18,0.479030849940757)
--(axis cs:19,0.479030849940757)
--(axis cs:19,0.474047963343956)
--(axis cs:20,0.474047963343956)
--(axis cs:20,0.467823328467143)
--(axis cs:21,0.467823328467143)
--(axis cs:21,0.462874621672504)
--(axis cs:22,0.462874621672504)
--(axis cs:22,0.458085976562624)
--(axis cs:23,0.458085976562624)
--(axis cs:23,0.452502406967971)
--(axis cs:24,0.452502406967971)
--(axis cs:24,0.449191840263762)
--(axis cs:25,0.449191840263762)
--(axis cs:25,0.44499360129479)
--(axis cs:26,0.44499360129479)
--(axis cs:26,0.440967442750329)
--(axis cs:27,0.440967442750329)
--(axis cs:27,0.437120996513895)
--(axis cs:28,0.437120996513895)
--(axis cs:28,0.432704377271725)
--(axis cs:29,0.432704377271725)
--(axis cs:29,0.429262516791307)
--(axis cs:30,0.429262516791307)
--(axis cs:30,0.426638424396353)
--(axis cs:31,0.426638424396353)
--(axis cs:31,0.423927306754948)
--(axis cs:32,0.423927306754948)
--(axis cs:32,0.422017784003186)
--(axis cs:33,0.422017784003186)
--(axis cs:33,0.419114798860817)
--(axis cs:34,0.419114798860817)
--(axis cs:34,0.415670065400826)
--(axis cs:35,0.415670065400826)
--(axis cs:35,0.412795643503985)
--(axis cs:36,0.412795643503985)
--(axis cs:36,0.409802862909073)
--(axis cs:37,0.409802862909073)
--(axis cs:37,0.406363312635481)
--(axis cs:38,0.406363312635481)
--(axis cs:38,0.40473031092134)
--(axis cs:39,0.40473031092134)
--(axis cs:39,0.401297153905047)
--(axis cs:40,0.401297153905047)
--(axis cs:40,0.399302648455428)
--(axis cs:41,0.399302648455428)
--(axis cs:41,0.397002774852808)
--(axis cs:42,0.397002774852808)
--(axis cs:42,0.394172641278452)
--(axis cs:43,0.394172641278452)
--(axis cs:43,0.392042322668784)
--(axis cs:44,0.392042322668784)
--(axis cs:44,0.390016331823937)
--(axis cs:45,0.390016331823937)
--(axis cs:45,0.387067640349817)
--(axis cs:46,0.387067640349817)
--(axis cs:46,0.382631890233336)
--(axis cs:47,0.382631890233336)
--(axis cs:47,0.378195705221057)
--(axis cs:48,0.378195705221057)
--(axis cs:48,0.374223329384231)
--(axis cs:49,0.374223329384231)
--(axis cs:49,0.373227501434574)
--(axis cs:50,0.373227501434574)
--(axis cs:50,0.36826224732671)
--(axis cs:51,0.36826224732671)
--(axis cs:51,0.362679241997864)
--(axis cs:52,0.362679241997864)
--(axis cs:52,0.359480390715433)
--(axis cs:53,0.359480390715433)
--(axis cs:53,0.354454684251223)
--(axis cs:54,0.354454684251223)
--(axis cs:54,0.350534259204707)
--(axis cs:55,0.350534259204707)
--(axis cs:55,0.348697355441999)
--(axis cs:56,0.348697355441999)
--(axis cs:56,0.342664848245055)
--(axis cs:57,0.342664848245055)
--(axis cs:57,0.342132285774286)
--(axis cs:58,0.342132285774286)
--(axis cs:58,0.337140993225901)
--(axis cs:59,0.337140993225901)
--(axis cs:59,0.334239095424529)
--(axis cs:60,0.334239095424529)
--(axis cs:60,0.33064805666228)
--(axis cs:61,0.33064805666228)
--(axis cs:61,0.325752539962995)
--(axis cs:62,0.325752539962995)
--(axis cs:62,0.319954715061075)
--(axis cs:63,0.319954715061075)
--(axis cs:63,0.317234590338801)
--(axis cs:64,0.317234590338801)
--(axis cs:64,0.316506034344164)
--(axis cs:65,0.316506034344164)
--(axis cs:65,0.314980918937682)
--(axis cs:66,0.314980918937682)
--(axis cs:66,0.311045970342623)
--(axis cs:67,0.311045970342623)
--(axis cs:67,0.307777953225236)
--(axis cs:68,0.307777953225236)
--(axis cs:68,0.306924512143093)
--(axis cs:69,0.306924512143093)
--(axis cs:69,0.305156770881078)
--(axis cs:70,0.305156770881078)
--(axis cs:70,0.30137231858802)
--(axis cs:71,0.30137231858802)
--(axis cs:71,0.297329568830299)
--(axis cs:72,0.297329568830299)
--(axis cs:72,0.296272343583657)
--(axis cs:73,0.296272343583657)
--(axis cs:73,0.29517005012025)
--(axis cs:74,0.29517005012025)
--(axis cs:74,0.29173393028132)
--(axis cs:75,0.29173393028132)
--(axis cs:75,0.288161771234666)
--(axis cs:76,0.288161771234666)
--(axis cs:76,0.286870200838606)
--(axis cs:77,0.286870200838606)
--(axis cs:77,0.284046046674275)
--(axis cs:78,0.284046046674275)
--(axis cs:78,0.284046046674275)
--(axis cs:79,0.284046046674275)
--(axis cs:79,0.284046046674275)
--(axis cs:80,0.284046046674275)
--(axis cs:80,0.284046046674275)
--(axis cs:81,0.284046046674275)
--(axis cs:81,0.284046046674275)
--(axis cs:82,0.284046046674275)
--(axis cs:82,0.284046046674275)
--(axis cs:83,0.284046046674275)
--(axis cs:83,0.284046046674275)
--(axis cs:84,0.284046046674275)
--(axis cs:84,0.284046046674275)
--(axis cs:85,0.284046046674275)
--(axis cs:85,0.284046046674275)
--(axis cs:86,0.284046046674275)
--(axis cs:86,0.284046046674275)
--(axis cs:87,0.284046046674275)
--(axis cs:87,0.284046046674275)
--(axis cs:88,0.284046046674275)
--(axis cs:88,0.284046046674275)
--(axis cs:89,0.284046046674275)
--(axis cs:89,0.284046046674275)
--(axis cs:90,0.284046046674275)
--(axis cs:90,0.284046046674275)
--(axis cs:91,0.284046046674275)
--(axis cs:91,0.284046046674275)
--(axis cs:92,0.284046046674275)
--(axis cs:92,0.284046046674275)
--(axis cs:93,0.284046046674275)
--(axis cs:93,0.284046046674275)
--(axis cs:94,0.284046046674275)
--(axis cs:94,0.284046046674275)
--(axis cs:95,0.284046046674275)
--(axis cs:95,0.284046046674275)
--(axis cs:96,0.284046046674275)
--(axis cs:96,0.284046046674275)
--(axis cs:97,0.284046046674275)
--(axis cs:97,0.284046046674275)
--(axis cs:98,0.284046046674275)
--(axis cs:98,0.284046046674275)
--(axis cs:98,0.31356602880356)
--(axis cs:98,0.31356602880356)
--(axis cs:98,0.31356602880356)
--(axis cs:97,0.31356602880356)
--(axis cs:97,0.31356602880356)
--(axis cs:96,0.31356602880356)
--(axis cs:96,0.31356602880356)
--(axis cs:95,0.31356602880356)
--(axis cs:95,0.31356602880356)
--(axis cs:94,0.31356602880356)
--(axis cs:94,0.31356602880356)
--(axis cs:93,0.31356602880356)
--(axis cs:93,0.31356602880356)
--(axis cs:92,0.31356602880356)
--(axis cs:92,0.31356602880356)
--(axis cs:91,0.31356602880356)
--(axis cs:91,0.31356602880356)
--(axis cs:90,0.31356602880356)
--(axis cs:90,0.31356602880356)
--(axis cs:89,0.31356602880356)
--(axis cs:89,0.31356602880356)
--(axis cs:88,0.31356602880356)
--(axis cs:88,0.31356602880356)
--(axis cs:87,0.31356602880356)
--(axis cs:87,0.31356602880356)
--(axis cs:86,0.31356602880356)
--(axis cs:86,0.31356602880356)
--(axis cs:85,0.31356602880356)
--(axis cs:85,0.31356602880356)
--(axis cs:84,0.31356602880356)
--(axis cs:84,0.31356602880356)
--(axis cs:83,0.31356602880356)
--(axis cs:83,0.31356602880356)
--(axis cs:82,0.31356602880356)
--(axis cs:82,0.31356602880356)
--(axis cs:81,0.31356602880356)
--(axis cs:81,0.31356602880356)
--(axis cs:80,0.31356602880356)
--(axis cs:80,0.31356602880356)
--(axis cs:79,0.31356602880356)
--(axis cs:79,0.31356602880356)
--(axis cs:78,0.31356602880356)
--(axis cs:78,0.31356602880356)
--(axis cs:77,0.31356602880356)
--(axis cs:77,0.315795237190036)
--(axis cs:76,0.315795237190036)
--(axis cs:76,0.31683485063906)
--(axis cs:75,0.31683485063906)
--(axis cs:75,0.319755847510543)
--(axis cs:74,0.319755847510543)
--(axis cs:74,0.322569853714923)
--(axis cs:73,0.322569853714923)
--(axis cs:73,0.323476455967183)
--(axis cs:72,0.323476455967183)
--(axis cs:72,0.324352902522775)
--(axis cs:71,0.324352902522775)
--(axis cs:71,0.32772223666471)
--(axis cs:70,0.32772223666471)
--(axis cs:70,0.330899000777719)
--(axis cs:69,0.330899000777719)
--(axis cs:69,0.332397422306573)
--(axis cs:68,0.332397422306573)
--(axis cs:68,0.333124578559113)
--(axis cs:67,0.333124578559113)
--(axis cs:67,0.335924595518608)
--(axis cs:66,0.335924595518608)
--(axis cs:66,0.339300657876981)
--(axis cs:65,0.339300657876981)
--(axis cs:65,0.340611291242371)
--(axis cs:64,0.340611291242371)
--(axis cs:64,0.341241944335032)
--(axis cs:63,0.341241944335032)
--(axis cs:63,0.343621729126974)
--(axis cs:62,0.343621729126974)
--(axis cs:62,0.348713168137111)
--(axis cs:61,0.348713168137111)
--(axis cs:61,0.353018701868268)
--(axis cs:60,0.353018701868268)
--(axis cs:60,0.356169917774736)
--(axis cs:59,0.356169917774736)
--(axis cs:59,0.358718151848843)
--(axis cs:58,0.358718151848843)
--(axis cs:58,0.363111031518608)
--(axis cs:57,0.363111031518608)
--(axis cs:57,0.363581142623255)
--(axis cs:56,0.363581142623255)
--(axis cs:56,0.368934260606993)
--(axis cs:55,0.368934260606993)
--(axis cs:55,0.370579516506165)
--(axis cs:54,0.370579516506165)
--(axis cs:54,0.374107353737371)
--(axis cs:53,0.374107353737371)
--(axis cs:53,0.378633145431466)
--(axis cs:52,0.378633145431466)
--(axis cs:52,0.381519878061838)
--(axis cs:51,0.381519878061838)
--(axis cs:51,0.386585520035564)
--(axis cs:50,0.386585520035564)
--(axis cs:50,0.391095822223005)
--(axis cs:49,0.391095822223005)
--(axis cs:49,0.392005600830814)
--(axis cs:48,0.392005600830814)
--(axis cs:48,0.395664485680146)
--(axis cs:47,0.395664485680146)
--(axis cs:47,0.399783434606556)
--(axis cs:46,0.399783434606556)
--(axis cs:46,0.403916403938666)
--(axis cs:45,0.403916403938666)
--(axis cs:45,0.406674401698326)
--(axis cs:44,0.406674401698326)
--(axis cs:44,0.408583124912049)
--(axis cs:43,0.408583124912049)
--(axis cs:43,0.410598317819141)
--(axis cs:42,0.410598317819141)
--(axis cs:42,0.413284864672254)
--(axis cs:41,0.413284864672254)
--(axis cs:41,0.415475524479274)
--(axis cs:40,0.415475524479274)
--(axis cs:40,0.417382302815061)
--(axis cs:39,0.417382302815061)
--(axis cs:39,0.420675215043159)
--(axis cs:38,0.420675215043159)
--(axis cs:38,0.422245981277313)
--(axis cs:37,0.422245981277313)
--(axis cs:37,0.425562146378071)
--(axis cs:36,0.425562146378071)
--(axis cs:36,0.428453515902885)
--(axis cs:35,0.428453515902885)
--(axis cs:35,0.431235728906094)
--(axis cs:34,0.431235728906094)
--(axis cs:34,0.43457625581514)
--(axis cs:33,0.43457625581514)
--(axis cs:33,0.437396808219079)
--(axis cs:32,0.437396808219079)
--(axis cs:32,0.439255095970284)
--(axis cs:31,0.439255095970284)
--(axis cs:31,0.441897170496221)
--(axis cs:30,0.441897170496221)
--(axis cs:30,0.444457764029322)
--(axis cs:29,0.444457764029322)
--(axis cs:29,0.447821567712831)
--(axis cs:28,0.447821567712831)
--(axis cs:28,0.452143687022904)
--(axis cs:27,0.452143687022904)
--(axis cs:27,0.455911437142681)
--(axis cs:26,0.455911437142681)
--(axis cs:26,0.459859424384382)
--(axis cs:25,0.459859424384382)
--(axis cs:25,0.463979912019416)
--(axis cs:24,0.463979912019416)
--(axis cs:24,0.46723133041447)
--(axis cs:23,0.46723133041447)
--(axis cs:23,0.472718776145042)
--(axis cs:22,0.472718776145042)
--(axis cs:22,0.477427258527533)
--(axis cs:21,0.477427258527533)
--(axis cs:21,0.482294800123153)
--(axis cs:20,0.482294800123153)
--(axis cs:20,0.488419603377362)
--(axis cs:19,0.488419603377362)
--(axis cs:19,0.493323114443268)
--(axis cs:18,0.493323114443268)
--(axis cs:18,0.498886270789093)
--(axis cs:17,0.498886270789093)
--(axis cs:17,0.504310127561677)
--(axis cs:16,0.504310127561677)
--(axis cs:16,0.50986595780337)
--(axis cs:15,0.50986595780337)
--(axis cs:15,0.515315441273082)
--(axis cs:14,0.515315441273082)
--(axis cs:14,0.520191578453402)
--(axis cs:13,0.520191578453402)
--(axis cs:13,0.52677146620701)
--(axis cs:12,0.52677146620701)
--(axis cs:12,0.533291106255629)
--(axis cs:11,0.533291106255629)
--(axis cs:11,0.540107947426956)
--(axis cs:10,0.540107947426956)
--(axis cs:10,0.547043986131403)
--(axis cs:9,0.547043986131403)
--(axis cs:9,0.552960889274885)
--(axis cs:8,0.552960889274885)
--(axis cs:8,0.559453586289179)
--(axis cs:7,0.559453586289179)
--(axis cs:7,0.568448569492857)
--(axis cs:6,0.568448569492857)
--(axis cs:6,0.57665243455213)
--(axis cs:5,0.57665243455213)
--(axis cs:5,0.585960177633766)
--(axis cs:4,0.585960177633766)
--(axis cs:4,0.595368169666763)
--(axis cs:3,0.595368169666763)
--(axis cs:3,0.607076809710172)
--(axis cs:2,0.607076809710172)
--(axis cs:2,0.620032909664334)
--(axis cs:1,0.620032909664334)
--(axis cs:1,0.641039742448397)
--(axis cs:0,0.641039742448397)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.935671594841144
1 0.923325470700912
2 0.916834898718696
3 0.909577185050635
4 0.902388204664462
5 0.898750241082592
6 0.895076874974626
7 0.890128769841498
8 0.885671886355409
9 0.882245340674131
10 0.878423733381608
11 0.872910613716032
12 0.868443693731132
13 0.865055746941543
14 0.861252468212409
15 0.857576862440613
16 0.853463314219678
17 0.850495090312121
18 0.847085890468852
19 0.843216988565269
20 0.837660030134402
21 0.83286506231631
22 0.829903388231364
23 0.826879273854675
24 0.823807819932159
25 0.820002185981386
26 0.814967285592999
27 0.813333616921992
28 0.812617233818421
29 0.809933718486087
30 0.808444413456692
31 0.806675388481951
32 0.803821278069181
33 0.802231127172902
34 0.800065860972705
35 0.798105601600353
36 0.796959309892489
37 0.794599696835812
38 0.79217528891259
39 0.789993846338873
40 0.789022144190855
41 0.787011042718831
42 0.784575553196713
43 0.780561445715242
44 0.779034675161276
45 0.778231132432898
46 0.775694800659624
47 0.774807278004407
48 0.772462219656936
49 0.770437416984179
50 0.766715497095367
51 0.766156258950148
52 0.764339287585049
53 0.759294143772606
54 0.756698266357999
55 0.750617655289051
56 0.748448240100354
57 0.74613345172891
58 0.740505289916299
59 0.734526585153423
60 0.729031373793172
61 0.728078391605208
62 0.724088920966275
63 0.720940708266422
64 0.718729233701187
65 0.718729233701187
66 0.716329469982652
67 0.716329469982652
68 0.716329469982652
69 0.713700737982716
70 0.706717364812631
71 0.700815758425887
72 0.6976871166472
73 0.694411590277964
74 0.690999248310996
75 0.689218322413287
76 0.68730382707325
77 0.68730382707325
78 0.68730382707325
79 0.68730382707325
80 0.68730382707325
81 0.68730382707325
82 0.68730382707325
83 0.68730382707325
84 0.68730382707325
85 0.68730382707325
86 0.68730382707325
87 0.68730382707325
88 0.68730382707325
89 0.68730382707325
90 0.68730382707325
91 0.68730382707325
92 0.68730382707325
93 0.68730382707325
94 0.68730382707325
95 0.68730382707325
96 0.68730382707325
97 0.68730382707325
98 0.68730382707325
};
\addlegendentry{Users in $C$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.635092231644094
1 0.61390324537015
2 0.600840210842494
3 0.589037557855106
4 0.579555063807872
5 0.570174465439698
6 0.561907293717944
7 0.552843197887598
8 0.546300674835673
9 0.540338510110309
10 0.533349548456152
11 0.526480214521319
12 0.519910284755138
13 0.513279544891594
14 0.50836557467872
15 0.502873123648081
16 0.497273200222155
17 0.491805969435335
18 0.486197288592413
19 0.481253487270821
20 0.475077995205716
21 0.470169242672123
22 0.465420058402707
23 0.459883811740255
24 0.456602374258793
25 0.452442439395697
26 0.448454811116277
27 0.444647175927553
28 0.44027717911254
29 0.436873851265755
30 0.434281128112842
31 0.431604136009036
32 0.429719950316331
33 0.426857752645438
34 0.423464606757954
35 0.420635851869792
36 0.417693313556607
37 0.414314911755781
38 0.412712765925326
39 0.409349173700995
40 0.407398202769144
41 0.405152553511804
42 0.402393732622132
43 0.400320606745666
44 0.398352892130313
45 0.395499020664305
46 0.391213817763545
47 0.386935334452392
48 0.383118825083742
49 0.382165793180548
50 0.37742680194536
51 0.372100929857702
52 0.369057159470318
53 0.364279720512773
54 0.360554132462075
55 0.358812325058877
56 0.353116891327783
57 0.35261530483442
58 0.347920722373606
59 0.345194070944346
60 0.341820838980721
61 0.33721719131768
62 0.33176843957287
63 0.329216374653079
64 0.328536175531895
65 0.327117012786617
66 0.323457985797952
67 0.320420821612056
68 0.319629659089557
69 0.317994724771963
70 0.314509851075832
71 0.310798820384672
72 0.30983059976042
73 0.308824656254705
74 0.305694676630502
75 0.302442605602518
76 0.301274873534554
77 0.298743151908214
78 0.298743151908214
79 0.298743151908214
80 0.298743151908214
81 0.298743151908214
82 0.298743151908214
83 0.298743151908214
84 0.298743151908214
85 0.298743151908214
86 0.298743151908214
87 0.298743151908214
88 0.298743151908214
89 0.298743151908214
90 0.298743151908214
91 0.298743151908214
92 0.298743151908214
93 0.298743151908214
94 0.298743151908214
95 0.298743151908214
96 0.298743151908214
97 0.298743151908214
98 0.298743151908214
};
\addlegendentry{Users in $\overline{C}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/24/survial_curve_downvotes_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.317489931858921, ymax=1.03151426829064,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.999058616634657)
--(axis cs:0,0.993336203493165)
--(axis cs:1,0.993336203493165)
--(axis cs:1,0.990789717745679)
--(axis cs:2,0.990789717745679)
--(axis cs:2,0.98831101641513)
--(axis cs:3,0.98831101641513)
--(axis cs:3,0.982712003146696)
--(axis cs:4,0.982712003146696)
--(axis cs:4,0.977276977599602)
--(axis cs:5,0.977276977599602)
--(axis cs:5,0.974208670802282)
--(axis cs:6,0.974208670802282)
--(axis cs:6,0.971925222474371)
--(axis cs:7,0.971925222474371)
--(axis cs:7,0.96813227996742)
--(axis cs:8,0.96813227996742)
--(axis cs:8,0.964339665329488)
--(axis cs:9,0.964339665329488)
--(axis cs:9,0.962820277767587)
--(axis cs:10,0.962820277767587)
--(axis cs:10,0.962057645607687)
--(axis cs:11,0.962057645607687)
--(axis cs:11,0.960521352761201)
--(axis cs:12,0.960521352761201)
--(axis cs:12,0.957441077778203)
--(axis cs:13,0.957441077778203)
--(axis cs:13,0.954336170042707)
--(axis cs:14,0.954336170042707)
--(axis cs:14,0.950443639782289)
--(axis cs:15,0.950443639782289)
--(axis cs:15,0.949658998800474)
--(axis cs:16,0.949658998800474)
--(axis cs:16,0.948866045835797)
--(axis cs:17,0.948866045835797)
--(axis cs:17,0.947269615233771)
--(axis cs:18,0.947269615233771)
--(axis cs:18,0.945656508989173)
--(axis cs:19,0.945656508989173)
--(axis cs:19,0.943225268265401)
--(axis cs:20,0.943225268265401)
--(axis cs:20,0.941590712087626)
--(axis cs:21,0.941590712087626)
--(axis cs:21,0.93913066034997)
--(axis cs:22,0.93913066034997)
--(axis cs:22,0.937480516211281)
--(axis cs:23,0.937480516211281)
--(axis cs:23,0.934976267393552)
--(axis cs:24,0.934976267393552)
--(axis cs:24,0.931603757852087)
--(axis cs:25,0.931603757852087)
--(axis cs:25,0.930754203912674)
--(axis cs:26,0.930754203912674)
--(axis cs:26,0.927320083845007)
--(axis cs:27,0.927320083845007)
--(axis cs:27,0.924709312721392)
--(axis cs:28,0.924709312721392)
--(axis cs:28,0.923823932015885)
--(axis cs:29,0.923823932015885)
--(axis cs:29,0.922008550509507)
--(axis cs:30,0.922008550509507)
--(axis cs:30,0.920175020095399)
--(axis cs:31,0.920175020095399)
--(axis cs:31,0.920175020095399)
--(axis cs:32,0.920175020095399)
--(axis cs:32,0.917338084901854)
--(axis cs:33,0.917338084901854)
--(axis cs:33,0.91541991614039)
--(axis cs:34,0.91541991614039)
--(axis cs:34,0.911558628545137)
--(axis cs:35,0.911558628545137)
--(axis cs:35,0.910567278220183)
--(axis cs:36,0.910567278220183)
--(axis cs:36,0.908550219976942)
--(axis cs:37,0.908550219976942)
--(axis cs:37,0.906500894636706)
--(axis cs:38,0.906500894636706)
--(axis cs:38,0.904403681408408)
--(axis cs:39,0.904403681408408)
--(axis cs:39,0.904403681408408)
--(axis cs:40,0.904403681408408)
--(axis cs:40,0.902212009693375)
--(axis cs:41,0.902212009693375)
--(axis cs:41,0.90107963004215)
--(axis cs:42,0.90107963004215)
--(axis cs:42,0.90107963004215)
--(axis cs:43,0.90107963004215)
--(axis cs:43,0.898661743611706)
--(axis cs:44,0.898661743611706)
--(axis cs:44,0.896146425644004)
--(axis cs:45,0.896146425644004)
--(axis cs:45,0.894831046901936)
--(axis cs:46,0.894831046901936)
--(axis cs:46,0.892082535351428)
--(axis cs:47,0.892082535351428)
--(axis cs:47,0.892082535351428)
--(axis cs:48,0.892082535351428)
--(axis cs:48,0.892082535351428)
--(axis cs:49,0.892082535351428)
--(axis cs:49,0.892082535351428)
--(axis cs:50,0.892082535351428)
--(axis cs:50,0.888758119780794)
--(axis cs:51,0.888758119780794)
--(axis cs:51,0.888758119780794)
--(axis cs:52,0.888758119780794)
--(axis cs:52,0.886890024641184)
--(axis cs:53,0.886890024641184)
--(axis cs:53,0.886890024641184)
--(axis cs:54,0.886890024641184)
--(axis cs:54,0.884896796941863)
--(axis cs:55,0.884896796941863)
--(axis cs:55,0.878854413084698)
--(axis cs:56,0.878854413084698)
--(axis cs:56,0.878854413084698)
--(axis cs:57,0.878854413084698)
--(axis cs:57,0.876497525067796)
--(axis cs:58,0.876497525067796)
--(axis cs:58,0.874049559824236)
--(axis cs:59,0.874049559824236)
--(axis cs:59,0.868954964779021)
--(axis cs:60,0.868954964779021)
--(axis cs:60,0.860710752745972)
--(axis cs:61,0.860710752745972)
--(axis cs:61,0.857849925477729)
--(axis cs:62,0.857849925477729)
--(axis cs:62,0.857849925477729)
--(axis cs:63,0.857849925477729)
--(axis cs:63,0.857849925477729)
--(axis cs:64,0.857849925477729)
--(axis cs:64,0.851069596115591)
--(axis cs:65,0.851069596115591)
--(axis cs:65,0.851069596115591)
--(axis cs:66,0.851069596115591)
--(axis cs:66,0.843715043183505)
--(axis cs:67,0.843715043183505)
--(axis cs:67,0.843715043183505)
--(axis cs:68,0.843715043183505)
--(axis cs:68,0.843715043183505)
--(axis cs:69,0.843715043183505)
--(axis cs:69,0.839749411445415)
--(axis cs:70,0.839749411445415)
--(axis cs:70,0.823609838374833)
--(axis cs:71,0.823609838374833)
--(axis cs:71,0.823609838374833)
--(axis cs:72,0.823609838374833)
--(axis cs:72,0.823609838374833)
--(axis cs:73,0.823609838374833)
--(axis cs:73,0.818771520294407)
--(axis cs:74,0.818771520294407)
--(axis cs:74,0.813782245812479)
--(axis cs:75,0.813782245812479)
--(axis cs:75,0.813782245812479)
--(axis cs:76,0.813782245812479)
--(axis cs:76,0.813782245812479)
--(axis cs:77,0.813782245812479)
--(axis cs:77,0.813782245812479)
--(axis cs:78,0.813782245812479)
--(axis cs:78,0.813782245812479)
--(axis cs:79,0.813782245812479)
--(axis cs:79,0.813782245812479)
--(axis cs:80,0.813782245812479)
--(axis cs:80,0.813782245812479)
--(axis cs:81,0.813782245812479)
--(axis cs:81,0.813782245812479)
--(axis cs:82,0.813782245812479)
--(axis cs:82,0.813782245812479)
--(axis cs:83,0.813782245812479)
--(axis cs:83,0.813782245812479)
--(axis cs:84,0.813782245812479)
--(axis cs:84,0.813782245812479)
--(axis cs:85,0.813782245812479)
--(axis cs:85,0.813782245812479)
--(axis cs:86,0.813782245812479)
--(axis cs:86,0.813782245812479)
--(axis cs:87,0.813782245812479)
--(axis cs:87,0.813782245812479)
--(axis cs:88,0.813782245812479)
--(axis cs:88,0.813782245812479)
--(axis cs:89,0.813782245812479)
--(axis cs:89,0.813782245812479)
--(axis cs:90,0.813782245812479)
--(axis cs:90,0.813782245812479)
--(axis cs:91,0.813782245812479)
--(axis cs:91,0.813782245812479)
--(axis cs:92,0.813782245812479)
--(axis cs:92,0.813782245812479)
--(axis cs:93,0.813782245812479)
--(axis cs:93,0.813782245812479)
--(axis cs:94,0.813782245812479)
--(axis cs:94,0.813782245812479)
--(axis cs:95,0.813782245812479)
--(axis cs:95,0.813782245812479)
--(axis cs:96,0.813782245812479)
--(axis cs:96,0.813782245812479)
--(axis cs:97,0.813782245812479)
--(axis cs:97,0.813782245812479)
--(axis cs:98,0.813782245812479)
--(axis cs:98,0.813782245812479)
--(axis cs:98,0.871740145463594)
--(axis cs:98,0.871740145463594)
--(axis cs:98,0.871740145463594)
--(axis cs:97,0.871740145463594)
--(axis cs:97,0.871740145463594)
--(axis cs:96,0.871740145463594)
--(axis cs:96,0.871740145463594)
--(axis cs:95,0.871740145463594)
--(axis cs:95,0.871740145463594)
--(axis cs:94,0.871740145463594)
--(axis cs:94,0.871740145463594)
--(axis cs:93,0.871740145463594)
--(axis cs:93,0.871740145463594)
--(axis cs:92,0.871740145463594)
--(axis cs:92,0.871740145463594)
--(axis cs:91,0.871740145463594)
--(axis cs:91,0.871740145463594)
--(axis cs:90,0.871740145463594)
--(axis cs:90,0.871740145463594)
--(axis cs:89,0.871740145463594)
--(axis cs:89,0.871740145463594)
--(axis cs:88,0.871740145463594)
--(axis cs:88,0.871740145463594)
--(axis cs:87,0.871740145463594)
--(axis cs:87,0.871740145463594)
--(axis cs:86,0.871740145463594)
--(axis cs:86,0.871740145463594)
--(axis cs:85,0.871740145463594)
--(axis cs:85,0.871740145463594)
--(axis cs:84,0.871740145463594)
--(axis cs:84,0.871740145463594)
--(axis cs:83,0.871740145463594)
--(axis cs:83,0.871740145463594)
--(axis cs:82,0.871740145463594)
--(axis cs:82,0.871740145463594)
--(axis cs:81,0.871740145463594)
--(axis cs:81,0.871740145463594)
--(axis cs:80,0.871740145463594)
--(axis cs:80,0.871740145463594)
--(axis cs:79,0.871740145463594)
--(axis cs:79,0.871740145463594)
--(axis cs:78,0.871740145463594)
--(axis cs:78,0.871740145463594)
--(axis cs:77,0.871740145463594)
--(axis cs:77,0.871740145463594)
--(axis cs:76,0.871740145463594)
--(axis cs:76,0.871740145463594)
--(axis cs:75,0.871740145463594)
--(axis cs:75,0.871740145463594)
--(axis cs:74,0.871740145463594)
--(axis cs:74,0.874860966048795)
--(axis cs:73,0.874860966048795)
--(axis cs:73,0.877878614378901)
--(axis cs:72,0.877878614378901)
--(axis cs:72,0.877878614378901)
--(axis cs:71,0.877878614378901)
--(axis cs:71,0.877878614378901)
--(axis cs:70,0.877878614378901)
--(axis cs:70,0.88838134724092)
--(axis cs:69,0.88838134724092)
--(axis cs:69,0.890896194874731)
--(axis cs:68,0.890896194874731)
--(axis cs:68,0.890896194874731)
--(axis cs:67,0.890896194874731)
--(axis cs:67,0.890896194874731)
--(axis cs:66,0.890896194874731)
--(axis cs:66,0.89561146504271)
--(axis cs:65,0.89561146504271)
--(axis cs:65,0.89561146504271)
--(axis cs:64,0.89561146504271)
--(axis cs:64,0.899990538504421)
--(axis cs:63,0.899990538504421)
--(axis cs:63,0.899990538504421)
--(axis cs:62,0.899990538504421)
--(axis cs:62,0.899990538504421)
--(axis cs:61,0.899990538504421)
--(axis cs:61,0.901928495997722)
--(axis cs:60,0.901928495997722)
--(axis cs:60,0.907495190914194)
--(axis cs:59,0.907495190914194)
--(axis cs:59,0.910952543836458)
--(axis cs:58,0.910952543836458)
--(axis cs:58,0.912615963926307)
--(axis cs:57,0.912615963926307)
--(axis cs:57,0.914225700644625)
--(axis cs:56,0.914225700644625)
--(axis cs:56,0.914225700644625)
--(axis cs:55,0.914225700644625)
--(axis cs:55,0.91851862828487)
--(axis cs:54,0.91851862828487)
--(axis cs:54,0.919922080826456)
--(axis cs:53,0.919922080826456)
--(axis cs:53,0.919922080826456)
--(axis cs:52,0.919922080826456)
--(axis cs:52,0.921256935517617)
--(axis cs:51,0.921256935517617)
--(axis cs:51,0.921256935517617)
--(axis cs:50,0.921256935517617)
--(axis cs:50,0.923700016606165)
--(axis cs:49,0.923700016606165)
--(axis cs:49,0.923700016606165)
--(axis cs:48,0.923700016606165)
--(axis cs:48,0.923700016606165)
--(axis cs:47,0.923700016606165)
--(axis cs:47,0.923700016606165)
--(axis cs:46,0.923700016606165)
--(axis cs:46,0.925812678439712)
--(axis cs:45,0.925812678439712)
--(axis cs:45,0.926830671764684)
--(axis cs:44,0.926830671764684)
--(axis cs:44,0.928791473990601)
--(axis cs:43,0.928791473990601)
--(axis cs:43,0.93068514440565)
--(axis cs:42,0.93068514440565)
--(axis cs:42,0.93068514440565)
--(axis cs:41,0.93068514440565)
--(axis cs:41,0.931582784286374)
--(axis cs:40,0.931582784286374)
--(axis cs:40,0.933327955849057)
--(axis cs:39,0.933327955849057)
--(axis cs:39,0.933327955849057)
--(axis cs:38,0.933327955849057)
--(axis cs:38,0.935008111684153)
--(axis cs:37,0.935008111684153)
--(axis cs:37,0.936652286399433)
--(axis cs:36,0.936652286399433)
--(axis cs:36,0.938270366031954)
--(axis cs:35,0.938270366031954)
--(axis cs:35,0.939066485623932)
--(axis cs:34,0.939066485623932)
--(axis cs:34,0.942171925310599)
--(axis cs:33,0.942171925310599)
--(axis cs:33,0.943708569625155)
--(axis cs:32,0.943708569625155)
--(axis cs:32,0.945977988238592)
--(axis cs:31,0.945977988238592)
--(axis cs:31,0.945977988238592)
--(axis cs:30,0.945977988238592)
--(axis cs:30,0.947448146865638)
--(axis cs:29,0.947448146865638)
--(axis cs:29,0.948901741555577)
--(axis cs:28,0.948901741555577)
--(axis cs:28,0.949612666897221)
--(axis cs:27,0.949612666897221)
--(axis cs:27,0.951709691951595)
--(axis cs:26,0.951709691951595)
--(axis cs:26,0.954459399942919)
--(axis cs:25,0.954459399942919)
--(axis cs:25,0.955138169640824)
--(axis cs:24,0.955138169640824)
--(axis cs:24,0.95782491868621)
--(axis cs:23,0.95782491868621)
--(axis cs:23,0.959811191802724)
--(axis cs:22,0.959811191802724)
--(axis cs:22,0.961117071281315)
--(axis cs:21,0.961117071281315)
--(axis cs:21,0.963056824835488)
--(axis cs:20,0.963056824835488)
--(axis cs:20,0.964339931944067)
--(axis cs:19,0.964339931944067)
--(axis cs:19,0.966241811676954)
--(axis cs:18,0.966241811676954)
--(axis cs:18,0.96749799367326)
--(axis cs:17,0.96749799367326)
--(axis cs:17,0.968738476559662)
--(axis cs:16,0.968738476559662)
--(axis cs:16,0.969353410306721)
--(axis cs:15,0.969353410306721)
--(axis cs:15,0.969961987500093)
--(axis cs:14,0.969961987500093)
--(axis cs:14,0.972964568898808)
--(axis cs:13,0.972964568898808)
--(axis cs:13,0.975332860924843)
--(axis cs:12,0.975332860924843)
--(axis cs:12,0.977659723288184)
--(axis cs:11,0.977659723288184)
--(axis cs:11,0.978809994424235)
--(axis cs:10,0.978809994424235)
--(axis cs:10,0.979379225546953)
--(axis cs:9,0.979379225546953)
--(axis cs:9,0.980508583111575)
--(axis cs:8,0.980508583111575)
--(axis cs:8,0.983291969619302)
--(axis cs:7,0.983291969619302)
--(axis cs:7,0.986016146127402)
--(axis cs:6,0.986016146127402)
--(axis cs:6,0.987621444600586)
--(axis cs:5,0.987621444600586)
--(axis cs:5,0.98972757821662)
--(axis cs:4,0.98972757821662)
--(axis cs:4,0.99328347300021)
--(axis cs:3,0.99328347300021)
--(axis cs:3,0.996601973067908)
--(axis cs:2,0.996601973067908)
--(axis cs:2,0.997899283171526)
--(axis cs:1,0.997899283171526)
--(axis cs:1,0.999058616634657)
--(axis cs:0,0.999058616634657)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.685324074334541)
--(axis cs:0,0.674704316956296)
--(axis cs:1,0.674704316956296)
--(axis cs:1,0.654783019278971)
--(axis cs:2,0.654783019278971)
--(axis cs:2,0.642888833124047)
--(axis cs:3,0.642888833124047)
--(axis cs:3,0.631964456043282)
--(axis cs:4,0.631964456043282)
--(axis cs:4,0.622878396035623)
--(axis cs:5,0.622878396035623)
--(axis cs:5,0.614747607843007)
--(axis cs:6,0.614747607843007)
--(axis cs:6,0.607429864028056)
--(axis cs:7,0.607429864028056)
--(axis cs:7,0.599241936521618)
--(axis cs:8,0.599241936521618)
--(axis cs:8,0.593158572194296)
--(axis cs:9,0.593158572194296)
--(axis cs:9,0.587669708573653)
--(axis cs:10,0.587669708573653)
--(axis cs:10,0.581227286332307)
--(axis cs:11,0.581227286332307)
--(axis cs:11,0.574435174286252)
--(axis cs:12,0.574435174286252)
--(axis cs:12,0.568300213236844)
--(axis cs:13,0.568300213236844)
--(axis cs:13,0.562458056252362)
--(axis cs:14,0.562458056252362)
--(axis cs:14,0.557858156291537)
--(axis cs:15,0.557858156291537)
--(axis cs:15,0.552623593854508)
--(axis cs:16,0.552623593854508)
--(axis cs:16,0.547175481483383)
--(axis cs:17,0.547175481483383)
--(axis cs:17,0.542249114027279)
--(axis cs:18,0.542249114027279)
--(axis cs:18,0.537087347250224)
--(axis cs:19,0.537087347250224)
--(axis cs:19,0.532342104896827)
--(axis cs:20,0.532342104896827)
--(axis cs:20,0.52607952250365)
--(axis cs:21,0.52607952250365)
--(axis cs:21,0.521074379660747)
--(axis cs:22,0.521074379660747)
--(axis cs:22,0.516710702649546)
--(axis cs:23,0.516710702649546)
--(axis cs:23,0.51180939028993)
--(axis cs:24,0.51180939028993)
--(axis cs:24,0.508651650824719)
--(axis cs:25,0.508651650824719)
--(axis cs:25,0.504378744270315)
--(axis cs:26,0.504378744270315)
--(axis cs:26,0.500048663806222)
--(axis cs:27,0.500048663806222)
--(axis cs:27,0.496917172387084)
--(axis cs:28,0.496917172387084)
--(axis cs:28,0.493526898821842)
--(axis cs:29,0.493526898821842)
--(axis cs:29,0.490276551607807)
--(axis cs:30,0.490276551607807)
--(axis cs:30,0.488038283705549)
--(axis cs:31,0.488038283705549)
--(axis cs:31,0.485470304387524)
--(axis cs:32,0.485470304387524)
--(axis cs:32,0.483366577411131)
--(axis cs:33,0.483366577411131)
--(axis cs:33,0.48091144611529)
--(axis cs:34,0.48091144611529)
--(axis cs:34,0.478067764551445)
--(axis cs:35,0.478067764551445)
--(axis cs:35,0.475411217850159)
--(axis cs:36,0.475411217850159)
--(axis cs:36,0.473082507349937)
--(axis cs:37,0.473082507349937)
--(axis cs:37,0.469994024605277)
--(axis cs:38,0.469994024605277)
--(axis cs:38,0.46816008009289)
--(axis cs:39,0.46816008009289)
--(axis cs:39,0.464927224353481)
--(axis cs:40,0.464927224353481)
--(axis cs:40,0.46341258396317)
--(axis cs:41,0.46341258396317)
--(axis cs:41,0.461160907806524)
--(axis cs:42,0.461160907806524)
--(axis cs:42,0.458238162622829)
--(axis cs:43,0.458238162622829)
--(axis cs:43,0.455443477700334)
--(axis cs:44,0.455443477700334)
--(axis cs:44,0.453736519405662)
--(axis cs:45,0.453736519405662)
--(axis cs:45,0.451559541564721)
--(axis cs:46,0.451559541564721)
--(axis cs:46,0.447825775158309)
--(axis cs:47,0.447825775158309)
--(axis cs:47,0.444413583502715)
--(axis cs:48,0.444413583502715)
--(axis cs:48,0.44070008724185)
--(axis cs:49,0.44070008724185)
--(axis cs:49,0.439124046278038)
--(axis cs:50,0.439124046278038)
--(axis cs:50,0.43457936451807)
--(axis cs:51,0.43457936451807)
--(axis cs:51,0.43052999143952)
--(axis cs:52,0.43052999143952)
--(axis cs:52,0.427789275864963)
--(axis cs:53,0.427789275864963)
--(axis cs:53,0.422039563059125)
--(axis cs:54,0.422039563059125)
--(axis cs:54,0.4184661770251)
--(axis cs:55,0.4184661770251)
--(axis cs:55,0.415312030138271)
--(axis cs:56,0.415312030138271)
--(axis cs:56,0.410175392380121)
--(axis cs:57,0.410175392380121)
--(axis cs:57,0.409085503656051)
--(axis cs:58,0.409085503656051)
--(axis cs:58,0.403395272793433)
--(axis cs:59,0.403395272793433)
--(axis cs:59,0.399363804972405)
--(axis cs:60,0.399363804972405)
--(axis cs:60,0.395564856827903)
--(axis cs:61,0.395564856827903)
--(axis cs:61,0.39208852975754)
--(axis cs:62,0.39208852975754)
--(axis cs:62,0.386148454067751)
--(axis cs:63,0.386148454067751)
--(axis cs:63,0.382781170832118)
--(axis cs:64,0.382781170832118)
--(axis cs:64,0.382268075411177)
--(axis cs:65,0.382268075411177)
--(axis cs:65,0.381196774913707)
--(axis cs:66,0.381196774913707)
--(axis cs:66,0.378409697234119)
--(axis cs:67,0.378409697234119)
--(axis cs:67,0.376096530906244)
--(axis cs:68,0.376096530906244)
--(axis cs:68,0.375492183908825)
--(axis cs:69,0.375492183908825)
--(axis cs:69,0.37361204439687)
--(axis cs:70,0.37361204439687)
--(axis cs:70,0.370215143473863)
--(axis cs:71,0.370215143473863)
--(axis cs:71,0.364436787000431)
--(axis cs:72,0.364436787000431)
--(axis cs:72,0.362162417860624)
--(axis cs:73,0.362162417860624)
--(axis cs:73,0.360576878111203)
--(axis cs:74,0.360576878111203)
--(axis cs:74,0.35726263741379)
--(axis cs:75,0.35726263741379)
--(axis cs:75,0.353801718273643)
--(axis cs:76,0.353801718273643)
--(axis cs:76,0.35194168855252)
--(axis cs:77,0.35194168855252)
--(axis cs:77,0.349945583514908)
--(axis cs:78,0.349945583514908)
--(axis cs:78,0.349945583514908)
--(axis cs:79,0.349945583514908)
--(axis cs:79,0.349945583514908)
--(axis cs:80,0.349945583514908)
--(axis cs:80,0.349945583514908)
--(axis cs:81,0.349945583514908)
--(axis cs:81,0.349945583514908)
--(axis cs:82,0.349945583514908)
--(axis cs:82,0.349945583514908)
--(axis cs:83,0.349945583514908)
--(axis cs:83,0.349945583514908)
--(axis cs:84,0.349945583514908)
--(axis cs:84,0.349945583514908)
--(axis cs:85,0.349945583514908)
--(axis cs:85,0.349945583514908)
--(axis cs:86,0.349945583514908)
--(axis cs:86,0.349945583514908)
--(axis cs:87,0.349945583514908)
--(axis cs:87,0.349945583514908)
--(axis cs:88,0.349945583514908)
--(axis cs:88,0.349945583514908)
--(axis cs:89,0.349945583514908)
--(axis cs:89,0.349945583514908)
--(axis cs:90,0.349945583514908)
--(axis cs:90,0.349945583514908)
--(axis cs:91,0.349945583514908)
--(axis cs:91,0.349945583514908)
--(axis cs:92,0.349945583514908)
--(axis cs:92,0.349945583514908)
--(axis cs:93,0.349945583514908)
--(axis cs:93,0.349945583514908)
--(axis cs:94,0.349945583514908)
--(axis cs:94,0.349945583514908)
--(axis cs:95,0.349945583514908)
--(axis cs:95,0.349945583514908)
--(axis cs:96,0.349945583514908)
--(axis cs:96,0.349945583514908)
--(axis cs:97,0.349945583514908)
--(axis cs:97,0.349945583514908)
--(axis cs:98,0.349945583514908)
--(axis cs:98,0.349945583514908)
--(axis cs:98,0.375704525888032)
--(axis cs:98,0.375704525888032)
--(axis cs:98,0.375704525888032)
--(axis cs:97,0.375704525888032)
--(axis cs:97,0.375704525888032)
--(axis cs:96,0.375704525888032)
--(axis cs:96,0.375704525888032)
--(axis cs:95,0.375704525888032)
--(axis cs:95,0.375704525888032)
--(axis cs:94,0.375704525888032)
--(axis cs:94,0.375704525888032)
--(axis cs:93,0.375704525888032)
--(axis cs:93,0.375704525888032)
--(axis cs:92,0.375704525888032)
--(axis cs:92,0.375704525888032)
--(axis cs:91,0.375704525888032)
--(axis cs:91,0.375704525888032)
--(axis cs:90,0.375704525888032)
--(axis cs:90,0.375704525888032)
--(axis cs:89,0.375704525888032)
--(axis cs:89,0.375704525888032)
--(axis cs:88,0.375704525888032)
--(axis cs:88,0.375704525888032)
--(axis cs:87,0.375704525888032)
--(axis cs:87,0.375704525888032)
--(axis cs:86,0.375704525888032)
--(axis cs:86,0.375704525888032)
--(axis cs:85,0.375704525888032)
--(axis cs:85,0.375704525888032)
--(axis cs:84,0.375704525888032)
--(axis cs:84,0.375704525888032)
--(axis cs:83,0.375704525888032)
--(axis cs:83,0.375704525888032)
--(axis cs:82,0.375704525888032)
--(axis cs:82,0.375704525888032)
--(axis cs:81,0.375704525888032)
--(axis cs:81,0.375704525888032)
--(axis cs:80,0.375704525888032)
--(axis cs:80,0.375704525888032)
--(axis cs:79,0.375704525888032)
--(axis cs:79,0.375704525888032)
--(axis cs:78,0.375704525888032)
--(axis cs:78,0.375704525888032)
--(axis cs:77,0.375704525888032)
--(axis cs:77,0.377334274709189)
--(axis cs:76,0.377334274709189)
--(axis cs:76,0.378872027400889)
--(axis cs:75,0.378872027400889)
--(axis cs:75,0.381764738718951)
--(axis cs:74,0.381764738718951)
--(axis cs:74,0.384542452193585)
--(axis cs:73,0.384542452193585)
--(axis cs:73,0.385877572903243)
--(axis cs:72,0.385877572903243)
--(axis cs:72,0.387803813385952)
--(axis cs:71,0.387803813385952)
--(axis cs:71,0.392710343898565)
--(axis cs:70,0.392710343898565)
--(axis cs:70,0.395606149822529)
--(axis cs:69,0.395606149822529)
--(axis cs:69,0.39722670811605)
--(axis cs:68,0.39722670811605)
--(axis cs:68,0.397750091069587)
--(axis cs:67,0.397750091069587)
--(axis cs:67,0.399764929419903)
--(axis cs:66,0.399764929419903)
--(axis cs:66,0.402199169523671)
--(axis cs:65,0.402199169523671)
--(axis cs:65,0.403138674863306)
--(axis cs:64,0.403138674863306)
--(axis cs:64,0.403591410632936)
--(axis cs:63,0.403591410632936)
--(axis cs:63,0.406586383399195)
--(axis cs:62,0.406586383399195)
--(axis cs:62,0.411882469819183)
--(axis cs:61,0.411882469819183)
--(axis cs:61,0.414988275919465)
--(axis cs:60,0.414988275919465)
--(axis cs:60,0.418382626269032)
--(axis cs:59,0.418382626269032)
--(axis cs:59,0.421992805446841)
--(axis cs:58,0.421992805446841)
--(axis cs:58,0.427105162221904)
--(axis cs:57,0.427105162221904)
--(axis cs:57,0.42808661895799)
--(axis cs:56,0.42808661895799)
--(axis cs:56,0.432734549518503)
--(axis cs:55,0.432734549518503)
--(axis cs:55,0.435607434263584)
--(axis cs:54,0.435607434263584)
--(axis cs:54,0.438875464755162)
--(axis cs:53,0.438875464755162)
--(axis cs:53,0.444134632421541)
--(axis cs:52,0.444134632421541)
--(axis cs:52,0.446646413591027)
--(axis cs:51,0.446646413591027)
--(axis cs:51,0.450381104106548)
--(axis cs:50,0.450381104106548)
--(axis cs:50,0.454584707161212)
--(axis cs:49,0.454584707161212)
--(axis cs:49,0.456048486411738)
--(axis cs:48,0.456048486411738)
--(axis cs:48,0.459521688883565)
--(axis cs:47,0.459521688883565)
--(axis cs:47,0.462731650132548)
--(axis cs:46,0.462731650132548)
--(axis cs:46,0.466257362132437)
--(axis cs:45,0.466257362132437)
--(axis cs:45,0.46832041654178)
--(axis cs:44,0.46832041654178)
--(axis cs:44,0.469946485194528)
--(axis cs:43,0.469946485194528)
--(axis cs:43,0.47261712913608)
--(axis cs:42,0.47261712913608)
--(axis cs:42,0.475418374063342)
--(axis cs:41,0.475418374063342)
--(axis cs:41,0.477581945294858)
--(axis cs:40,0.477581945294858)
--(axis cs:40,0.479041117102068)
--(axis cs:39,0.479041117102068)
--(axis cs:39,0.482163928865052)
--(axis cs:38,0.482163928865052)
--(axis cs:38,0.483938959666368)
--(axis cs:37,0.483938959666368)
--(axis cs:37,0.486933166303808)
--(axis cs:36,0.486933166303808)
--(axis cs:36,0.489194654020277)
--(axis cs:35,0.489194654020277)
--(axis cs:35,0.491778125938274)
--(axis cs:34,0.491778125938274)
--(axis cs:34,0.494548085457556)
--(axis cs:33,0.494548085457556)
--(axis cs:33,0.496942991253037)
--(axis cs:32,0.496942991253037)
--(axis cs:32,0.498997529467339)
--(axis cs:31,0.498997529467339)
--(axis cs:31,0.501508407588188)
--(axis cs:30,0.501508407588188)
--(axis cs:30,0.503698960094042)
--(axis cs:29,0.503698960094042)
--(axis cs:29,0.506883408042225)
--(axis cs:28,0.506883408042225)
--(axis cs:28,0.510208050406424)
--(axis cs:27,0.510208050406424)
--(axis cs:27,0.513281592271304)
--(axis cs:26,0.513281592271304)
--(axis cs:26,0.517534816506111)
--(axis cs:25,0.517534816506111)
--(axis cs:25,0.521734844261493)
--(axis cs:24,0.521734844261493)
--(axis cs:24,0.524840557571166)
--(axis cs:23,0.524840557571166)
--(axis cs:23,0.529663463904657)
--(axis cs:22,0.529663463904657)
--(axis cs:22,0.533959412548207)
--(axis cs:21,0.533959412548207)
--(axis cs:21,0.538888233433092)
--(axis cs:20,0.538888233433092)
--(axis cs:20,0.5450566514472)
--(axis cs:19,0.5450566514472)
--(axis cs:19,0.549730631769848)
--(axis cs:18,0.549730631769848)
--(axis cs:18,0.554815573561463)
--(axis cs:17,0.554815573561463)
--(axis cs:17,0.559669866261004)
--(axis cs:16,0.559669866261004)
--(axis cs:16,0.565038616064471)
--(axis cs:15,0.565038616064471)
--(axis cs:15,0.570197256433955)
--(axis cs:14,0.570197256433955)
--(axis cs:14,0.574731566368116)
--(axis cs:13,0.574731566368116)
--(axis cs:13,0.580490685355408)
--(axis cs:12,0.580490685355408)
--(axis cs:12,0.586538476637409)
--(axis cs:11,0.586538476637409)
--(axis cs:11,0.593234185636199)
--(axis cs:10,0.593234185636199)
--(axis cs:10,0.599585338154027)
--(axis cs:9,0.599585338154027)
--(axis cs:9,0.604996201785181)
--(axis cs:8,0.604996201785181)
--(axis cs:8,0.610993015918642)
--(axis cs:7,0.610993015918642)
--(axis cs:7,0.619063881609998)
--(axis cs:6,0.619063881609998)
--(axis cs:6,0.626276547076398)
--(axis cs:5,0.626276547076398)
--(axis cs:5,0.634289476240813)
--(axis cs:4,0.634289476240813)
--(axis cs:4,0.643242554840569)
--(axis cs:3,0.643242554840569)
--(axis cs:3,0.654005014612689)
--(axis cs:2,0.654005014612689)
--(axis cs:2,0.665718897518917)
--(axis cs:1,0.665718897518917)
--(axis cs:1,0.685324074334541)
--(axis cs:0,0.685324074334541)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.997493734335839
1 0.995598559413099
2 0.993693715230548
3 0.989217617414194
4 0.984712397295847
5 0.982121048881911
6 0.980173683946917
7 0.976910788860543
8 0.973619310461417
9 0.97229375660102
10 0.971627345527271
11 0.970283462615062
12 0.967578839722754
13 0.964841700147867
14 0.961393373842836
15 0.960696711977732
16 0.959992904862731
17 0.958574894663524
18 0.957140975598957
19 0.954975498278597
20 0.95351752041863
21 0.951318786705136
22 0.94984158362019
23 0.947597863343921
24 0.94457039413196
25 0.943806796400245
26 0.940717412451308
27 0.938365618920179
28 0.937568366907503
29 0.935936394119153
30 0.934287166992951
31 0.934287166992951
32 0.93173911108297
33 0.930015264438969
34 0.926538571861627
35 0.925646811927207
36 0.92383359584116
37 0.921991455071786
38 0.920107917880628
39 0.920107917880628
40 0.918146067309453
41 0.917134893226513
42 0.917134893226513
43 0.914989548447036
44 0.912763296504342
45 0.91160349561933
46 0.909188651922325
47 0.909188651922325
48 0.909188651922325
49 0.909188651922325
50 0.90633405646888
51 0.90633405646888
52 0.904752321640836
53 0.904752321640836
54 0.903076854378539
55 0.897974725257756
56 0.897974725257756
57 0.896022606289804
58 0.893999981896373
59 0.889792923158036
60 0.883000610767517
61 0.880639646567604
62 0.880639646567604
63 0.880639646567604
64 0.87516983509824
65 0.87516983509824
66 0.86925652540163
67 0.86925652540163
68 0.86925652540163
69 0.866084056330821
70 0.853011089442809
71 0.853011089442809
72 0.853011089442809
73 0.849168697148021
74 0.845200619123966
75 0.845200619123966
76 0.845200619123966
77 0.845200619123966
78 0.845200619123966
79 0.845200619123966
80 0.845200619123966
81 0.845200619123966
82 0.845200619123966
83 0.845200619123966
84 0.845200619123966
85 0.845200619123966
86 0.845200619123966
87 0.845200619123966
88 0.845200619123966
89 0.845200619123966
90 0.845200619123966
91 0.845200619123966
92 0.845200619123966
93 0.845200619123966
94 0.845200619123966
95 0.845200619123966
96 0.845200619123966
97 0.845200619123966
98 0.845200619123966
};
\addlegendentry{Users in $D$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.680047225501771
1 0.660282860589803
2 0.6484780968276
3 0.637633981496035
4 0.628613816994956
5 0.620541413425371
6 0.613275707276575
7 0.605145739171108
8 0.59910521720709
9 0.593654957767739
10 0.587257697967471
11 0.580513281828349
12 0.574421441285432
13 0.568620353462549
14 0.564052889515061
15 0.558855878283009
16 0.553447013991637
17 0.548556285932504
18 0.543432511533773
19 0.538722508505722
20 0.532506479561425
21 0.527539068371487
22 0.523208877224151
23 0.51834634119047
24 0.515214339128896
25 0.510977499249486
26 0.506685468972855
27 0.503582679818092
28 0.500224928976314
29 0.497007252540543
30 0.494792652957673
31 0.492253009252226
32 0.490173703611675
33 0.4877484864292
34 0.484941440168743
35 0.482321224573484
36 0.480025947277222
37 0.476984370783952
38 0.475179747957623
39 0.472001681771134
40 0.470514672009712
41 0.468306902364621
42 0.465444723974151
43 0.46271189030434
44 0.461045279042602
45 0.458925155721924
46 0.455295239235988
47 0.451984001132454
48 0.448390488755959
49 0.446870520997464
50 0.442496208839323
51 0.438603993698351
52 0.4359776224786
53 0.430472854518012
54 0.427051878190716
55 0.424038103468128
56 0.419145356120419
57 0.418109576821934
58 0.412707644304855
59 0.408886277227958
60 0.405289037252345
61 0.401997349640143
62 0.396378031849475
63 0.393196098107564
64 0.392713056217997
65 0.391707388980562
66 0.389096006387359
67 0.386931355447791
68 0.386367315571045
69 0.38461640628598
70 0.381468972519318
71 0.376124398473513
72 0.374023144850756
73 0.372562116941183
74 0.369514574062318
75 0.366335954070385
76 0.364636019248713
77 0.362821909700211
78 0.362821909700211
79 0.362821909700211
80 0.362821909700211
81 0.362821909700211
82 0.362821909700211
83 0.362821909700211
84 0.362821909700211
85 0.362821909700211
86 0.362821909700211
87 0.362821909700211
88 0.362821909700211
89 0.362821909700211
90 0.362821909700211
91 0.362821909700211
92 0.362821909700211
93 0.362821909700211
94 0.362821909700211
95 0.362821909700211
96 0.362821909700211
97 0.362821909700211
98 0.362821909700211
};
\addlegendentry{Users in $\overline{D}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/24/survial_curve_upvotes_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.143103744564241, ymax=0.969792465294049,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.932215705260876)
--(axis cs:0,0.922530519681298)
--(axis cs:1,0.922530519681298)
--(axis cs:1,0.912433992702484)
--(axis cs:2,0.912433992702484)
--(axis cs:2,0.905176080508937)
--(axis cs:3,0.905176080508937)
--(axis cs:3,0.898028487041284)
--(axis cs:4,0.898028487041284)
--(axis cs:4,0.89108815949839)
--(axis cs:5,0.89108815949839)
--(axis cs:5,0.885342244375967)
--(axis cs:6,0.885342244375967)
--(axis cs:6,0.879966744194097)
--(axis cs:7,0.879966744194097)
--(axis cs:7,0.874302834348545)
--(axis cs:8,0.874302834348545)
--(axis cs:8,0.870335480352246)
--(axis cs:9,0.870335480352246)
--(axis cs:9,0.866990281345307)
--(axis cs:10,0.866990281345307)
--(axis cs:10,0.862255902711233)
--(axis cs:11,0.862255902711233)
--(axis cs:11,0.857452926697212)
--(axis cs:12,0.857452926697212)
--(axis cs:12,0.851894105989863)
--(axis cs:13,0.851894105989863)
--(axis cs:13,0.846500189016586)
--(axis cs:14,0.846500189016586)
--(axis cs:14,0.841636904703813)
--(axis cs:15,0.841636904703813)
--(axis cs:15,0.837173664721511)
--(axis cs:16,0.837173664721511)
--(axis cs:16,0.832529184842232)
--(axis cs:17,0.832529184842232)
--(axis cs:17,0.828936652656313)
--(axis cs:18,0.828936652656313)
--(axis cs:18,0.825028871613885)
--(axis cs:19,0.825028871613885)
--(axis cs:19,0.820679587712207)
--(axis cs:20,0.820679587712207)
--(axis cs:20,0.814456571679393)
--(axis cs:21,0.814456571679393)
--(axis cs:21,0.809578620604903)
--(axis cs:22,0.809578620604903)
--(axis cs:22,0.80609722592729)
--(axis cs:23,0.80609722592729)
--(axis cs:23,0.801846829939507)
--(axis cs:24,0.801846829939507)
--(axis cs:24,0.7987741269285)
--(axis cs:25,0.7987741269285)
--(axis cs:25,0.795783220476856)
--(axis cs:26,0.795783220476856)
--(axis cs:26,0.79126362381931)
--(axis cs:27,0.79126362381931)
--(axis cs:27,0.788422766949176)
--(axis cs:28,0.788422766949176)
--(axis cs:28,0.785665066933545)
--(axis cs:29,0.785665066933545)
--(axis cs:29,0.783145984667968)
--(axis cs:30,0.783145984667968)
--(axis cs:30,0.781366401853141)
--(axis cs:31,0.781366401853141)
--(axis cs:31,0.779875579495273)
--(axis cs:32,0.779875579495273)
--(axis cs:32,0.778003486380124)
--(axis cs:33,0.778003486380124)
--(axis cs:33,0.775910636256492)
--(axis cs:34,0.775910636256492)
--(axis cs:34,0.77357283567692)
--(axis cs:35,0.77357283567692)
--(axis cs:35,0.771701759352584)
--(axis cs:36,0.771701759352584)
--(axis cs:36,0.769199444270098)
--(axis cs:37,0.769199444270098)
--(axis cs:37,0.767207200237717)
--(axis cs:38,0.767207200237717)
--(axis cs:38,0.765561487454126)
--(axis cs:39,0.765561487454126)
--(axis cs:39,0.762996268276317)
--(axis cs:40,0.762996268276317)
--(axis cs:40,0.761430030666498)
--(axis cs:41,0.761430030666498)
--(axis cs:41,0.759088483918694)
--(axis cs:42,0.759088483918694)
--(axis cs:42,0.756884583063322)
--(axis cs:43,0.756884583063322)
--(axis cs:43,0.754568340311111)
--(axis cs:44,0.754568340311111)
--(axis cs:44,0.752672409070196)
--(axis cs:45,0.752672409070196)
--(axis cs:45,0.750645187384391)
--(axis cs:46,0.750645187384391)
--(axis cs:46,0.746959226557463)
--(axis cs:47,0.746959226557463)
--(axis cs:47,0.744696363500723)
--(axis cs:48,0.744696363500723)
--(axis cs:48,0.741910290539366)
--(axis cs:49,0.741910290539366)
--(axis cs:49,0.740392956466268)
--(axis cs:50,0.740392956466268)
--(axis cs:50,0.735575100951757)
--(axis cs:51,0.735575100951757)
--(axis cs:51,0.73430337179044)
--(axis cs:52,0.73430337179044)
--(axis cs:52,0.732451781132307)
--(axis cs:53,0.732451781132307)
--(axis cs:53,0.727140400124542)
--(axis cs:54,0.727140400124542)
--(axis cs:54,0.724145592181635)
--(axis cs:55,0.724145592181635)
--(axis cs:55,0.718938020482012)
--(axis cs:56,0.718938020482012)
--(axis cs:56,0.716672283524741)
--(axis cs:57,0.716672283524741)
--(axis cs:57,0.716061835438716)
--(axis cs:58,0.716061835438716)
--(axis cs:58,0.708422156675539)
--(axis cs:59,0.708422156675539)
--(axis cs:59,0.70371250948871)
--(axis cs:60,0.70371250948871)
--(axis cs:60,0.697969340361213)
--(axis cs:61,0.697969340361213)
--(axis cs:61,0.694997705788121)
--(axis cs:62,0.694997705788121)
--(axis cs:62,0.687986598739024)
--(axis cs:63,0.687986598739024)
--(axis cs:63,0.685522131989519)
--(axis cs:64,0.685522131989519)
--(axis cs:64,0.683776080730716)
--(axis cs:65,0.683776080730716)
--(axis cs:65,0.683776080730716)
--(axis cs:66,0.683776080730716)
--(axis cs:66,0.680932095789838)
--(axis cs:67,0.680932095789838)
--(axis cs:67,0.678967046269614)
--(axis cs:68,0.678967046269614)
--(axis cs:68,0.678967046269614)
--(axis cs:69,0.678967046269614)
--(axis cs:69,0.675814613714314)
--(axis cs:70,0.675814613714314)
--(axis cs:70,0.669107368777605)
--(axis cs:71,0.669107368777605)
--(axis cs:71,0.663231989441761)
--(axis cs:72,0.663231989441761)
--(axis cs:72,0.660752543173657)
--(axis cs:73,0.660752543173657)
--(axis cs:73,0.656850130320167)
--(axis cs:74,0.656850130320167)
--(axis cs:74,0.65279695049958)
--(axis cs:75,0.65279695049958)
--(axis cs:75,0.65138631421451)
--(axis cs:76,0.65138631421451)
--(axis cs:76,0.649836020011105)
--(axis cs:77,0.649836020011105)
--(axis cs:77,0.649836020011105)
--(axis cs:78,0.649836020011105)
--(axis cs:78,0.649836020011105)
--(axis cs:79,0.649836020011105)
--(axis cs:79,0.649836020011105)
--(axis cs:80,0.649836020011105)
--(axis cs:80,0.649836020011105)
--(axis cs:81,0.649836020011105)
--(axis cs:81,0.649836020011105)
--(axis cs:82,0.649836020011105)
--(axis cs:82,0.649836020011105)
--(axis cs:83,0.649836020011105)
--(axis cs:83,0.649836020011105)
--(axis cs:84,0.649836020011105)
--(axis cs:84,0.649836020011105)
--(axis cs:85,0.649836020011105)
--(axis cs:85,0.649836020011105)
--(axis cs:86,0.649836020011105)
--(axis cs:86,0.649836020011105)
--(axis cs:87,0.649836020011105)
--(axis cs:87,0.649836020011105)
--(axis cs:88,0.649836020011105)
--(axis cs:88,0.649836020011105)
--(axis cs:89,0.649836020011105)
--(axis cs:89,0.649836020011105)
--(axis cs:90,0.649836020011105)
--(axis cs:90,0.649836020011105)
--(axis cs:91,0.649836020011105)
--(axis cs:91,0.649836020011105)
--(axis cs:92,0.649836020011105)
--(axis cs:92,0.649836020011105)
--(axis cs:93,0.649836020011105)
--(axis cs:93,0.649836020011105)
--(axis cs:94,0.649836020011105)
--(axis cs:94,0.649836020011105)
--(axis cs:95,0.649836020011105)
--(axis cs:95,0.649836020011105)
--(axis cs:96,0.649836020011105)
--(axis cs:96,0.649836020011105)
--(axis cs:97,0.649836020011105)
--(axis cs:97,0.649836020011105)
--(axis cs:98,0.649836020011105)
--(axis cs:98,0.649836020011105)
--(axis cs:98,0.684271267608406)
--(axis cs:98,0.684271267608406)
--(axis cs:98,0.684271267608406)
--(axis cs:97,0.684271267608406)
--(axis cs:97,0.684271267608406)
--(axis cs:96,0.684271267608406)
--(axis cs:96,0.684271267608406)
--(axis cs:95,0.684271267608406)
--(axis cs:95,0.684271267608406)
--(axis cs:94,0.684271267608406)
--(axis cs:94,0.684271267608406)
--(axis cs:93,0.684271267608406)
--(axis cs:93,0.684271267608406)
--(axis cs:92,0.684271267608406)
--(axis cs:92,0.684271267608406)
--(axis cs:91,0.684271267608406)
--(axis cs:91,0.684271267608406)
--(axis cs:90,0.684271267608406)
--(axis cs:90,0.684271267608406)
--(axis cs:89,0.684271267608406)
--(axis cs:89,0.684271267608406)
--(axis cs:88,0.684271267608406)
--(axis cs:88,0.684271267608406)
--(axis cs:87,0.684271267608406)
--(axis cs:87,0.684271267608406)
--(axis cs:86,0.684271267608406)
--(axis cs:86,0.684271267608406)
--(axis cs:85,0.684271267608406)
--(axis cs:85,0.684271267608406)
--(axis cs:84,0.684271267608406)
--(axis cs:84,0.684271267608406)
--(axis cs:83,0.684271267608406)
--(axis cs:83,0.684271267608406)
--(axis cs:82,0.684271267608406)
--(axis cs:82,0.684271267608406)
--(axis cs:81,0.684271267608406)
--(axis cs:81,0.684271267608406)
--(axis cs:80,0.684271267608406)
--(axis cs:80,0.684271267608406)
--(axis cs:79,0.684271267608406)
--(axis cs:79,0.684271267608406)
--(axis cs:78,0.684271267608406)
--(axis cs:78,0.684271267608406)
--(axis cs:77,0.684271267608406)
--(axis cs:77,0.684271267608406)
--(axis cs:76,0.684271267608406)
--(axis cs:76,0.685470845158372)
--(axis cs:75,0.685470845158372)
--(axis cs:75,0.686586378832651)
--(axis cs:74,0.686586378832651)
--(axis cs:74,0.689810049580298)
--(axis cs:73,0.689810049580298)
--(axis cs:73,0.692919938201277)
--(axis cs:72,0.692919938201277)
--(axis cs:72,0.694907324573074)
--(axis cs:71,0.694907324573074)
--(axis cs:71,0.699641519445401)
--(axis cs:70,0.699641519445401)
--(axis cs:70,0.705048009313586)
--(axis cs:69,0.705048009313586)
--(axis cs:69,0.707602520956532)
--(axis cs:68,0.707602520956532)
--(axis cs:68,0.707602520956532)
--(axis cs:67,0.707602520956532)
--(axis cs:67,0.709211610839865)
--(axis cs:66,0.709211610839865)
--(axis cs:66,0.711549147476127)
--(axis cs:65,0.711549147476127)
--(axis cs:65,0.711549147476127)
--(axis cs:64,0.711549147476127)
--(axis cs:64,0.713003751375098)
--(axis cs:63,0.713003751375098)
--(axis cs:63,0.715075445493961)
--(axis cs:62,0.715075445493961)
--(axis cs:62,0.720991045540332)
--(axis cs:61,0.720991045540332)
--(axis cs:61,0.723503596830179)
--(axis cs:60,0.723503596830179)
--(axis cs:60,0.728361521572249)
--(axis cs:59,0.728361521572249)
--(axis cs:59,0.73236407296414)
--(axis cs:58,0.73236407296414)
--(axis cs:58,0.738866903402238)
--(axis cs:57,0.738866903402238)
--(axis cs:57,0.739387427951674)
--(axis cs:56,0.739387427951674)
--(axis cs:56,0.741340613413943)
--(axis cs:55,0.741340613413943)
--(axis cs:55,0.745871381532134)
--(axis cs:54,0.745871381532134)
--(axis cs:54,0.748482163530712)
--(axis cs:53,0.748482163530712)
--(axis cs:53,0.753114571246544)
--(axis cs:52,0.753114571246544)
--(axis cs:52,0.754733311721587)
--(axis cs:51,0.754733311721587)
--(axis cs:51,0.755857577337675)
--(axis cs:50,0.755857577337675)
--(axis cs:50,0.7601365773307)
--(axis cs:49,0.7601365773307)
--(axis cs:49,0.761490516114612)
--(axis cs:48,0.761490516114612)
--(axis cs:48,0.76399925262547)
--(axis cs:47,0.76399925262547)
--(axis cs:47,0.766051192017168)
--(axis cs:46,0.766051192017168)
--(axis cs:46,0.769406280121232)
--(axis cs:45,0.769406280121232)
--(axis cs:45,0.771260049550531)
--(axis cs:44,0.771260049550531)
--(axis cs:44,0.773003950714304)
--(axis cs:43,0.773003950714304)
--(axis cs:43,0.775142931271091)
--(axis cs:42,0.775142931271091)
--(axis cs:42,0.777185586261255)
--(axis cs:41,0.777185586261255)
--(axis cs:41,0.779362503058359)
--(axis cs:40,0.779362503058359)
--(axis cs:40,0.780823295000179)
--(axis cs:39,0.780823295000179)
--(axis cs:39,0.783223225130585)
--(axis cs:38,0.783223225130585)
--(axis cs:38,0.784766569167117)
--(axis cs:37,0.784766569167117)
--(axis cs:37,0.786638498998607)
--(axis cs:36,0.786638498998607)
--(axis cs:36,0.78899422701039)
--(axis cs:35,0.78899422701039)
--(axis cs:35,0.790758226984309)
--(axis cs:34,0.790758226984309)
--(axis cs:34,0.792967349894788)
--(axis cs:33,0.792967349894788)
--(axis cs:33,0.794948083821223)
--(axis cs:32,0.794948083821223)
--(axis cs:32,0.796721937494337)
--(axis cs:31,0.796721937494337)
--(axis cs:31,0.798136539427754)
--(axis cs:30,0.798136539427754)
--(axis cs:30,0.799827125557078)
--(axis cs:29,0.799827125557078)
--(axis cs:29,0.802223242649372)
--(axis cs:28,0.802223242649372)
--(axis cs:28,0.80484924418209)
--(axis cs:27,0.80484924418209)
--(axis cs:27,0.807556755534391)
--(axis cs:26,0.807556755534391)
--(axis cs:26,0.811867109763889)
--(axis cs:25,0.811867109763889)
--(axis cs:25,0.814721037817685)
--(axis cs:24,0.814721037817685)
--(axis cs:24,0.817654372664393)
--(axis cs:23,0.817654372664393)
--(axis cs:23,0.821712912295668)
--(axis cs:22,0.821712912295668)
--(axis cs:22,0.825038821480412)
--(axis cs:21,0.825038821480412)
--(axis cs:21,0.829698457734753)
--(axis cs:20,0.829698457734753)
--(axis cs:20,0.835640646457461)
--(axis cs:19,0.835640646457461)
--(axis cs:19,0.839791356512694)
--(axis cs:18,0.839791356512694)
--(axis cs:18,0.843520026001377)
--(axis cs:17,0.843520026001377)
--(axis cs:17,0.846948163147019)
--(axis cs:16,0.846948163147019)
--(axis cs:16,0.851378885950753)
--(axis cs:15,0.851378885950753)
--(axis cs:15,0.855634867086206)
--(axis cs:14,0.855634867086206)
--(axis cs:14,0.860271140022561)
--(axis cs:13,0.860271140022561)
--(axis cs:13,0.865409466619585)
--(axis cs:12,0.865409466619585)
--(axis cs:12,0.870700517266284)
--(axis cs:11,0.870700517266284)
--(axis cs:11,0.875268612142504)
--(axis cs:10,0.875268612142504)
--(axis cs:10,0.879768896199092)
--(axis cs:9,0.879768896199092)
--(axis cs:9,0.882946795059887)
--(axis cs:8,0.882946795059887)
--(axis cs:8,0.886714074322752)
--(axis cs:7,0.886714074322752)
--(axis cs:7,0.892087728766188)
--(axis cs:6,0.892087728766188)
--(axis cs:6,0.897182276380247)
--(axis cs:5,0.897182276380247)
--(axis cs:5,0.902620528530487)
--(axis cs:4,0.902620528530487)
--(axis cs:4,0.909178313633661)
--(axis cs:3,0.909178313633661)
--(axis cs:3,0.915919162325147)
--(axis cs:2,0.915919162325147)
--(axis cs:2,0.922748286758617)
--(axis cs:1,0.922748286758617)
--(axis cs:1,0.932215705260876)
--(axis cs:0,0.932215705260876)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.576934669500919)
--(axis cs:0,0.563286566626491)
--(axis cs:1,0.563286566626491)
--(axis cs:1,0.53596513888041)
--(axis cs:2,0.53596513888041)
--(axis cs:2,0.520450686819663)
--(axis cs:3,0.520450686819663)
--(axis cs:3,0.506173156888583)
--(axis cs:4,0.506173156888583)
--(axis cs:4,0.494979633255393)
--(axis cs:5,0.494979633255393)
--(axis cs:5,0.48472641936265)
--(axis cs:6,0.48472641936265)
--(axis cs:6,0.475697310444264)
--(axis cs:7,0.475697310444264)
--(axis cs:7,0.465100620452524)
--(axis cs:8,0.465100620452524)
--(axis cs:8,0.456851153905982)
--(axis cs:9,0.456851153905982)
--(axis cs:9,0.449425203937127)
--(axis cs:10,0.449425203937127)
--(axis cs:10,0.441541912962221)
--(axis cs:11,0.441541912962221)
--(axis cs:11,0.432940375782002)
--(axis cs:12,0.432940375782002)
--(axis cs:12,0.426028271849648)
--(axis cs:13,0.426028271849648)
--(axis cs:13,0.419491687863962)
--(axis cs:14,0.419491687863962)
--(axis cs:14,0.414702536190189)
--(axis cs:15,0.414702536190189)
--(axis cs:15,0.408760690476555)
--(axis cs:16,0.408760690476555)
--(axis cs:16,0.402564303054741)
--(axis cs:17,0.402564303054741)
--(axis cs:17,0.396241302012253)
--(axis cs:18,0.396241302012253)
--(axis cs:18,0.389746388827506)
--(axis cs:19,0.389746388827506)
--(axis cs:19,0.384363374295016)
--(axis cs:20,0.384363374295016)
--(axis cs:20,0.377968415148319)
--(axis cs:21,0.377968415148319)
--(axis cs:21,0.372578396152439)
--(axis cs:22,0.372578396152439)
--(axis cs:22,0.367170453797323)
--(axis cs:23,0.367170453797323)
--(axis cs:23,0.361339172488342)
--(axis cs:24,0.361339172488342)
--(axis cs:24,0.357609698453999)
--(axis cs:25,0.357609698453999)
--(axis cs:25,0.351974728333023)
--(axis cs:26,0.351974728333023)
--(axis cs:26,0.347352051556253)
--(axis cs:27,0.347352051556253)
--(axis cs:27,0.34352553031983)
--(axis cs:28,0.34352553031983)
--(axis cs:28,0.339380512491243)
--(axis cs:29,0.339380512491243)
--(axis cs:29,0.335067804224325)
--(axis cs:30,0.335067804224325)
--(axis cs:30,0.332033991612194)
--(axis cs:31,0.332033991612194)
--(axis cs:31,0.328348190828945)
--(axis cs:32,0.328348190828945)
--(axis cs:32,0.325477712926246)
--(axis cs:33,0.325477712926246)
--(axis cs:33,0.322284593261956)
--(axis cs:34,0.322284593261956)
--(axis cs:34,0.318134608566302)
--(axis cs:35,0.318134608566302)
--(axis cs:35,0.314476756890696)
--(axis cs:36,0.314476756890696)
--(axis cs:36,0.312005246979918)
--(axis cs:37,0.312005246979918)
--(axis cs:37,0.307309733459939)
--(axis cs:38,0.307309733459939)
--(axis cs:38,0.304849781608808)
--(axis cs:39,0.304849781608808)
--(axis cs:39,0.301002029786654)
--(axis cs:40,0.301002029786654)
--(axis cs:40,0.299109823955889)
--(axis cs:41,0.299109823955889)
--(axis cs:41,0.29684889208918)
--(axis cs:42,0.29684889208918)
--(axis cs:42,0.293288529878015)
--(axis cs:43,0.293288529878015)
--(axis cs:43,0.289528216408259)
--(axis cs:44,0.289528216408259)
--(axis cs:44,0.28755212904911)
--(axis cs:45,0.28755212904911)
--(axis cs:45,0.285058304843477)
--(axis cs:46,0.285058304843477)
--(axis cs:46,0.280945977189286)
--(axis cs:47,0.280945977189286)
--(axis cs:47,0.27653905842383)
--(axis cs:48,0.27653905842383)
--(axis cs:48,0.272198495775977)
--(axis cs:49,0.272198495775977)
--(axis cs:49,0.270803466682448)
--(axis cs:50,0.270803466682448)
--(axis cs:50,0.266353143180581)
--(axis cs:51,0.266353143180581)
--(axis cs:51,0.259665670378848)
--(axis cs:52,0.259665670378848)
--(axis cs:52,0.255876567249996)
--(axis cs:53,0.255876567249996)
--(axis cs:53,0.250762761258302)
--(axis cs:54,0.250762761258302)
--(axis cs:54,0.246650819145181)
--(axis cs:55,0.246650819145181)
--(axis cs:55,0.244782198811251)
--(axis cs:56,0.244782198811251)
--(axis cs:56,0.237477475768301)
--(axis cs:57,0.237477475768301)
--(axis cs:57,0.235424748566922)
--(axis cs:58,0.235424748566922)
--(axis cs:58,0.23257876185023)
--(axis cs:59,0.23257876185023)
--(axis cs:59,0.228827276782277)
--(axis cs:60,0.228827276782277)
--(axis cs:60,0.225765804942499)
--(axis cs:61,0.225765804942499)
--(axis cs:61,0.221832426694629)
--(axis cs:62,0.221832426694629)
--(axis cs:62,0.218510125271039)
--(axis cs:63,0.218510125271039)
--(axis cs:63,0.215001496670485)
--(axis cs:64,0.215001496670485)
--(axis cs:64,0.214066120632169)
--(axis cs:65,0.214066120632169)
--(axis cs:65,0.212078644585748)
--(axis cs:66,0.212078644585748)
--(axis cs:66,0.207985952217946)
--(axis cs:67,0.207985952217946)
--(axis cs:67,0.205865164295194)
--(axis cs:68,0.205865164295194)
--(axis cs:68,0.204750442503988)
--(axis cs:69,0.204750442503988)
--(axis cs:69,0.203600459865334)
--(axis cs:70,0.203600459865334)
--(axis cs:70,0.199873360674275)
--(axis cs:71,0.199873360674275)
--(axis cs:71,0.195769698966091)
--(axis cs:72,0.195769698966091)
--(axis cs:72,0.194318970750018)
--(axis cs:73,0.194318970750018)
--(axis cs:73,0.194318970750018)
--(axis cs:74,0.194318970750018)
--(axis cs:74,0.191153126099238)
--(axis cs:75,0.191153126099238)
--(axis cs:75,0.186201428440666)
--(axis cs:76,0.186201428440666)
--(axis cs:76,0.184502622216516)
--(axis cs:77,0.184502622216516)
--(axis cs:77,0.180680504597414)
--(axis cs:78,0.180680504597414)
--(axis cs:78,0.180680504597414)
--(axis cs:79,0.180680504597414)
--(axis cs:79,0.180680504597414)
--(axis cs:80,0.180680504597414)
--(axis cs:80,0.180680504597414)
--(axis cs:81,0.180680504597414)
--(axis cs:81,0.180680504597414)
--(axis cs:82,0.180680504597414)
--(axis cs:82,0.180680504597414)
--(axis cs:83,0.180680504597414)
--(axis cs:83,0.180680504597414)
--(axis cs:84,0.180680504597414)
--(axis cs:84,0.180680504597414)
--(axis cs:85,0.180680504597414)
--(axis cs:85,0.180680504597414)
--(axis cs:86,0.180680504597414)
--(axis cs:86,0.180680504597414)
--(axis cs:87,0.180680504597414)
--(axis cs:87,0.180680504597414)
--(axis cs:88,0.180680504597414)
--(axis cs:88,0.180680504597414)
--(axis cs:89,0.180680504597414)
--(axis cs:89,0.180680504597414)
--(axis cs:90,0.180680504597414)
--(axis cs:90,0.180680504597414)
--(axis cs:91,0.180680504597414)
--(axis cs:91,0.180680504597414)
--(axis cs:92,0.180680504597414)
--(axis cs:92,0.180680504597414)
--(axis cs:93,0.180680504597414)
--(axis cs:93,0.180680504597414)
--(axis cs:94,0.180680504597414)
--(axis cs:94,0.180680504597414)
--(axis cs:95,0.180680504597414)
--(axis cs:95,0.180680504597414)
--(axis cs:96,0.180680504597414)
--(axis cs:96,0.180680504597414)
--(axis cs:97,0.180680504597414)
--(axis cs:97,0.180680504597414)
--(axis cs:97,0.213142850340977)
--(axis cs:97,0.213142850340977)
--(axis cs:97,0.213142850340977)
--(axis cs:96,0.213142850340977)
--(axis cs:96,0.213142850340977)
--(axis cs:95,0.213142850340977)
--(axis cs:95,0.213142850340977)
--(axis cs:94,0.213142850340977)
--(axis cs:94,0.213142850340977)
--(axis cs:93,0.213142850340977)
--(axis cs:93,0.213142850340977)
--(axis cs:92,0.213142850340977)
--(axis cs:92,0.213142850340977)
--(axis cs:91,0.213142850340977)
--(axis cs:91,0.213142850340977)
--(axis cs:90,0.213142850340977)
--(axis cs:90,0.213142850340977)
--(axis cs:89,0.213142850340977)
--(axis cs:89,0.213142850340977)
--(axis cs:88,0.213142850340977)
--(axis cs:88,0.213142850340977)
--(axis cs:87,0.213142850340977)
--(axis cs:87,0.213142850340977)
--(axis cs:86,0.213142850340977)
--(axis cs:86,0.213142850340977)
--(axis cs:85,0.213142850340977)
--(axis cs:85,0.213142850340977)
--(axis cs:84,0.213142850340977)
--(axis cs:84,0.213142850340977)
--(axis cs:83,0.213142850340977)
--(axis cs:83,0.213142850340977)
--(axis cs:82,0.213142850340977)
--(axis cs:82,0.213142850340977)
--(axis cs:81,0.213142850340977)
--(axis cs:81,0.213142850340977)
--(axis cs:80,0.213142850340977)
--(axis cs:80,0.213142850340977)
--(axis cs:79,0.213142850340977)
--(axis cs:79,0.213142850340977)
--(axis cs:78,0.213142850340977)
--(axis cs:78,0.213142850340977)
--(axis cs:77,0.213142850340977)
--(axis cs:77,0.216117641577376)
--(axis cs:76,0.216117641577376)
--(axis cs:76,0.217479719322061)
--(axis cs:75,0.217479719322061)
--(axis cs:75,0.221441196057426)
--(axis cs:74,0.221441196057426)
--(axis cs:74,0.223971962206418)
--(axis cs:73,0.223971962206418)
--(axis cs:73,0.223971962206418)
--(axis cs:72,0.223971962206418)
--(axis cs:72,0.225154381290861)
--(axis cs:71,0.225154381290861)
--(axis cs:71,0.22852937576811)
--(axis cs:70,0.22852937576811)
--(axis cs:70,0.231644158693279)
--(axis cs:69,0.231644158693279)
--(axis cs:69,0.232618941587564)
--(axis cs:68,0.232618941587564)
--(axis cs:68,0.233568813528113)
--(axis cs:67,0.233568813528113)
--(axis cs:67,0.235391915940333)
--(axis cs:66,0.235391915940333)
--(axis cs:66,0.238916312635311)
--(axis cs:65,0.238916312635311)
--(axis cs:65,0.240628206878475)
--(axis cs:64,0.240628206878475)
--(axis cs:64,0.241442829288099)
--(axis cs:63,0.241442829288099)
--(axis cs:63,0.24452959459899)
--(axis cs:62,0.24452959459899)
--(axis cs:62,0.247468413570343)
--(axis cs:61,0.247468413570343)
--(axis cs:61,0.250965120633829)
--(axis cs:60,0.250965120633829)
--(axis cs:60,0.253685733638484)
--(axis cs:59,0.253685733638484)
--(axis cs:59,0.257013685132515)
--(axis cs:58,0.257013685132515)
--(axis cs:58,0.25955111458298)
--(axis cs:57,0.25955111458298)
--(axis cs:57,0.261387939171095)
--(axis cs:56,0.261387939171095)
--(axis cs:56,0.267914213537956)
--(axis cs:55,0.267914213537956)
--(axis cs:55,0.269591671190085)
--(axis cs:54,0.269591671190085)
--(axis cs:54,0.273305977314838)
--(axis cs:53,0.273305977314838)
--(axis cs:53,0.277922710513776)
--(axis cs:52,0.277922710513776)
--(axis cs:52,0.281351154663275)
--(axis cs:51,0.281351154663275)
--(axis cs:51,0.287412116437943)
--(axis cs:50,0.287412116437943)
--(axis cs:50,0.291442544653301)
--(axis cs:49,0.291442544653301)
--(axis cs:49,0.292713585473454)
--(axis cs:48,0.292713585473454)
--(axis cs:48,0.296696839505738)
--(axis cs:47,0.296696839505738)
--(axis cs:47,0.30076898905425)
--(axis cs:46,0.30076898905425)
--(axis cs:46,0.304589191998447)
--(axis cs:45,0.304589191998447)
--(axis cs:45,0.306913556733309)
--(axis cs:44,0.306913556733309)
--(axis cs:44,0.308769980052034)
--(axis cs:43,0.308769980052034)
--(axis cs:43,0.312315876333297)
--(axis cs:42,0.312315876333297)
--(axis cs:42,0.315685511151153)
--(axis cs:41,0.315685511151153)
--(axis cs:41,0.317832621629739)
--(axis cs:40,0.317832621629739)
--(axis cs:40,0.319635719372528)
--(axis cs:39,0.319635719372528)
--(axis cs:39,0.323315860134013)
--(axis cs:38,0.323315860134013)
--(axis cs:38,0.325674327123582)
--(axis cs:37,0.325674327123582)
--(axis cs:37,0.330188023727726)
--(axis cs:36,0.330188023727726)
--(axis cs:36,0.332569329273717)
--(axis cs:35,0.332569329273717)
--(axis cs:35,0.336102387521554)
--(axis cs:34,0.336102387521554)
--(axis cs:34,0.340116713977494)
--(axis cs:33,0.340116713977494)
--(axis cs:33,0.343210940787597)
--(axis cs:32,0.343210940787597)
--(axis cs:32,0.345998749344811)
--(axis cs:31,0.345998749344811)
--(axis cs:31,0.349584780615553)
--(axis cs:30,0.349584780615553)
--(axis cs:30,0.352540332955802)
--(axis cs:29,0.352540332955802)
--(axis cs:29,0.356747400425539)
--(axis cs:28,0.356747400425539)
--(axis cs:28,0.36079719750887)
--(axis cs:27,0.36079719750887)
--(axis cs:27,0.364541706908103)
--(axis cs:26,0.364541706908103)
--(axis cs:26,0.369070559295845)
--(axis cs:25,0.369070559295845)
--(axis cs:25,0.374597791952971)
--(axis cs:24,0.374597791952971)
--(axis cs:24,0.378259508729332)
--(axis cs:23,0.378259508729332)
--(axis cs:23,0.383990105126914)
--(axis cs:22,0.383990105126914)
--(axis cs:22,0.389306596667766)
--(axis cs:21,0.389306596667766)
--(axis cs:21,0.394608148437411)
--(axis cs:20,0.394608148437411)
--(axis cs:20,0.400900563200496)
--(axis cs:19,0.400900563200496)
--(axis cs:19,0.406197506662221)
--(axis cs:18,0.406197506662221)
--(axis cs:18,0.412588852130073)
--(axis cs:17,0.412588852130073)
--(axis cs:17,0.418812697194633)
--(axis cs:16,0.418812697194633)
--(axis cs:16,0.424911601414912)
--(axis cs:15,0.424911601414912)
--(axis cs:15,0.430760762357834)
--(axis cs:14,0.430760762357834)
--(axis cs:14,0.435477137691917)
--(axis cs:13,0.435477137691917)
--(axis cs:13,0.441915592110486)
--(axis cs:12,0.441915592110486)
--(axis cs:12,0.448724782239718)
--(axis cs:11,0.448724782239718)
--(axis cs:11,0.457198703633258)
--(axis cs:10,0.457198703633258)
--(axis cs:10,0.46496465946011)
--(axis cs:9,0.46496465946011)
--(axis cs:9,0.472278868430376)
--(axis cs:8,0.472278868430376)
--(axis cs:8,0.480402501292577)
--(axis cs:7,0.480402501292577)
--(axis cs:7,0.490835754982723)
--(axis cs:6,0.490835754982723)
--(axis cs:6,0.499724093921537)
--(axis cs:5,0.499724093921537)
--(axis cs:5,0.509814984955586)
--(axis cs:4,0.509814984955586)
--(axis cs:4,0.520829053099236)
--(axis cs:3,0.520829053099236)
--(axis cs:3,0.534871494715983)
--(axis cs:2,0.534871494715983)
--(axis cs:2,0.550119969762932)
--(axis cs:1,0.550119969762932)
--(axis cs:1,0.576934669500919)
--(axis cs:0,0.576934669500919)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.927528344671202
1 0.917745322366896
2 0.910701006919538
3 0.903756005872075
4 0.897006215627925
5 0.891413520137346
6 0.88617791858597
7 0.880658544796718
8 0.876790823970477
9 0.873528953345587
10 0.868911179142879
11 0.864225217467994
12 0.85879979104392
13 0.853533187872606
14 0.848782969235064
15 0.844422984525679
16 0.839885002145255
17 0.836374384523144
18 0.832555885860373
19 0.828305600557182
20 0.822222572890912
21 0.817453449956759
22 0.81404957588583
23 0.809894894151807
24 0.806891744367323
25 0.803969232012768
26 0.799554166256808
27 0.796779964438165
28 0.794088140233981
29 0.79163061407465
30 0.7898956197023
31 0.788443012310121
32 0.786620214257281
33 0.784583657068265
34 0.782310515204684
35 0.780493301464371
36 0.778064767974895
37 0.776133127538015
38 0.77453901585116
39 0.772057181888486
40 0.770544191890384
41 0.768285856040763
42 0.766163519421866
43 0.763937019042532
44 0.762118121378145
45 0.760178889517132
46 0.756660900055425
47 0.754505170995438
48 0.751860104664166
49 0.750425941374391
50 0.745882494706131
51 0.744685891773446
52 0.742953056655882
53 0.73798799977665
54 0.735189056667511
55 0.730326695181615
56 0.728220489860255
57 0.727655977852611
58 0.720597067800686
59 0.71624863721913
60 0.710957788560078
61 0.708220703714804
62 0.701769300543312
63 0.699505528606076
64 0.697908484020217
65 0.697908484020217
66 0.695323637783105
67 0.693540756660584
68 0.693540756660584
69 0.690694488165397
70 0.684653428502143
71 0.67936244373783
72 0.677135025889509
73 0.673638631607808
74 0.670010416356778
75 0.66875099828092
76 0.667380606890999
77 0.667380606890999
78 0.667380606890999
79 0.667380606890999
80 0.667380606890999
81 0.667380606890999
82 0.667380606890999
83 0.667380606890999
84 0.667380606890999
85 0.667380606890999
86 0.667380606890999
87 0.667380606890999
88 0.667380606890999
89 0.667380606890999
90 0.667380606890999
91 0.667380606890999
92 0.667380606890999
93 0.667380606890999
94 0.667380606890999
95 0.667380606890999
96 0.667380606890999
97 0.667380606890999
98 0.667380606890999
};
\addlegendentry{Users in $U$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.5701424614167
1 0.543071973869219
2 0.527688889480577
3 0.513527270721354
4 0.502422102508423
5 0.49224872423383
6 0.4832887734584
7 0.472772289559558
8 0.464584505408669
9 0.457213268280332
10 0.449387366387449
11 0.440848183372303
12 0.433986322280541
13 0.427497615742581
14 0.42274395722773
15 0.416847314047514
16 0.410698439111662
17 0.404423715193265
18 0.397979200188682
19 0.392638031147448
20 0.386292878737179
21 0.380945813231364
22 0.37558226781452
23 0.369799842870161
24 0.366103266201717
25 0.36052063212641
26 0.355943561045668
27 0.352156927417523
28 0.348058266716667
29 0.343797024469891
30 0.340801355881481
31 0.33716420160313
32 0.33433406001161
33 0.331189236401859
34 0.327105522019592
35 0.323508630768406
36 0.321081212665779
37 0.316474595554361
38 0.314064278756537
39 0.310298520018449
40 0.308449933090679
41 0.306244750369745
42 0.302777828667446
43 0.299122563130213
44 0.297205110802455
45 0.294794408860836
46 0.290825328692575
47 0.286582518857538
48 0.282417075269492
49 0.281082821370581
50 0.276838282121697
51 0.270457257888395
52 0.266844279252481
53 0.261972882673836
54 0.258054484856065
55 0.256278880602468
56 0.249352424369969
57 0.247404358554579
58 0.244707853284229
59 0.241161362656921
60 0.238264529471853
61 0.234541646198855
62 0.231403965313252
63 0.228098194380205
64 0.227220893632589
65 0.225366029194772
66 0.221546265988081
67 0.219568174327473
68 0.218532475391966
69 0.217466463316883
70 0.214032782317143
71 0.21027782122386
72 0.208955319203584
73 0.208955319203584
74 0.206092917570658
75 0.201612636753905
76 0.200073608992424
77 0.196653547300246
78 0.196653547300246
79 0.196653547300246
80 0.196653547300246
81 0.196653547300246
82 0.196653547300246
83 0.196653547300246
84 0.196653547300246
85 0.196653547300246
86 0.196653547300246
87 0.196653547300246
88 0.196653547300246
89 0.196653547300246
90 0.196653547300246
91 0.196653547300246
92 0.196653547300246
93 0.196653547300246
94 0.196653547300246
95 0.196653547300246
96 0.196653547300246
97 0.196653547300246
};
\addlegendentry{Users in $\overline{U}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/24/survival_curve_questions_24.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ylabel= {probability of being active},
ymin=0.339138437362411, ymax=0.874090047271824,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.849774065003214)
--(axis cs:0,0.82627861331953)
--(axis cs:1,0.82627861331953)
--(axis cs:1,0.806621110420833)
--(axis cs:2,0.806621110420833)
--(axis cs:2,0.798459142937505)
--(axis cs:3,0.798459142937505)
--(axis cs:3,0.791084453026177)
--(axis cs:4,0.791084453026177)
--(axis cs:4,0.783287289402827)
--(axis cs:5,0.783287289402827)
--(axis cs:5,0.776035427732379)
--(axis cs:6,0.776035427732379)
--(axis cs:6,0.770935176822214)
--(axis cs:7,0.770935176822214)
--(axis cs:7,0.763843549907603)
--(axis cs:8,0.763843549907603)
--(axis cs:8,0.756976792104302)
--(axis cs:9,0.756976792104302)
--(axis cs:9,0.752342678608107)
--(axis cs:10,0.752342678608107)
--(axis cs:10,0.74666471233686)
--(axis cs:11,0.74666471233686)
--(axis cs:11,0.743286067754623)
--(axis cs:12,0.743286067754623)
--(axis cs:12,0.738174672027691)
--(axis cs:13,0.738174672027691)
--(axis cs:13,0.732997682215416)
--(axis cs:14,0.732997682215416)
--(axis cs:14,0.730558935023468)
--(axis cs:15,0.730558935023468)
--(axis cs:15,0.725262668689723)
--(axis cs:16,0.725262668689723)
--(axis cs:16,0.723113905166102)
--(axis cs:17,0.723113905166102)
--(axis cs:17,0.719134859260997)
--(axis cs:18,0.719134859260997)
--(axis cs:18,0.715826081844719)
--(axis cs:19,0.715826081844719)
--(axis cs:19,0.71284807131014)
--(axis cs:20,0.71284807131014)
--(axis cs:20,0.703832446121499)
--(axis cs:21,0.703832446121499)
--(axis cs:21,0.699263254156706)
--(axis cs:22,0.699263254156706)
--(axis cs:22,0.693871802627922)
--(axis cs:23,0.693871802627922)
--(axis cs:23,0.689562138943525)
--(axis cs:24,0.689562138943525)
--(axis cs:24,0.686781572665056)
--(axis cs:25,0.686781572665056)
--(axis cs:25,0.681129166655145)
--(axis cs:26,0.681129166655145)
--(axis cs:26,0.673331806457531)
--(axis cs:27,0.673331806457531)
--(axis cs:27,0.670407978106846)
--(axis cs:28,0.670407978106846)
--(axis cs:28,0.668280596150924)
--(axis cs:29,0.668280596150924)
--(axis cs:29,0.665679027790293)
--(axis cs:30,0.665679027790293)
--(axis cs:30,0.663481852191533)
--(axis cs:31,0.663481852191533)
--(axis cs:31,0.660814503219348)
--(axis cs:32,0.660814503219348)
--(axis cs:32,0.658104614021484)
--(axis cs:33,0.658104614021484)
--(axis cs:33,0.65580152694126)
--(axis cs:34,0.65580152694126)
--(axis cs:34,0.651587315803878)
--(axis cs:35,0.651587315803878)
--(axis cs:35,0.649185372704001)
--(axis cs:36,0.649185372704001)
--(axis cs:36,0.646254598505036)
--(axis cs:37,0.646254598505036)
--(axis cs:37,0.642760897615619)
--(axis cs:38,0.642760897615619)
--(axis cs:38,0.64020132549679)
--(axis cs:39,0.64020132549679)
--(axis cs:39,0.63652620931316)
--(axis cs:40,0.63652620931316)
--(axis cs:40,0.634372388436926)
--(axis cs:41,0.634372388436926)
--(axis cs:41,0.632706862779716)
--(axis cs:42,0.632706862779716)
--(axis cs:42,0.631561753095532)
--(axis cs:43,0.631561753095532)
--(axis cs:43,0.626239275206324)
--(axis cs:44,0.626239275206324)
--(axis cs:44,0.623795322675509)
--(axis cs:45,0.623795322675509)
--(axis cs:45,0.621873232121603)
--(axis cs:46,0.621873232121603)
--(axis cs:46,0.617884588670825)
--(axis cs:47,0.617884588670825)
--(axis cs:47,0.615827968121698)
--(axis cs:48,0.615827968121698)
--(axis cs:48,0.611522750312975)
--(axis cs:49,0.611522750312975)
--(axis cs:49,0.609255742743105)
--(axis cs:50,0.609255742743105)
--(axis cs:50,0.603776528502588)
--(axis cs:51,0.603776528502588)
--(axis cs:51,0.602141168566658)
--(axis cs:52,0.602141168566658)
--(axis cs:52,0.600405996304096)
--(axis cs:53,0.600405996304096)
--(axis cs:53,0.596799345440394)
--(axis cs:54,0.596799345440394)
--(axis cs:54,0.594022756649609)
--(axis cs:55,0.594022756649609)
--(axis cs:55,0.58634934909803)
--(axis cs:56,0.58634934909803)
--(axis cs:56,0.584312514734138)
--(axis cs:57,0.584312514734138)
--(axis cs:57,0.583241043230077)
--(axis cs:58,0.583241043230077)
--(axis cs:58,0.576581477999296)
--(axis cs:59,0.576581477999296)
--(axis cs:59,0.568419939750738)
--(axis cs:60,0.568419939750738)
--(axis cs:60,0.561047221344855)
--(axis cs:61,0.561047221344855)
--(axis cs:61,0.559768444636359)
--(axis cs:62,0.559768444636359)
--(axis cs:62,0.55310168807676)
--(axis cs:63,0.55310168807676)
--(axis cs:63,0.54895519563188)
--(axis cs:64,0.54895519563188)
--(axis cs:64,0.547514163892863)
--(axis cs:65,0.547514163892863)
--(axis cs:65,0.547514163892863)
--(axis cs:66,0.547514163892863)
--(axis cs:66,0.547514163892863)
--(axis cs:67,0.547514163892863)
--(axis cs:67,0.547514163892863)
--(axis cs:68,0.547514163892863)
--(axis cs:68,0.547514163892863)
--(axis cs:69,0.547514163892863)
--(axis cs:69,0.54398637504254)
--(axis cs:70,0.54398637504254)
--(axis cs:70,0.536533521071428)
--(axis cs:71,0.536533521071428)
--(axis cs:71,0.530652716569927)
--(axis cs:72,0.530652716569927)
--(axis cs:72,0.52853789496591)
--(axis cs:73,0.52853789496591)
--(axis cs:73,0.526358620365629)
--(axis cs:74,0.526358620365629)
--(axis cs:74,0.521810371720717)
--(axis cs:75,0.521810371720717)
--(axis cs:75,0.521810371720717)
--(axis cs:76,0.521810371720717)
--(axis cs:76,0.521810371720717)
--(axis cs:77,0.521810371720717)
--(axis cs:77,0.521810371720717)
--(axis cs:78,0.521810371720717)
--(axis cs:78,0.521810371720717)
--(axis cs:79,0.521810371720717)
--(axis cs:79,0.521810371720717)
--(axis cs:80,0.521810371720717)
--(axis cs:80,0.521810371720717)
--(axis cs:81,0.521810371720717)
--(axis cs:81,0.521810371720717)
--(axis cs:82,0.521810371720717)
--(axis cs:82,0.521810371720717)
--(axis cs:83,0.521810371720717)
--(axis cs:83,0.521810371720717)
--(axis cs:84,0.521810371720717)
--(axis cs:84,0.521810371720717)
--(axis cs:85,0.521810371720717)
--(axis cs:85,0.521810371720717)
--(axis cs:86,0.521810371720717)
--(axis cs:86,0.521810371720717)
--(axis cs:87,0.521810371720717)
--(axis cs:87,0.521810371720717)
--(axis cs:88,0.521810371720717)
--(axis cs:88,0.521810371720717)
--(axis cs:89,0.521810371720717)
--(axis cs:89,0.521810371720717)
--(axis cs:90,0.521810371720717)
--(axis cs:90,0.521810371720717)
--(axis cs:91,0.521810371720717)
--(axis cs:91,0.521810371720717)
--(axis cs:92,0.521810371720717)
--(axis cs:92,0.521810371720717)
--(axis cs:93,0.521810371720717)
--(axis cs:93,0.521810371720717)
--(axis cs:94,0.521810371720717)
--(axis cs:94,0.521810371720717)
--(axis cs:95,0.521810371720717)
--(axis cs:95,0.521810371720717)
--(axis cs:96,0.521810371720717)
--(axis cs:96,0.521810371720717)
--(axis cs:97,0.521810371720717)
--(axis cs:97,0.521810371720717)
--(axis cs:98,0.521810371720717)
--(axis cs:98,0.521810371720717)
--(axis cs:98,0.570407910789837)
--(axis cs:98,0.570407910789837)
--(axis cs:98,0.570407910789837)
--(axis cs:97,0.570407910789837)
--(axis cs:97,0.570407910789837)
--(axis cs:96,0.570407910789837)
--(axis cs:96,0.570407910789837)
--(axis cs:95,0.570407910789837)
--(axis cs:95,0.570407910789837)
--(axis cs:94,0.570407910789837)
--(axis cs:94,0.570407910789837)
--(axis cs:93,0.570407910789837)
--(axis cs:93,0.570407910789837)
--(axis cs:92,0.570407910789837)
--(axis cs:92,0.570407910789837)
--(axis cs:91,0.570407910789837)
--(axis cs:91,0.570407910789837)
--(axis cs:90,0.570407910789837)
--(axis cs:90,0.570407910789837)
--(axis cs:89,0.570407910789837)
--(axis cs:89,0.570407910789837)
--(axis cs:88,0.570407910789837)
--(axis cs:88,0.570407910789837)
--(axis cs:87,0.570407910789837)
--(axis cs:87,0.570407910789837)
--(axis cs:86,0.570407910789837)
--(axis cs:86,0.570407910789837)
--(axis cs:85,0.570407910789837)
--(axis cs:85,0.570407910789837)
--(axis cs:84,0.570407910789837)
--(axis cs:84,0.570407910789837)
--(axis cs:83,0.570407910789837)
--(axis cs:83,0.570407910789837)
--(axis cs:82,0.570407910789837)
--(axis cs:82,0.570407910789837)
--(axis cs:81,0.570407910789837)
--(axis cs:81,0.570407910789837)
--(axis cs:80,0.570407910789837)
--(axis cs:80,0.570407910789837)
--(axis cs:79,0.570407910789837)
--(axis cs:79,0.570407910789837)
--(axis cs:78,0.570407910789837)
--(axis cs:78,0.570407910789837)
--(axis cs:77,0.570407910789837)
--(axis cs:77,0.570407910789837)
--(axis cs:76,0.570407910789837)
--(axis cs:76,0.570407910789837)
--(axis cs:75,0.570407910789837)
--(axis cs:75,0.570407910789837)
--(axis cs:74,0.570407910789837)
--(axis cs:74,0.573996980863823)
--(axis cs:73,0.573996980863823)
--(axis cs:73,0.575727523373637)
--(axis cs:72,0.575727523373637)
--(axis cs:72,0.577414901579534)
--(axis cs:71,0.577414901579534)
--(axis cs:71,0.582173865673559)
--(axis cs:70,0.582173865673559)
--(axis cs:70,0.588224357042964)
--(axis cs:69,0.588224357042964)
--(axis cs:69,0.59110487137791)
--(axis cs:68,0.59110487137791)
--(axis cs:68,0.59110487137791)
--(axis cs:67,0.59110487137791)
--(axis cs:67,0.59110487137791)
--(axis cs:66,0.59110487137791)
--(axis cs:66,0.59110487137791)
--(axis cs:65,0.59110487137791)
--(axis cs:65,0.59110487137791)
--(axis cs:64,0.59110487137791)
--(axis cs:64,0.592333592129716)
--(axis cs:63,0.592333592129716)
--(axis cs:63,0.595889958954868)
--(axis cs:62,0.595889958954868)
--(axis cs:62,0.601618978067171)
--(axis cs:61,0.601618978067171)
--(axis cs:61,0.60272277181817)
--(axis cs:60,0.60272277181817)
--(axis cs:60,0.609110608856422)
--(axis cs:59,0.609110608856422)
--(axis cs:59,0.616202279779859)
--(axis cs:58,0.616202279779859)
--(axis cs:58,0.622003313455351)
--(axis cs:57,0.622003313455351)
--(axis cs:57,0.622939469443031)
--(axis cs:56,0.622939469443031)
--(axis cs:56,0.624732935723586)
--(axis cs:55,0.624732935723586)
--(axis cs:55,0.631533677447892)
--(axis cs:54,0.631533677447892)
--(axis cs:54,0.633999361639989)
--(axis cs:53,0.633999361639989)
--(axis cs:53,0.637208331384703)
--(axis cs:52,0.637208331384703)
--(axis cs:52,0.638758772505092)
--(axis cs:51,0.638758772505092)
--(axis cs:51,0.640231832147148)
--(axis cs:50,0.640231832147148)
--(axis cs:50,0.645188575190143)
--(axis cs:49,0.645188575190143)
--(axis cs:49,0.647245103568198)
--(axis cs:48,0.647245103568198)
--(axis cs:48,0.651171902188709)
--(axis cs:47,0.651171902188709)
--(axis cs:47,0.653056179555019)
--(axis cs:46,0.653056179555019)
--(axis cs:46,0.656719850069703)
--(axis cs:45,0.656719850069703)
--(axis cs:45,0.658491185268947)
--(axis cs:44,0.658491185268947)
--(axis cs:44,0.660754584578622)
--(axis cs:43,0.660754584578622)
--(axis cs:43,0.665695039813168)
--(axis cs:42,0.665695039813168)
--(axis cs:42,0.666760576394631)
--(axis cs:41,0.666760576394631)
--(axis cs:41,0.668315028408741)
--(axis cs:40,0.668315028408741)
--(axis cs:40,0.670330687275491)
--(axis cs:39,0.670330687275491)
--(axis cs:39,0.673775967894373)
--(axis cs:38,0.673775967894373)
--(axis cs:38,0.676179359866919)
--(axis cs:37,0.676179359866919)
--(axis cs:37,0.679465300769334)
--(axis cs:36,0.679465300769334)
--(axis cs:36,0.682225013913541)
--(axis cs:35,0.682225013913541)
--(axis cs:35,0.684488660095934)
--(axis cs:34,0.684488660095934)
--(axis cs:34,0.68846636704842)
--(axis cs:33,0.68846636704842)
--(axis cs:33,0.690641542773118)
--(axis cs:32,0.690641542773118)
--(axis cs:32,0.693203939664454)
--(axis cs:31,0.693203939664454)
--(axis cs:31,0.695727963620906)
--(axis cs:30,0.695727963620906)
--(axis cs:30,0.697807901160756)
--(axis cs:29,0.697807901160756)
--(axis cs:29,0.700272080691546)
--(axis cs:28,0.700272080691546)
--(axis cs:28,0.702289363578875)
--(axis cs:27,0.702289363578875)
--(axis cs:27,0.705064708810539)
--(axis cs:26,0.705064708810539)
--(axis cs:26,0.712467151376229)
--(axis cs:25,0.712467151376229)
--(axis cs:25,0.717831275546385)
--(axis cs:24,0.717831275546385)
--(axis cs:24,0.720470873582818)
--(axis cs:23,0.720470873582818)
--(axis cs:23,0.724563199708376)
--(axis cs:22,0.724563199708376)
--(axis cs:22,0.729683958387979)
--(axis cs:21,0.729683958387979)
--(axis cs:21,0.734022284188785)
--(axis cs:20,0.734022284188785)
--(axis cs:20,0.742576913269656)
--(axis cs:19,0.742576913269656)
--(axis cs:19,0.745400278937841)
--(axis cs:18,0.745400278937841)
--(axis cs:18,0.748538008274341)
--(axis cs:17,0.748538008274341)
--(axis cs:17,0.752313026238778)
--(axis cs:16,0.752313026238778)
--(axis cs:16,0.754351712807854)
--(axis cs:15,0.754351712807854)
--(axis cs:15,0.759377874362212)
--(axis cs:14,0.759377874362212)
--(axis cs:14,0.76169253909241)
--(axis cs:13,0.76169253909241)
--(axis cs:13,0.766605132689152)
--(axis cs:12,0.766605132689152)
--(axis cs:12,0.771454143348691)
--(axis cs:11,0.771454143348691)
--(axis cs:11,0.77465804867803)
--(axis cs:10,0.77465804867803)
--(axis cs:10,0.780041115587216)
--(axis cs:9,0.780041115587216)
--(axis cs:9,0.784431786973929)
--(axis cs:8,0.784431786973929)
--(axis cs:8,0.79093439597989)
--(axis cs:7,0.79093439597989)
--(axis cs:7,0.797645214025681)
--(axis cs:6,0.797645214025681)
--(axis cs:6,0.80246796524325)
--(axis cs:5,0.80246796524325)
--(axis cs:5,0.809319659701486)
--(axis cs:4,0.809319659701486)
--(axis cs:4,0.816677387689273)
--(axis cs:3,0.816677387689273)
--(axis cs:3,0.823629740444725)
--(axis cs:2,0.823629740444725)
--(axis cs:2,0.83131709124235)
--(axis cs:1,0.83131709124235)
--(axis cs:1,0.849774065003214)
--(axis cs:0,0.849774065003214)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.682223781285502)
--(axis cs:0,0.671160829045867)
--(axis cs:1,0.671160829045867)
--(axis cs:1,0.652544334356613)
--(axis cs:2,0.652544334356613)
--(axis cs:2,0.640790784867076)
--(axis cs:3,0.640790784867076)
--(axis cs:3,0.629767135388478)
--(axis cs:4,0.629767135388478)
--(axis cs:4,0.620823652394361)
--(axis cs:5,0.620823652394361)
--(axis cs:5,0.612992613579776)
--(axis cs:6,0.612992613579776)
--(axis cs:6,0.605740518079604)
--(axis cs:7,0.605740518079604)
--(axis cs:7,0.597780337151113)
--(axis cs:8,0.597780337151113)
--(axis cs:8,0.592074354879575)
--(axis cs:9,0.592074354879575)
--(axis cs:9,0.586800556435095)
--(axis cs:10,0.586800556435095)
--(axis cs:10,0.580736073715068)
--(axis cs:11,0.580736073715068)
--(axis cs:11,0.57382803802406)
--(axis cs:12,0.57382803802406)
--(axis cs:12,0.567824487661493)
--(axis cs:13,0.567824487661493)
--(axis cs:13,0.562149942595285)
--(axis cs:14,0.562149942595285)
--(axis cs:14,0.557266959138919)
--(axis cs:15,0.557266959138919)
--(axis cs:15,0.552471858987124)
--(axis cs:16,0.552471858987124)
--(axis cs:16,0.546868388600981)
--(axis cs:17,0.546868388600981)
--(axis cs:17,0.542106049314383)
--(axis cs:18,0.542106049314383)
--(axis cs:18,0.536964982974167)
--(axis cs:19,0.536964982974167)
--(axis cs:19,0.53214875209259)
--(axis cs:20,0.53214875209259)
--(axis cs:20,0.526889984381573)
--(axis cs:21,0.526889984381573)
--(axis cs:21,0.52209521300698)
--(axis cs:22,0.52209521300698)
--(axis cs:22,0.518234814516421)
--(axis cs:23,0.518234814516421)
--(axis cs:23,0.513508148914334)
--(axis cs:24,0.513508148914334)
--(axis cs:24,0.510302439370312)
--(axis cs:25,0.510302439370312)
--(axis cs:25,0.506692513646862)
--(axis cs:26,0.506692513646862)
--(axis cs:26,0.503217461432325)
--(axis cs:27,0.503217461432325)
--(axis cs:27,0.500146236812876)
--(axis cs:28,0.500146236812876)
--(axis cs:28,0.496800874147458)
--(axis cs:29,0.496800874147458)
--(axis cs:29,0.493612639455559)
--(axis cs:30,0.493612639455559)
--(axis cs:30,0.491446096625013)
--(axis cs:31,0.491446096625013)
--(axis cs:31,0.489213285055134)
--(axis cs:32,0.489213285055134)
--(axis cs:32,0.487204396856799)
--(axis cs:33,0.487204396856799)
--(axis cs:33,0.484819030801072)
--(axis cs:34,0.484819030801072)
--(axis cs:34,0.482233942011199)
--(axis cs:35,0.482233942011199)
--(axis cs:35,0.479760663959827)
--(axis cs:36,0.479760663959827)
--(axis cs:36,0.477660457649125)
--(axis cs:37,0.477660457649125)
--(axis cs:37,0.47486234229602)
--(axis cs:38,0.47486234229602)
--(axis cs:38,0.473217739074383)
--(axis cs:39,0.473217739074383)
--(axis cs:39,0.470574035659247)
--(axis cs:40,0.470574035659247)
--(axis cs:40,0.469177794412726)
--(axis cs:41,0.469177794412726)
--(axis cs:41,0.466975448479603)
--(axis cs:42,0.466975448479603)
--(axis cs:42,0.464039725887169)
--(axis cs:43,0.464039725887169)
--(axis cs:43,0.462075521265696)
--(axis cs:44,0.462075521265696)
--(axis cs:44,0.460515223472504)
--(axis cs:45,0.460515223472504)
--(axis cs:45,0.458453350064763)
--(axis cs:46,0.458453350064763)
--(axis cs:46,0.455055851031324)
--(axis cs:47,0.455055851031324)
--(axis cs:47,0.451854978728104)
--(axis cs:48,0.451854978728104)
--(axis cs:48,0.449057100578926)
--(axis cs:49,0.449057100578926)
--(axis cs:49,0.448031753953959)
--(axis cs:50,0.448031753953959)
--(axis cs:50,0.444188398123574)
--(axis cs:51,0.444188398123574)
--(axis cs:51,0.440129828923778)
--(axis cs:52,0.440129828923778)
--(axis cs:52,0.437278477552459)
--(axis cs:53,0.437278477552459)
--(axis cs:53,0.431967804049375)
--(axis cs:54,0.431967804049375)
--(axis cs:54,0.428522120324027)
--(axis cs:55,0.428522120324027)
--(axis cs:55,0.426707409091104)
--(axis cs:56,0.426707409091104)
--(axis cs:56,0.421545162170075)
--(axis cs:57,0.421545162170075)
--(axis cs:57,0.42026529883095)
--(axis cs:58,0.42026529883095)
--(axis cs:58,0.415800439720297)
--(axis cs:59,0.415800439720297)
--(axis cs:59,0.413432026750072)
--(axis cs:60,0.413432026750072)
--(axis cs:60,0.410424662487287)
--(axis cs:61,0.410424662487287)
--(axis cs:61,0.406295662520089)
--(axis cs:62,0.406295662520089)
--(axis cs:62,0.401938619701709)
--(axis cs:63,0.401938619701709)
--(axis cs:63,0.399616125118191)
--(axis cs:64,0.399616125118191)
--(axis cs:64,0.398366697948716)
--(axis cs:65,0.398366697948716)
--(axis cs:65,0.39706621306155)
--(axis cs:66,0.39706621306155)
--(axis cs:66,0.392335830197862)
--(axis cs:67,0.392335830197862)
--(axis cs:67,0.389532493560495)
--(axis cs:68,0.389532493560495)
--(axis cs:68,0.388807004577642)
--(axis cs:69,0.388807004577642)
--(axis cs:69,0.387307813248018)
--(axis cs:70,0.387307813248018)
--(axis cs:70,0.383277945518515)
--(axis cs:71,0.383277945518515)
--(axis cs:71,0.378971656131011)
--(axis cs:72,0.378971656131011)
--(axis cs:72,0.377174418443876)
--(axis cs:73,0.377174418443876)
--(axis cs:73,0.375273893728)
--(axis cs:74,0.375273893728)
--(axis cs:74,0.372305595470206)
--(axis cs:75,0.372305595470206)
--(axis cs:75,0.368192727039267)
--(axis cs:76,0.368192727039267)
--(axis cs:76,0.365906233008878)
--(axis cs:77,0.365906233008878)
--(axis cs:77,0.36345441963102)
--(axis cs:78,0.36345441963102)
--(axis cs:78,0.36345441963102)
--(axis cs:79,0.36345441963102)
--(axis cs:79,0.36345441963102)
--(axis cs:80,0.36345441963102)
--(axis cs:80,0.36345441963102)
--(axis cs:81,0.36345441963102)
--(axis cs:81,0.36345441963102)
--(axis cs:82,0.36345441963102)
--(axis cs:82,0.36345441963102)
--(axis cs:83,0.36345441963102)
--(axis cs:83,0.36345441963102)
--(axis cs:84,0.36345441963102)
--(axis cs:84,0.36345441963102)
--(axis cs:85,0.36345441963102)
--(axis cs:85,0.36345441963102)
--(axis cs:86,0.36345441963102)
--(axis cs:86,0.36345441963102)
--(axis cs:87,0.36345441963102)
--(axis cs:87,0.36345441963102)
--(axis cs:88,0.36345441963102)
--(axis cs:88,0.36345441963102)
--(axis cs:89,0.36345441963102)
--(axis cs:89,0.36345441963102)
--(axis cs:90,0.36345441963102)
--(axis cs:90,0.36345441963102)
--(axis cs:91,0.36345441963102)
--(axis cs:91,0.36345441963102)
--(axis cs:92,0.36345441963102)
--(axis cs:92,0.36345441963102)
--(axis cs:93,0.36345441963102)
--(axis cs:93,0.36345441963102)
--(axis cs:94,0.36345441963102)
--(axis cs:94,0.36345441963102)
--(axis cs:95,0.36345441963102)
--(axis cs:95,0.36345441963102)
--(axis cs:96,0.36345441963102)
--(axis cs:96,0.36345441963102)
--(axis cs:97,0.36345441963102)
--(axis cs:97,0.36345441963102)
--(axis cs:98,0.36345441963102)
--(axis cs:98,0.36345441963102)
--(axis cs:98,0.390950578884256)
--(axis cs:98,0.390950578884256)
--(axis cs:98,0.390950578884256)
--(axis cs:97,0.390950578884256)
--(axis cs:97,0.390950578884256)
--(axis cs:96,0.390950578884256)
--(axis cs:96,0.390950578884256)
--(axis cs:95,0.390950578884256)
--(axis cs:95,0.390950578884256)
--(axis cs:94,0.390950578884256)
--(axis cs:94,0.390950578884256)
--(axis cs:93,0.390950578884256)
--(axis cs:93,0.390950578884256)
--(axis cs:92,0.390950578884256)
--(axis cs:92,0.390950578884256)
--(axis cs:91,0.390950578884256)
--(axis cs:91,0.390950578884256)
--(axis cs:90,0.390950578884256)
--(axis cs:90,0.390950578884256)
--(axis cs:89,0.390950578884256)
--(axis cs:89,0.390950578884256)
--(axis cs:88,0.390950578884256)
--(axis cs:88,0.390950578884256)
--(axis cs:87,0.390950578884256)
--(axis cs:87,0.390950578884256)
--(axis cs:86,0.390950578884256)
--(axis cs:86,0.390950578884256)
--(axis cs:85,0.390950578884256)
--(axis cs:85,0.390950578884256)
--(axis cs:84,0.390950578884256)
--(axis cs:84,0.390950578884256)
--(axis cs:83,0.390950578884256)
--(axis cs:83,0.390950578884256)
--(axis cs:82,0.390950578884256)
--(axis cs:82,0.390950578884256)
--(axis cs:81,0.390950578884256)
--(axis cs:81,0.390950578884256)
--(axis cs:80,0.390950578884256)
--(axis cs:80,0.390950578884256)
--(axis cs:79,0.390950578884256)
--(axis cs:79,0.390950578884256)
--(axis cs:78,0.390950578884256)
--(axis cs:78,0.390950578884256)
--(axis cs:77,0.390950578884256)
--(axis cs:77,0.392882522560646)
--(axis cs:76,0.392882522560646)
--(axis cs:76,0.394706714823287)
--(axis cs:75,0.394706714823287)
--(axis cs:75,0.398051721892703)
--(axis cs:74,0.398051721892703)
--(axis cs:74,0.400468539532728)
--(axis cs:73,0.400468539532728)
--(axis cs:73,0.402022288593378)
--(axis cs:72,0.402022288593378)
--(axis cs:72,0.403504857374811)
--(axis cs:71,0.403504857374811)
--(axis cs:71,0.407068442004412)
--(axis cs:70,0.407068442004412)
--(axis cs:70,0.410423378378386)
--(axis cs:69,0.410423378378386)
--(axis cs:69,0.411683966620692)
--(axis cs:68,0.411683966620692)
--(axis cs:68,0.412296841482995)
--(axis cs:67,0.412296841482995)
--(axis cs:67,0.414674064228736)
--(axis cs:66,0.414674064228736)
--(axis cs:66,0.41868722105942)
--(axis cs:65,0.41868722105942)
--(axis cs:65,0.419792841244542)
--(axis cs:64,0.419792841244542)
--(axis cs:64,0.420860917604968)
--(axis cs:63,0.420860917604968)
--(axis cs:63,0.422867686986276)
--(axis cs:62,0.422867686986276)
--(axis cs:62,0.426656216385222)
--(axis cs:61,0.426656216385222)
--(axis cs:61,0.430257219651683)
--(axis cs:60,0.430257219651683)
--(axis cs:60,0.432879275888699)
--(axis cs:59,0.432879275888699)
--(axis cs:59,0.43495569740022)
--(axis cs:58,0.43495569740022)
--(axis cs:58,0.438889179229855)
--(axis cs:57,0.438889179229855)
--(axis cs:57,0.440020427990989)
--(axis cs:56,0.440020427990989)
--(axis cs:56,0.444614682871219)
--(axis cs:55,0.444614682871219)
--(axis cs:55,0.44624396572701)
--(axis cs:54,0.44624396572701)
--(axis cs:54,0.449350921247254)
--(axis cs:53,0.449350921247254)
--(axis cs:53,0.454141637540821)
--(axis cs:52,0.454141637540821)
--(axis cs:52,0.45671865719258)
--(axis cs:51,0.45671865719258)
--(axis cs:51,0.46041571898548)
--(axis cs:50,0.46041571898548)
--(axis cs:50,0.463927203461088)
--(axis cs:49,0.463927203461088)
--(axis cs:49,0.464869483626944)
--(axis cs:48,0.464869483626944)
--(axis cs:48,0.467463631808188)
--(axis cs:47,0.467463631808188)
--(axis cs:47,0.470452161913287)
--(axis cs:46,0.470452161913287)
--(axis cs:46,0.473637859171275)
--(axis cs:45,0.473637859171275)
--(axis cs:45,0.475579535071423)
--(axis cs:44,0.475579535071423)
--(axis cs:44,0.477057402646814)
--(axis cs:43,0.477057402646814)
--(axis cs:43,0.478925056393753)
--(axis cs:42,0.478925056393753)
--(axis cs:42,0.481726155136041)
--(axis cs:41,0.481726155136041)
--(axis cs:41,0.483833407748253)
--(axis cs:40,0.483833407748253)
--(axis cs:40,0.485173288208728)
--(axis cs:39,0.485173288208728)
--(axis cs:39,0.487718087759541)
--(axis cs:38,0.487718087759541)
--(axis cs:38,0.489304679950917)
--(axis cs:37,0.489304679950917)
--(axis cs:37,0.492009082715456)
--(axis cs:36,0.492009082715456)
--(axis cs:36,0.494042810232077)
--(axis cs:35,0.494042810232077)
--(axis cs:35,0.496441699805437)
--(axis cs:34,0.496441699805437)
--(axis cs:34,0.498953687794243)
--(axis cs:33,0.498953687794243)
--(axis cs:33,0.50127518218233)
--(axis cs:32,0.50127518218233)
--(axis cs:32,0.503232742834308)
--(axis cs:31,0.503232742834308)
--(axis cs:31,0.50541146512748)
--(axis cs:30,0.50541146512748)
--(axis cs:30,0.507527886177239)
--(axis cs:29,0.507527886177239)
--(axis cs:29,0.510646043553977)
--(axis cs:28,0.510646043553977)
--(axis cs:28,0.513921435275402)
--(axis cs:27,0.513921435275402)
--(axis cs:27,0.516931289671752)
--(axis cs:26,0.516931289671752)
--(axis cs:26,0.520339946685995)
--(axis cs:25,0.520339946685995)
--(axis cs:25,0.523883927897963)
--(axis cs:24,0.523883927897963)
--(axis cs:24,0.527033075205273)
--(axis cs:23,0.527033075205273)
--(axis cs:23,0.531678847176621)
--(axis cs:22,0.531678847176621)
--(axis cs:22,0.535475243187048)
--(axis cs:21,0.535475243187048)
--(axis cs:21,0.540192115802817)
--(axis cs:20,0.540192115802817)
--(axis cs:20,0.545366827099563)
--(axis cs:19,0.545366827099563)
--(axis cs:19,0.550106563453698)
--(axis cs:18,0.550106563453698)
--(axis cs:18,0.555166580310425)
--(axis cs:17,0.555166580310425)
--(axis cs:17,0.55985508155818)
--(axis cs:16,0.55985508155818)
--(axis cs:16,0.565372067902349)
--(axis cs:15,0.565372067902349)
--(axis cs:15,0.570093473752879)
--(axis cs:14,0.570093473752879)
--(axis cs:14,0.574902727178889)
--(axis cs:13,0.574902727178889)
--(axis cs:13,0.58049187440554)
--(axis cs:12,0.58049187440554)
--(axis cs:12,0.586405232808232)
--(axis cs:11,0.586405232808232)
--(axis cs:11,0.593209709154452)
--(axis cs:10,0.593209709154452)
--(axis cs:10,0.599183547730534)
--(axis cs:9,0.599183547730534)
--(axis cs:9,0.604378424728676)
--(axis cs:8,0.604378424728676)
--(axis cs:8,0.609998971600954)
--(axis cs:7,0.609998971600954)
--(axis cs:7,0.617839457111732)
--(axis cs:6,0.617839457111732)
--(axis cs:6,0.624982089931571)
--(axis cs:5,0.624982089931571)
--(axis cs:5,0.632693745565133)
--(axis cs:4,0.632693745565133)
--(axis cs:4,0.641499772693375)
--(axis cs:3,0.641499772693375)
--(axis cs:3,0.652351654677558)
--(axis cs:2,0.652351654677558)
--(axis cs:2,0.663917578697285)
--(axis cs:1,0.663917578697285)
--(axis cs:1,0.682223781285502)
--(axis cs:0,0.682223781285502)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.83841059602649
1 0.819342677577921
2 0.811413554891683
3 0.804246118264005
4 0.796664612624262
5 0.789609053867867
6 0.784644910503668
7 0.777740035291236
8 0.771051853169567
9 0.766537120445028
10 0.76100373146517
11 0.757710768542343
12 0.752728014693973
13 0.747680665467147
14 0.745302762396601
15 0.740139001918103
16 0.738044268893806
17 0.734165393137556
18 0.730940654953935
19 0.728038657316401
20 0.71924945823411
21 0.714793602013765
22 0.709535004836575
23 0.705332051119179
24 0.702620725277425
25 0.697109974490935
26 0.689506593598095
27 0.68665570986792
28 0.684582474028947
29 0.682048547536551
30 0.679909122983425
31 0.677312398134348
32 0.674675231107218
33 0.672435273500621
34 0.668337834461009
35 0.666004252636774
36 0.663158080616959
37 0.659767206574359
38 0.657285012418699
39 0.653723870710549
40 0.651638627103816
41 0.650028317481648
42 0.648922827145795
43 0.643790748547981
44 0.641436851843966
45 0.639590104669752
46 0.635764042229055
47 0.633793699122973
48 0.629678155622175
49 0.62751678895528
50 0.622299903536412
51 0.620746096036945
52 0.619103910597693
53 0.615697561708573
54 0.613077572084281
55 0.605843618431369
56 0.603929420584824
57 0.602926215567242
58 0.596699783048475
59 0.589077705527783
60 0.582201312078042
61 0.581010716347821
62 0.574816572250296
63 0.570967354132549
64 0.569633318258408
65 0.569633318258408
66 0.569633318258408
67 0.569633318258408
68 0.569633318258408
69 0.566433131077181
70 0.559689879516738
71 0.554376368002338
72 0.552477818796851
73 0.550525600355873
74 0.546462680796051
75 0.546462680796051
76 0.546462680796051
77 0.546462680796051
78 0.546462680796051
79 0.546462680796051
80 0.546462680796051
81 0.546462680796051
82 0.546462680796051
83 0.546462680796051
84 0.546462680796051
85 0.546462680796051
86 0.546462680796051
87 0.546462680796051
88 0.546462680796051
89 0.546462680796051
90 0.546462680796051
91 0.546462680796051
92 0.546462680796051
93 0.546462680796051
94 0.546462680796051
95 0.546462680796051
96 0.546462680796051
97 0.546462680796051
98 0.546462680796051
};
\addlegendentry{Users in $Q$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.676727590475498
1 0.658265134081739
2 0.64660463846389
3 0.635666127782228
4 0.626790749758832
5 0.61901884461816
6 0.611820951076088
7 0.6039200257348
8 0.598256328597646
9 0.593021585722416
10 0.58700195200512
11 0.580145149112221
12 0.574186211410409
13 0.568553900831736
14 0.563707376934466
15 0.558948724653705
16 0.553388022219767
17 0.548662192345145
18 0.543561205060419
19 0.538782797218761
20 0.533565586149121
21 0.528809328898197
22 0.524980578535804
23 0.520293926862771
24 0.517116204383793
25 0.513538920879217
26 0.51009675128507
27 0.507055936076217
28 0.503745261579499
29 0.500591785608245
30 0.498450116882614
31 0.496244161006474
32 0.494260771074393
33 0.491907148354991
34 0.48935840665367
35 0.486922134884858
36 0.48485501261412
37 0.482103553129757
38 0.480487841299212
39 0.477893414510339
40 0.4765252684625
41 0.474370345632552
42 0.471501778933946
43 0.469585754095745
44 0.468066605358555
45 0.466064765288982
46 0.462773073967871
47 0.459678291930637
48 0.456982231567407
49 0.455998416214194
50 0.452321009631822
51 0.44844318101281
52 0.445728999016095
53 0.440678245486168
54 0.437401827304115
55 0.435679772865909
56 0.43080136024984
57 0.429595759428245
58 0.425396387390823
59 0.423173835732564
60 0.420358932168933
61 0.416493562677724
62 0.412420276001169
63 0.410255340169142
64 0.409096426778833
65 0.40789320199419
66 0.403520686812016
67 0.400929863782726
68 0.400260531789766
69 0.398880323059457
70 0.395186986734832
71 0.391250861368947
72 0.389610396541405
73 0.387882634250755
74 0.385189004846236
75 0.381458360731502
76 0.379401981428368
77 0.377208906391209
78 0.377208906391209
79 0.377208906391209
80 0.377208906391209
81 0.377208906391209
82 0.377208906391209
83 0.377208906391209
84 0.377208906391209
85 0.377208906391209
86 0.377208906391209
87 0.377208906391209
88 0.377208906391209
89 0.377208906391209
90 0.377208906391209
91 0.377208906391209
92 0.377208906391209
93 0.377208906391209
94 0.377208906391209
95 0.377208906391209
96 0.377208906391209
97 0.377208906391209
98 0.377208906391209
};
\addlegendentry{Users in $\overline{Q}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/36/survial_curve_answers_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.560226926043772, ymax=0.867363774284292,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.853403008455177)
--(axis cs:0,0.830026620793168)
--(axis cs:1,0.830026620793168)
--(axis cs:1,0.815542022263682)
--(axis cs:2,0.815542022263682)
--(axis cs:2,0.808791709143148)
--(axis cs:3,0.808791709143148)
--(axis cs:3,0.80422358278818)
--(axis cs:4,0.80422358278818)
--(axis cs:4,0.798259141020235)
--(axis cs:5,0.798259141020235)
--(axis cs:5,0.797250626482496)
--(axis cs:6,0.797250626482496)
--(axis cs:6,0.793508589359402)
--(axis cs:7,0.793508589359402)
--(axis cs:7,0.788330082747156)
--(axis cs:8,0.788330082747156)
--(axis cs:8,0.784141300627182)
--(axis cs:9,0.784141300627182)
--(axis cs:9,0.782381246317493)
--(axis cs:10,0.782381246317493)
--(axis cs:10,0.780591976046235)
--(axis cs:11,0.780591976046235)
--(axis cs:11,0.77514791021728)
--(axis cs:12,0.77514791021728)
--(axis cs:12,0.772938734922804)
--(axis cs:13,0.772938734922804)
--(axis cs:13,0.771442227848575)
--(axis cs:14,0.771442227848575)
--(axis cs:14,0.769164031911982)
--(axis cs:15,0.769164031911982)
--(axis cs:15,0.766843332400202)
--(axis cs:16,0.766843332400202)
--(axis cs:16,0.764099850413246)
--(axis cs:17,0.764099850413246)
--(axis cs:17,0.763304032725494)
--(axis cs:18,0.763304032725494)
--(axis cs:18,0.762898781405006)
--(axis cs:19,0.762898781405006)
--(axis cs:19,0.760015548111564)
--(axis cs:20,0.760015548111564)
--(axis cs:20,0.75709613438007)
--(axis cs:21,0.75709613438007)
--(axis cs:21,0.75370780687842)
--(axis cs:22,0.75370780687842)
--(axis cs:22,0.751557549014264)
--(axis cs:23,0.751557549014264)
--(axis cs:23,0.74848028796873)
--(axis cs:24,0.74848028796873)
--(axis cs:24,0.74758677533505)
--(axis cs:25,0.74758677533505)
--(axis cs:25,0.746678256715082)
--(axis cs:26,0.746678256715082)
--(axis cs:26,0.745286234508999)
--(axis cs:27,0.745286234508999)
--(axis cs:27,0.744810497252186)
--(axis cs:28,0.744810497252186)
--(axis cs:28,0.744810497252186)
--(axis cs:29,0.744810497252186)
--(axis cs:29,0.742808566163334)
--(axis cs:30,0.742808566163334)
--(axis cs:30,0.742808566163334)
--(axis cs:31,0.742808566163334)
--(axis cs:31,0.742808566163334)
--(axis cs:32,0.742808566163334)
--(axis cs:32,0.741753380704945)
--(axis cs:33,0.741753380704945)
--(axis cs:33,0.740676354202592)
--(axis cs:34,0.740676354202592)
--(axis cs:34,0.739576542312182)
--(axis cs:35,0.739576542312182)
--(axis cs:35,0.739010400452354)
--(axis cs:36,0.739010400452354)
--(axis cs:36,0.738426978623699)
--(axis cs:37,0.738426978623699)
--(axis cs:37,0.737220577084963)
--(axis cs:38,0.737220577084963)
--(axis cs:38,0.735984455276472)
--(axis cs:39,0.735984455276472)
--(axis cs:39,0.735348510764847)
--(axis cs:40,0.735348510764847)
--(axis cs:40,0.734690029187398)
--(axis cs:41,0.734690029187398)
--(axis cs:41,0.733313409076928)
--(axis cs:42,0.733313409076928)
--(axis cs:42,0.73047790063456)
--(axis cs:43,0.73047790063456)
--(axis cs:43,0.729001636733958)
--(axis cs:44,0.729001636733958)
--(axis cs:44,0.728236930307146)
--(axis cs:45,0.728236930307146)
--(axis cs:45,0.728236930307146)
--(axis cs:46,0.728236930307146)
--(axis cs:46,0.726548094040337)
--(axis cs:47,0.726548094040337)
--(axis cs:47,0.725675067564886)
--(axis cs:48,0.725675067564886)
--(axis cs:48,0.724754126446266)
--(axis cs:49,0.724754126446266)
--(axis cs:49,0.723758508722105)
--(axis cs:50,0.723758508722105)
--(axis cs:50,0.721663940156331)
--(axis cs:51,0.721663940156331)
--(axis cs:51,0.721663940156331)
--(axis cs:52,0.721663940156331)
--(axis cs:52,0.721663940156331)
--(axis cs:53,0.721663940156331)
--(axis cs:53,0.721663940156331)
--(axis cs:54,0.721663940156331)
--(axis cs:54,0.721663940156331)
--(axis cs:55,0.721663940156331)
--(axis cs:55,0.719025776909871)
--(axis cs:56,0.719025776909871)
--(axis cs:56,0.719025776909871)
--(axis cs:57,0.719025776909871)
--(axis cs:57,0.719025776909871)
--(axis cs:58,0.719025776909871)
--(axis cs:58,0.719025776909871)
--(axis cs:59,0.719025776909871)
--(axis cs:59,0.717339962942123)
--(axis cs:60,0.717339962942123)
--(axis cs:60,0.717339962942123)
--(axis cs:61,0.717339962942123)
--(axis cs:61,0.715431369546138)
--(axis cs:62,0.715431369546138)
--(axis cs:62,0.715431369546138)
--(axis cs:63,0.715431369546138)
--(axis cs:63,0.713272508343542)
--(axis cs:64,0.713272508343542)
--(axis cs:64,0.713272508343542)
--(axis cs:65,0.713272508343542)
--(axis cs:65,0.713272508343542)
--(axis cs:66,0.713272508343542)
--(axis cs:66,0.713272508343542)
--(axis cs:67,0.713272508343542)
--(axis cs:67,0.713272508343542)
--(axis cs:68,0.713272508343542)
--(axis cs:68,0.713272508343542)
--(axis cs:69,0.713272508343542)
--(axis cs:69,0.713272508343542)
--(axis cs:70,0.713272508343542)
--(axis cs:70,0.713272508343542)
--(axis cs:71,0.713272508343542)
--(axis cs:71,0.713272508343542)
--(axis cs:72,0.713272508343542)
--(axis cs:72,0.713272508343542)
--(axis cs:73,0.713272508343542)
--(axis cs:73,0.713272508343542)
--(axis cs:74,0.713272508343542)
--(axis cs:74,0.713272508343542)
--(axis cs:75,0.713272508343542)
--(axis cs:75,0.713272508343542)
--(axis cs:76,0.713272508343542)
--(axis cs:76,0.713272508343542)
--(axis cs:77,0.713272508343542)
--(axis cs:77,0.713272508343542)
--(axis cs:78,0.713272508343542)
--(axis cs:78,0.713272508343542)
--(axis cs:79,0.713272508343542)
--(axis cs:79,0.713272508343542)
--(axis cs:80,0.713272508343542)
--(axis cs:80,0.713272508343542)
--(axis cs:81,0.713272508343542)
--(axis cs:81,0.713272508343542)
--(axis cs:82,0.713272508343542)
--(axis cs:82,0.713272508343542)
--(axis cs:83,0.713272508343542)
--(axis cs:83,0.713272508343542)
--(axis cs:84,0.713272508343542)
--(axis cs:84,0.713272508343542)
--(axis cs:85,0.713272508343542)
--(axis cs:85,0.713272508343542)
--(axis cs:86,0.713272508343542)
--(axis cs:86,0.713272508343542)
--(axis cs:87,0.713272508343542)
--(axis cs:87,0.713272508343542)
--(axis cs:88,0.713272508343542)
--(axis cs:88,0.713272508343542)
--(axis cs:89,0.713272508343542)
--(axis cs:89,0.713272508343542)
--(axis cs:90,0.713272508343542)
--(axis cs:90,0.713272508343542)
--(axis cs:91,0.713272508343542)
--(axis cs:91,0.713272508343542)
--(axis cs:92,0.713272508343542)
--(axis cs:92,0.713272508343542)
--(axis cs:93,0.713272508343542)
--(axis cs:93,0.713272508343542)
--(axis cs:94,0.713272508343542)
--(axis cs:94,0.713272508343542)
--(axis cs:95,0.713272508343542)
--(axis cs:95,0.713272508343542)
--(axis cs:96,0.713272508343542)
--(axis cs:96,0.713272508343542)
--(axis cs:97,0.713272508343542)
--(axis cs:97,0.713272508343542)
--(axis cs:98,0.713272508343542)
--(axis cs:98,0.713272508343542)
--(axis cs:98,0.74734486128661)
--(axis cs:98,0.74734486128661)
--(axis cs:98,0.74734486128661)
--(axis cs:97,0.74734486128661)
--(axis cs:97,0.74734486128661)
--(axis cs:96,0.74734486128661)
--(axis cs:96,0.74734486128661)
--(axis cs:95,0.74734486128661)
--(axis cs:95,0.74734486128661)
--(axis cs:94,0.74734486128661)
--(axis cs:94,0.74734486128661)
--(axis cs:93,0.74734486128661)
--(axis cs:93,0.74734486128661)
--(axis cs:92,0.74734486128661)
--(axis cs:92,0.74734486128661)
--(axis cs:91,0.74734486128661)
--(axis cs:91,0.74734486128661)
--(axis cs:90,0.74734486128661)
--(axis cs:90,0.74734486128661)
--(axis cs:89,0.74734486128661)
--(axis cs:89,0.74734486128661)
--(axis cs:88,0.74734486128661)
--(axis cs:88,0.74734486128661)
--(axis cs:87,0.74734486128661)
--(axis cs:87,0.74734486128661)
--(axis cs:86,0.74734486128661)
--(axis cs:86,0.74734486128661)
--(axis cs:85,0.74734486128661)
--(axis cs:85,0.74734486128661)
--(axis cs:84,0.74734486128661)
--(axis cs:84,0.74734486128661)
--(axis cs:83,0.74734486128661)
--(axis cs:83,0.74734486128661)
--(axis cs:82,0.74734486128661)
--(axis cs:82,0.74734486128661)
--(axis cs:81,0.74734486128661)
--(axis cs:81,0.74734486128661)
--(axis cs:80,0.74734486128661)
--(axis cs:80,0.74734486128661)
--(axis cs:79,0.74734486128661)
--(axis cs:79,0.74734486128661)
--(axis cs:78,0.74734486128661)
--(axis cs:78,0.74734486128661)
--(axis cs:77,0.74734486128661)
--(axis cs:77,0.74734486128661)
--(axis cs:76,0.74734486128661)
--(axis cs:76,0.74734486128661)
--(axis cs:75,0.74734486128661)
--(axis cs:75,0.74734486128661)
--(axis cs:74,0.74734486128661)
--(axis cs:74,0.74734486128661)
--(axis cs:73,0.74734486128661)
--(axis cs:73,0.74734486128661)
--(axis cs:72,0.74734486128661)
--(axis cs:72,0.74734486128661)
--(axis cs:71,0.74734486128661)
--(axis cs:71,0.74734486128661)
--(axis cs:70,0.74734486128661)
--(axis cs:70,0.74734486128661)
--(axis cs:69,0.74734486128661)
--(axis cs:69,0.74734486128661)
--(axis cs:68,0.74734486128661)
--(axis cs:68,0.74734486128661)
--(axis cs:67,0.74734486128661)
--(axis cs:67,0.74734486128661)
--(axis cs:66,0.74734486128661)
--(axis cs:66,0.74734486128661)
--(axis cs:65,0.74734486128661)
--(axis cs:65,0.74734486128661)
--(axis cs:64,0.74734486128661)
--(axis cs:64,0.74734486128661)
--(axis cs:63,0.74734486128661)
--(axis cs:63,0.748838481643066)
--(axis cs:62,0.748838481643066)
--(axis cs:62,0.748838481643066)
--(axis cs:61,0.748838481643066)
--(axis cs:61,0.750206067961004)
--(axis cs:60,0.750206067961004)
--(axis cs:60,0.750206067961004)
--(axis cs:59,0.750206067961004)
--(axis cs:59,0.751455271682893)
--(axis cs:58,0.751455271682893)
--(axis cs:58,0.751455271682893)
--(axis cs:57,0.751455271682893)
--(axis cs:57,0.751455271682893)
--(axis cs:56,0.751455271682893)
--(axis cs:56,0.751455271682893)
--(axis cs:55,0.751455271682893)
--(axis cs:55,0.753535901098195)
--(axis cs:54,0.753535901098195)
--(axis cs:54,0.753535901098195)
--(axis cs:53,0.753535901098195)
--(axis cs:53,0.753535901098195)
--(axis cs:52,0.753535901098195)
--(axis cs:52,0.753535901098195)
--(axis cs:51,0.753535901098195)
--(axis cs:51,0.753535901098195)
--(axis cs:50,0.753535901098195)
--(axis cs:50,0.755270410213002)
--(axis cs:49,0.755270410213002)
--(axis cs:49,0.75610173566404)
--(axis cs:48,0.75610173566404)
--(axis cs:48,0.756881595964276)
--(axis cs:47,0.756881595964276)
--(axis cs:47,0.75762750433036)
--(axis cs:46,0.75762750433036)
--(axis cs:46,0.759077153294544)
--(axis cs:45,0.759077153294544)
--(axis cs:45,0.759077153294544)
--(axis cs:44,0.759077153294544)
--(axis cs:44,0.759743967811898)
--(axis cs:43,0.759743967811898)
--(axis cs:43,0.761037394977309)
--(axis cs:42,0.761037394977309)
--(axis cs:42,0.763533179871353)
--(axis cs:41,0.763533179871353)
--(axis cs:41,0.764748324678624)
--(axis cs:40,0.764748324678624)
--(axis cs:40,0.76533298611177)
--(axis cs:39,0.76533298611177)
--(axis cs:39,0.765900238427055)
--(axis cs:38,0.765900238427055)
--(axis cs:38,0.767006600433274)
--(axis cs:37,0.767006600433274)
--(axis cs:37,0.768089146795682)
--(axis cs:36,0.768089146795682)
--(axis cs:36,0.76861474907475)
--(axis cs:35,0.76861474907475)
--(axis cs:35,0.769126641387218)
--(axis cs:34,0.769126641387218)
--(axis cs:34,0.770124337449354)
--(axis cs:33,0.770124337449354)
--(axis cs:33,0.771103368283579)
--(axis cs:32,0.771103368283579)
--(axis cs:32,0.772064447877555)
--(axis cs:31,0.772064447877555)
--(axis cs:31,0.772064447877555)
--(axis cs:30,0.772064447877555)
--(axis cs:30,0.772064447877555)
--(axis cs:29,0.772064447877555)
--(axis cs:29,0.773898119069908)
--(axis cs:28,0.773898119069908)
--(axis cs:28,0.773898119069908)
--(axis cs:27,0.773898119069908)
--(axis cs:27,0.774336186553825)
--(axis cs:26,0.774336186553825)
--(axis cs:26,0.775621066080231)
--(axis cs:25,0.775621066080231)
--(axis cs:25,0.776461211991657)
--(axis cs:24,0.776461211991657)
--(axis cs:24,0.777288670430163)
--(axis cs:23,0.777288670430163)
--(axis cs:23,0.780141077571692)
--(axis cs:22,0.780141077571692)
--(axis cs:22,0.782136775718031)
--(axis cs:21,0.782136775718031)
--(axis cs:21,0.785283143654015)
--(axis cs:20,0.785283143654015)
--(axis cs:20,0.787995074300368)
--(axis cs:19,0.787995074300368)
--(axis cs:19,0.790673809387216)
--(axis cs:18,0.790673809387216)
--(axis cs:18,0.791050706362124)
--(axis cs:17,0.791050706362124)
--(axis cs:17,0.791792053726379)
--(axis cs:16,0.791792053726379)
--(axis cs:16,0.794349973780827)
--(axis cs:15,0.794349973780827)
--(axis cs:15,0.796514539167943)
--(axis cs:14,0.796514539167943)
--(axis cs:14,0.798641566874398)
--(axis cs:13,0.798641566874398)
--(axis cs:13,0.800039849867853)
--(axis cs:12,0.800039849867853)
--(axis cs:12,0.802105874069673)
--(axis cs:11,0.802105874069673)
--(axis cs:11,0.807197414246322)
--(axis cs:10,0.807197414246322)
--(axis cs:10,0.808870960477104)
--(axis cs:9,0.808870960477104)
--(axis cs:9,0.810518742196289)
--(axis cs:8,0.810518742196289)
--(axis cs:8,0.814439427469882)
--(axis cs:7,0.814439427469882)
--(axis cs:7,0.819283669898319)
--(axis cs:6,0.819283669898319)
--(axis cs:6,0.822783560934815)
--(axis cs:5,0.822783560934815)
--(axis cs:5,0.823727079517186)
--(axis cs:4,0.823727079517186)
--(axis cs:4,0.82930788502668)
--(axis cs:3,0.82930788502668)
--(axis cs:3,0.833580433347333)
--(axis cs:2,0.833580433347333)
--(axis cs:2,0.839890125437524)
--(axis cs:1,0.839890125437524)
--(axis cs:1,0.853403008455177)
--(axis cs:0,0.853403008455177)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.777402010746001)
--(axis cs:0,0.767491739158637)
--(axis cs:1,0.767491739158637)
--(axis cs:1,0.752401964633348)
--(axis cs:2,0.752401964633348)
--(axis cs:2,0.743048999886676)
--(axis cs:3,0.743048999886676)
--(axis cs:3,0.734211187155154)
--(axis cs:4,0.734211187155154)
--(axis cs:4,0.726901849913111)
--(axis cs:5,0.726901849913111)
--(axis cs:5,0.720230193894285)
--(axis cs:6,0.720230193894285)
--(axis cs:6,0.714503291350994)
--(axis cs:7,0.714503291350994)
--(axis cs:7,0.707980506594999)
--(axis cs:8,0.707980506594999)
--(axis cs:8,0.703597865948184)
--(axis cs:9,0.703597865948184)
--(axis cs:9,0.699123834176724)
--(axis cs:10,0.699123834176724)
--(axis cs:10,0.694499875843414)
--(axis cs:11,0.694499875843414)
--(axis cs:11,0.69004875285096)
--(axis cs:12,0.69004875285096)
--(axis cs:12,0.686007041452714)
--(axis cs:13,0.686007041452714)
--(axis cs:13,0.682022795624769)
--(axis cs:14,0.682022795624769)
--(axis cs:14,0.679489158642946)
--(axis cs:15,0.679489158642946)
--(axis cs:15,0.676811001552342)
--(axis cs:16,0.676811001552342)
--(axis cs:16,0.674392208406552)
--(axis cs:17,0.674392208406552)
--(axis cs:17,0.671505459715694)
--(axis cs:18,0.671505459715694)
--(axis cs:18,0.668539812612773)
--(axis cs:19,0.668539812612773)
--(axis cs:19,0.666544692581088)
--(axis cs:20,0.666544692581088)
--(axis cs:20,0.663969412554309)
--(axis cs:21,0.663969412554309)
--(axis cs:21,0.661498404214111)
--(axis cs:22,0.661498404214111)
--(axis cs:22,0.659712295875159)
--(axis cs:23,0.659712295875159)
--(axis cs:23,0.657383747754503)
--(axis cs:24,0.657383747754503)
--(axis cs:24,0.655582241430909)
--(axis cs:25,0.655582241430909)
--(axis cs:25,0.653003745391142)
--(axis cs:26,0.653003745391142)
--(axis cs:26,0.651294630463941)
--(axis cs:27,0.651294630463941)
--(axis cs:27,0.649301490703961)
--(axis cs:28,0.649301490703961)
--(axis cs:28,0.6473525422851)
--(axis cs:29,0.6473525422851)
--(axis cs:29,0.645925666441692)
--(axis cs:30,0.645925666441692)
--(axis cs:30,0.644075161703321)
--(axis cs:31,0.644075161703321)
--(axis cs:31,0.642422211849641)
--(axis cs:32,0.642422211849641)
--(axis cs:32,0.641101162069252)
--(axis cs:33,0.641101162069252)
--(axis cs:33,0.639733142417312)
--(axis cs:34,0.639733142417312)
--(axis cs:34,0.637596970998092)
--(axis cs:35,0.637596970998092)
--(axis cs:35,0.636106232756882)
--(axis cs:36,0.636106232756882)
--(axis cs:36,0.634559160799488)
--(axis cs:37,0.634559160799488)
--(axis cs:37,0.632140129350611)
--(axis cs:38,0.632140129350611)
--(axis cs:38,0.630961626529744)
--(axis cs:39,0.630961626529744)
--(axis cs:39,0.629375570819453)
--(axis cs:40,0.629375570819453)
--(axis cs:40,0.628256365864335)
--(axis cs:41,0.628256365864335)
--(axis cs:41,0.626690485088493)
--(axis cs:42,0.626690485088493)
--(axis cs:42,0.625243949857601)
--(axis cs:43,0.625243949857601)
--(axis cs:43,0.621739554551739)
--(axis cs:44,0.621739554551739)
--(axis cs:44,0.620115465506302)
--(axis cs:45,0.620115465506302)
--(axis cs:45,0.617608487867829)
--(axis cs:46,0.617608487867829)
--(axis cs:46,0.614670033261552)
--(axis cs:47,0.614670033261552)
--(axis cs:47,0.611808002794624)
--(axis cs:48,0.611808002794624)
--(axis cs:48,0.608992185304905)
--(axis cs:49,0.608992185304905)
--(axis cs:49,0.608308360313624)
--(axis cs:50,0.608308360313624)
--(axis cs:50,0.606483970300966)
--(axis cs:51,0.606483970300966)
--(axis cs:51,0.60416040772796)
--(axis cs:52,0.60416040772796)
--(axis cs:52,0.602047164971202)
--(axis cs:53,0.602047164971202)
--(axis cs:53,0.599372843875906)
--(axis cs:54,0.599372843875906)
--(axis cs:54,0.596581170668399)
--(axis cs:55,0.596581170668399)
--(axis cs:55,0.593104676156311)
--(axis cs:56,0.593104676156311)
--(axis cs:56,0.589299044014198)
--(axis cs:57,0.589299044014198)
--(axis cs:57,0.589299044014198)
--(axis cs:58,0.589299044014198)
--(axis cs:58,0.585047138674662)
--(axis cs:59,0.585047138674662)
--(axis cs:59,0.581784558801529)
--(axis cs:60,0.581784558801529)
--(axis cs:60,0.579027290687943)
--(axis cs:61,0.579027290687943)
--(axis cs:61,0.578311526163244)
--(axis cs:62,0.578311526163244)
--(axis cs:62,0.577553772183998)
--(axis cs:63,0.577553772183998)
--(axis cs:63,0.575926907434653)
--(axis cs:64,0.575926907434653)
--(axis cs:64,0.574187691872887)
--(axis cs:65,0.574187691872887)
--(axis cs:65,0.574187691872887)
--(axis cs:66,0.574187691872887)
--(axis cs:66,0.574187691872887)
--(axis cs:67,0.574187691872887)
--(axis cs:67,0.574187691872887)
--(axis cs:68,0.574187691872887)
--(axis cs:68,0.574187691872887)
--(axis cs:69,0.574187691872887)
--(axis cs:69,0.574187691872887)
--(axis cs:70,0.574187691872887)
--(axis cs:70,0.574187691872887)
--(axis cs:71,0.574187691872887)
--(axis cs:71,0.574187691872887)
--(axis cs:72,0.574187691872887)
--(axis cs:72,0.574187691872887)
--(axis cs:73,0.574187691872887)
--(axis cs:73,0.574187691872887)
--(axis cs:74,0.574187691872887)
--(axis cs:74,0.574187691872887)
--(axis cs:75,0.574187691872887)
--(axis cs:75,0.574187691872887)
--(axis cs:76,0.574187691872887)
--(axis cs:76,0.574187691872887)
--(axis cs:77,0.574187691872887)
--(axis cs:77,0.574187691872887)
--(axis cs:78,0.574187691872887)
--(axis cs:78,0.574187691872887)
--(axis cs:79,0.574187691872887)
--(axis cs:79,0.574187691872887)
--(axis cs:80,0.574187691872887)
--(axis cs:80,0.574187691872887)
--(axis cs:81,0.574187691872887)
--(axis cs:81,0.574187691872887)
--(axis cs:82,0.574187691872887)
--(axis cs:82,0.574187691872887)
--(axis cs:83,0.574187691872887)
--(axis cs:83,0.574187691872887)
--(axis cs:84,0.574187691872887)
--(axis cs:84,0.574187691872887)
--(axis cs:85,0.574187691872887)
--(axis cs:85,0.574187691872887)
--(axis cs:86,0.574187691872887)
--(axis cs:86,0.574187691872887)
--(axis cs:87,0.574187691872887)
--(axis cs:87,0.574187691872887)
--(axis cs:88,0.574187691872887)
--(axis cs:88,0.574187691872887)
--(axis cs:89,0.574187691872887)
--(axis cs:89,0.574187691872887)
--(axis cs:90,0.574187691872887)
--(axis cs:90,0.574187691872887)
--(axis cs:91,0.574187691872887)
--(axis cs:91,0.574187691872887)
--(axis cs:92,0.574187691872887)
--(axis cs:92,0.574187691872887)
--(axis cs:93,0.574187691872887)
--(axis cs:93,0.574187691872887)
--(axis cs:94,0.574187691872887)
--(axis cs:94,0.574187691872887)
--(axis cs:95,0.574187691872887)
--(axis cs:95,0.574187691872887)
--(axis cs:96,0.574187691872887)
--(axis cs:96,0.574187691872887)
--(axis cs:97,0.574187691872887)
--(axis cs:97,0.574187691872887)
--(axis cs:98,0.574187691872887)
--(axis cs:98,0.574187691872887)
--(axis cs:98,0.596056147243765)
--(axis cs:98,0.596056147243765)
--(axis cs:98,0.596056147243765)
--(axis cs:97,0.596056147243765)
--(axis cs:97,0.596056147243765)
--(axis cs:96,0.596056147243765)
--(axis cs:96,0.596056147243765)
--(axis cs:95,0.596056147243765)
--(axis cs:95,0.596056147243765)
--(axis cs:94,0.596056147243765)
--(axis cs:94,0.596056147243765)
--(axis cs:93,0.596056147243765)
--(axis cs:93,0.596056147243765)
--(axis cs:92,0.596056147243765)
--(axis cs:92,0.596056147243765)
--(axis cs:91,0.596056147243765)
--(axis cs:91,0.596056147243765)
--(axis cs:90,0.596056147243765)
--(axis cs:90,0.596056147243765)
--(axis cs:89,0.596056147243765)
--(axis cs:89,0.596056147243765)
--(axis cs:88,0.596056147243765)
--(axis cs:88,0.596056147243765)
--(axis cs:87,0.596056147243765)
--(axis cs:87,0.596056147243765)
--(axis cs:86,0.596056147243765)
--(axis cs:86,0.596056147243765)
--(axis cs:85,0.596056147243765)
--(axis cs:85,0.596056147243765)
--(axis cs:84,0.596056147243765)
--(axis cs:84,0.596056147243765)
--(axis cs:83,0.596056147243765)
--(axis cs:83,0.596056147243765)
--(axis cs:82,0.596056147243765)
--(axis cs:82,0.596056147243765)
--(axis cs:81,0.596056147243765)
--(axis cs:81,0.596056147243765)
--(axis cs:80,0.596056147243765)
--(axis cs:80,0.596056147243765)
--(axis cs:79,0.596056147243765)
--(axis cs:79,0.596056147243765)
--(axis cs:78,0.596056147243765)
--(axis cs:78,0.596056147243765)
--(axis cs:77,0.596056147243765)
--(axis cs:77,0.596056147243765)
--(axis cs:76,0.596056147243765)
--(axis cs:76,0.596056147243765)
--(axis cs:75,0.596056147243765)
--(axis cs:75,0.596056147243765)
--(axis cs:74,0.596056147243765)
--(axis cs:74,0.596056147243765)
--(axis cs:73,0.596056147243765)
--(axis cs:73,0.596056147243765)
--(axis cs:72,0.596056147243765)
--(axis cs:72,0.596056147243765)
--(axis cs:71,0.596056147243765)
--(axis cs:71,0.596056147243765)
--(axis cs:70,0.596056147243765)
--(axis cs:70,0.596056147243765)
--(axis cs:69,0.596056147243765)
--(axis cs:69,0.596056147243765)
--(axis cs:68,0.596056147243765)
--(axis cs:68,0.596056147243765)
--(axis cs:67,0.596056147243765)
--(axis cs:67,0.596056147243765)
--(axis cs:66,0.596056147243765)
--(axis cs:66,0.596056147243765)
--(axis cs:65,0.596056147243765)
--(axis cs:65,0.596056147243765)
--(axis cs:64,0.596056147243765)
--(axis cs:64,0.597426049368249)
--(axis cs:63,0.597426049368249)
--(axis cs:63,0.59872240484612)
--(axis cs:62,0.59872240484612)
--(axis cs:62,0.599334338961792)
--(axis cs:61,0.599334338961792)
--(axis cs:61,0.599918684878698)
--(axis cs:60,0.599918684878698)
--(axis cs:60,0.602179314396119)
--(axis cs:59,0.602179314396119)
--(axis cs:59,0.604867694003084)
--(axis cs:58,0.604867694003084)
--(axis cs:58,0.608394924502423)
--(axis cs:57,0.608394924502423)
--(axis cs:57,0.608394924502423)
--(axis cs:56,0.608394924502423)
--(axis cs:56,0.611594987504605)
--(axis cs:55,0.611594987504605)
--(axis cs:55,0.614547464942254)
--(axis cs:54,0.614547464942254)
--(axis cs:54,0.616932732728263)
--(axis cs:53,0.616932732728263)
--(axis cs:53,0.619224093357907)
--(axis cs:52,0.619224093357907)
--(axis cs:52,0.621043739192503)
--(axis cs:51,0.621043739192503)
--(axis cs:51,0.62306577390958)
--(axis cs:50,0.62306577390958)
--(axis cs:50,0.624663174867163)
--(axis cs:49,0.624663174867163)
--(axis cs:49,0.62526660176674)
--(axis cs:48,0.62526660176674)
--(axis cs:48,0.627776748421667)
--(axis cs:47,0.627776748421667)
--(axis cs:47,0.630349810401087)
--(axis cs:46,0.630349810401087)
--(axis cs:46,0.633006482169637)
--(axis cs:45,0.633006482169637)
--(axis cs:45,0.635284340667797)
--(axis cs:44,0.635284340667797)
--(axis cs:44,0.636770170546355)
--(axis cs:43,0.636770170546355)
--(axis cs:43,0.63998962439804)
--(axis cs:42,0.63998962439804)
--(axis cs:42,0.641324045700137)
--(axis cs:41,0.641324045700137)
--(axis cs:41,0.642774760597486)
--(axis cs:40,0.642774760597486)
--(axis cs:40,0.643815462442633)
--(axis cs:39,0.643815462442633)
--(axis cs:39,0.645296654313963)
--(axis cs:38,0.645296654313963)
--(axis cs:38,0.646400760730028)
--(axis cs:37,0.646400760730028)
--(axis cs:37,0.648673190979108)
--(axis cs:36,0.648673190979108)
--(axis cs:36,0.650130017017947)
--(axis cs:35,0.650130017017947)
--(axis cs:35,0.65153691856239)
--(axis cs:34,0.65153691856239)
--(axis cs:34,0.653558405055644)
--(axis cs:33,0.653558405055644)
--(axis cs:33,0.654855887921371)
--(axis cs:32,0.654855887921371)
--(axis cs:32,0.656111300052062)
--(axis cs:31,0.656111300052062)
--(axis cs:31,0.65768543481783)
--(axis cs:30,0.65768543481783)
--(axis cs:30,0.659450240410847)
--(axis cs:29,0.659450240410847)
--(axis cs:29,0.660813592259122)
--(axis cs:28,0.660813592259122)
--(axis cs:28,0.662679133092254)
--(axis cs:27,0.662679133092254)
--(axis cs:27,0.664589976442244)
--(axis cs:26,0.664589976442244)
--(axis cs:26,0.666231220513473)
--(axis cs:25,0.666231220513473)
--(axis cs:25,0.668711004052906)
--(axis cs:24,0.668711004052906)
--(axis cs:24,0.670445558460819)
--(axis cs:23,0.670445558460819)
--(axis cs:23,0.672690329577116)
--(axis cs:22,0.672690329577116)
--(axis cs:22,0.674414311097541)
--(axis cs:21,0.674414311097541)
--(axis cs:21,0.676801643534045)
--(axis cs:20,0.676801643534045)
--(axis cs:20,0.679292274179954)
--(axis cs:19,0.679292274179954)
--(axis cs:19,0.681223211095309)
--(axis cs:18,0.681223211095309)
--(axis cs:18,0.684095406114854)
--(axis cs:17,0.684095406114854)
--(axis cs:17,0.68689330905298)
--(axis cs:16,0.68689330905298)
--(axis cs:16,0.68923905828257)
--(axis cs:15,0.68923905828257)
--(axis cs:15,0.691838001652801)
--(axis cs:14,0.691838001652801)
--(axis cs:14,0.694298498038919)
--(axis cs:13,0.694298498038919)
--(axis cs:13,0.69816929477097)
--(axis cs:12,0.69816929477097)
--(axis cs:12,0.702097282804345)
--(axis cs:11,0.702097282804345)
--(axis cs:11,0.706424601050195)
--(axis cs:10,0.706424601050195)
--(axis cs:10,0.710921436913565)
--(axis cs:9,0.710921436913565)
--(axis cs:9,0.715272607287245)
--(axis cs:8,0.715272607287245)
--(axis cs:8,0.71953565164205)
--(axis cs:7,0.71953565164205)
--(axis cs:7,0.72588117840439)
--(axis cs:6,0.72588117840439)
--(axis cs:6,0.731452598429583)
--(axis cs:5,0.731452598429583)
--(axis cs:5,0.737942761358866)
--(axis cs:4,0.737942761358866)
--(axis cs:4,0.745052585371028)
--(axis cs:3,0.745052585371028)
--(axis cs:3,0.753648120576184)
--(axis cs:2,0.753648120576184)
--(axis cs:2,0.762741641035511)
--(axis cs:1,0.762741641035511)
--(axis cs:1,0.777402010746001)
--(axis cs:0,0.777402010746001)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.842105263157894
1 0.828100620314343
2 0.821567895661225
3 0.817145769348554
4 0.811370887586374
5 0.810394508660277
6 0.806772265834084
7 0.801759182160715
8 0.797703064881656
9 0.795998571153277
10 0.794266633444066
11 0.788997283819271
12 0.78685907979808
13 0.785411317001764
14 0.783208199703021
15 0.780965121326783
16 0.778313930323249
17 0.777545225206881
18 0.777154105878306
19 0.774372879528025
20 0.771556978147924
21 0.768289399627446
22 0.766216303568009
23 0.763251398026286
24 0.76239091167
25 0.761516610165791
26 0.76017826814441
27 0.759721430242881
28 0.759721430242881
29 0.757804152185486
30 0.757804152185486
31 0.757804152185486
32 0.756796433898005
33 0.75576887594295
34 0.754720652814042
35 0.75418195142017
36 0.753627813322139
37 0.752484220282197
38 0.75131394933308
39 0.750712898173614
40 0.750091961119707
41 0.748797583274807
42 0.746135191867608
43 0.744752179463775
44 0.744037446086171
45 0.744037446086171
46 0.742471051462831
47 0.741663139546115
48 0.740814554718259
49 0.739903343703845
50 0.737993915720094
51 0.737993915720094
52 0.737993915720094
53 0.737993915720094
54 0.737993915720094
55 0.735643616625444
56 0.735643616625444
57 0.735643616625444
58 0.735643616625444
59 0.734184006274996
60 0.734184006274996
61 0.732556103822058
62 0.732556103822058
63 0.73074284613933
64 0.73074284613933
65 0.73074284613933
66 0.73074284613933
67 0.73074284613933
68 0.73074284613933
69 0.73074284613933
70 0.73074284613933
71 0.73074284613933
72 0.73074284613933
73 0.73074284613933
74 0.73074284613933
75 0.73074284613933
76 0.73074284613933
77 0.73074284613933
78 0.73074284613933
79 0.73074284613933
80 0.73074284613933
81 0.73074284613933
82 0.73074284613933
83 0.73074284613933
84 0.73074284613933
85 0.73074284613933
86 0.73074284613933
87 0.73074284613933
88 0.73074284613933
89 0.73074284613933
90 0.73074284613933
91 0.73074284613933
92 0.73074284613933
93 0.73074284613933
94 0.73074284613933
95 0.73074284613933
96 0.73074284613933
97 0.73074284613933
98 0.73074284613933
};
\addlegendentry{Users in $A$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.772492544912358
1 0.757617706427193
2 0.748394534348948
3 0.739677890681392
4 0.732468318317472
5 0.725887402760458
6 0.720238226575981
7 0.713804046425194
8 0.709481185806761
9 0.705068567198261
10 0.700508147222263
11 0.696118909715665
12 0.6921340491792
13 0.688206521919404
14 0.685709455924533
15 0.683070917954701
16 0.680688666438932
17 0.677846373033378
18 0.674927497165247
19 0.672964506214969
20 0.670431609306437
21 0.668002509272718
22 0.66624752480422
23 0.663960961012528
24 0.662193017625216
25 0.659664018932789
26 0.657988947626182
27 0.656037101703758
28 0.654130017105781
29 0.652735035729334
30 0.650927573012713
31 0.649314215825073
32 0.648026149536985
33 0.646693584968741
34 0.644615075482018
35 0.643166502278688
36 0.641664829380536
37 0.63931956319128
38 0.638178503287573
39 0.636645239398202
40 0.635565569687521
41 0.634057703567266
42 0.632667661623962
43 0.629306877232866
44 0.62775248480498
45 0.625361046767627
46 0.622564716883707
47 0.619848465937443
48 0.617186902868055
49 0.61654366482442
50 0.614833893152694
51 0.612662613953802
52 0.610697692164342
53 0.608216861999828
54 0.605630539411594
55 0.602418862308653
56 0.598919333647939
57 0.598919333647939
58 0.595033851409259
59 0.592061654349273
60 0.589555573272662
61 0.588906282993727
62 0.58822230357097
63 0.586762694877246
64 0.585210412615666
65 0.585210412615666
66 0.585210412615666
67 0.585210412615666
68 0.585210412615666
69 0.585210412615666
70 0.585210412615666
71 0.585210412615666
72 0.585210412615666
73 0.585210412615666
74 0.585210412615666
75 0.585210412615666
76 0.585210412615666
77 0.585210412615666
78 0.585210412615666
79 0.585210412615666
80 0.585210412615666
81 0.585210412615666
82 0.585210412615666
83 0.585210412615666
84 0.585210412615666
85 0.585210412615666
86 0.585210412615666
87 0.585210412615666
88 0.585210412615666
89 0.585210412615666
90 0.585210412615666
91 0.585210412615666
92 0.585210412615666
93 0.585210412615666
94 0.585210412615666
95 0.585210412615666
96 0.585210412615666
97 0.585210412615666
98 0.585210412615666
};
\addlegendentry{Users in $\overline{A}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/36/survial_curve_comments_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.488093846305556, ymax=0.978246732588622,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.955967055939392)
--(axis cs:0,0.945328877679343)
--(axis cs:1,0.945328877679343)
--(axis cs:1,0.934949046891013)
--(axis cs:2,0.934949046891013)
--(axis cs:2,0.929792639533907)
--(axis cs:3,0.929792639533907)
--(axis cs:3,0.924921605802922)
--(axis cs:4,0.924921605802922)
--(axis cs:4,0.919606532108675)
--(axis cs:5,0.919606532108675)
--(axis cs:5,0.917562435208234)
--(axis cs:6,0.917562435208234)
--(axis cs:6,0.914367698651278)
--(axis cs:7,0.914367698651278)
--(axis cs:7,0.910760076309942)
--(axis cs:8,0.910760076309942)
--(axis cs:8,0.907308478072594)
--(axis cs:9,0.907308478072594)
--(axis cs:9,0.905366430286798)
--(axis cs:10,0.905366430286798)
--(axis cs:10,0.903795856196425)
--(axis cs:11,0.903795856196425)
--(axis cs:11,0.899225523190525)
--(axis cs:12,0.899225523190525)
--(axis cs:12,0.895801147767967)
--(axis cs:13,0.895801147767967)
--(axis cs:13,0.893965395566582)
--(axis cs:14,0.893965395566582)
--(axis cs:14,0.891900528450104)
--(axis cs:15,0.891900528450104)
--(axis cs:15,0.890426221634527)
--(axis cs:16,0.890426221634527)
--(axis cs:16,0.888501194533365)
--(axis cs:17,0.888501194533365)
--(axis cs:17,0.886984320282)
--(axis cs:18,0.886984320282)
--(axis cs:18,0.885883813252505)
--(axis cs:19,0.885883813252505)
--(axis cs:19,0.883865795652489)
--(axis cs:20,0.883865795652489)
--(axis cs:20,0.881366915834565)
--(axis cs:21,0.881366915834565)
--(axis cs:21,0.879287454054885)
--(axis cs:22,0.879287454054885)
--(axis cs:22,0.877875218229697)
--(axis cs:23,0.877875218229697)
--(axis cs:23,0.876188206345858)
--(axis cs:24,0.876188206345858)
--(axis cs:24,0.87545213676224)
--(axis cs:25,0.87545213676224)
--(axis cs:25,0.873692996177247)
--(axis cs:26,0.873692996177247)
--(axis cs:26,0.871630546129233)
--(axis cs:27,0.871630546129233)
--(axis cs:27,0.871102210845827)
--(axis cs:28,0.871102210845827)
--(axis cs:28,0.870831181969463)
--(axis cs:29,0.870831181969463)
--(axis cs:29,0.869999120261246)
--(axis cs:30,0.869999120261246)
--(axis cs:30,0.868866696030501)
--(axis cs:31,0.868866696030501)
--(axis cs:31,0.868289406474149)
--(axis cs:32,0.868289406474149)
--(axis cs:32,0.866803391316917)
--(axis cs:33,0.866803391316917)
--(axis cs:33,0.866194450657237)
--(axis cs:34,0.866194450657237)
--(axis cs:34,0.865571015911764)
--(axis cs:35,0.865571015911764)
--(axis cs:35,0.86524713958173)
--(axis cs:36,0.86524713958173)
--(axis cs:36,0.86524713958173)
--(axis cs:37,0.86524713958173)
--(axis cs:37,0.864216557993601)
--(axis cs:38,0.864216557993601)
--(axis cs:38,0.862800110207089)
--(axis cs:39,0.862800110207089)
--(axis cs:39,0.862069582535493)
--(axis cs:40,0.862069582535493)
--(axis cs:40,0.861688160317946)
--(axis cs:41,0.861688160317946)
--(axis cs:41,0.859709114056934)
--(axis cs:42,0.859709114056934)
--(axis cs:42,0.858061997495138)
--(axis cs:43,0.858061997495138)
--(axis cs:43,0.85416160644245)
--(axis cs:44,0.85416160644245)
--(axis cs:44,0.85279769832915)
--(axis cs:45,0.85279769832915)
--(axis cs:45,0.852317097745487)
--(axis cs:46,0.852317097745487)
--(axis cs:46,0.850793552253058)
--(axis cs:47,0.850793552253058)
--(axis cs:47,0.850257515043761)
--(axis cs:48,0.850257515043761)
--(axis cs:48,0.849118499276427)
--(axis cs:49,0.849118499276427)
--(axis cs:49,0.847878527840733)
--(axis cs:50,0.847878527840733)
--(axis cs:50,0.845915100992467)
--(axis cs:51,0.845915100992467)
--(axis cs:51,0.845915100992467)
--(axis cs:52,0.845915100992467)
--(axis cs:52,0.845156627017819)
--(axis cs:53,0.845156627017819)
--(axis cs:53,0.844362365023307)
--(axis cs:54,0.844362365023307)
--(axis cs:54,0.844362365023307)
--(axis cs:55,0.844362365023307)
--(axis cs:55,0.840041770706062)
--(axis cs:56,0.840041770706062)
--(axis cs:56,0.839108394312265)
--(axis cs:57,0.839108394312265)
--(axis cs:57,0.839108394312265)
--(axis cs:58,0.839108394312265)
--(axis cs:58,0.835941134136503)
--(axis cs:59,0.835941134136503)
--(axis cs:59,0.831423449943117)
--(axis cs:60,0.831423449943117)
--(axis cs:60,0.83020081125616)
--(axis cs:61,0.83020081125616)
--(axis cs:61,0.83020081125616)
--(axis cs:62,0.83020081125616)
--(axis cs:62,0.83020081125616)
--(axis cs:63,0.83020081125616)
--(axis cs:63,0.82730444746011)
--(axis cs:64,0.82730444746011)
--(axis cs:64,0.825769552046825)
--(axis cs:65,0.825769552046825)
--(axis cs:65,0.825769552046825)
--(axis cs:66,0.825769552046825)
--(axis cs:66,0.825769552046825)
--(axis cs:67,0.825769552046825)
--(axis cs:67,0.825769552046825)
--(axis cs:68,0.825769552046825)
--(axis cs:68,0.825769552046825)
--(axis cs:69,0.825769552046825)
--(axis cs:69,0.825769552046825)
--(axis cs:70,0.825769552046825)
--(axis cs:70,0.825769552046825)
--(axis cs:71,0.825769552046825)
--(axis cs:71,0.825769552046825)
--(axis cs:72,0.825769552046825)
--(axis cs:72,0.825769552046825)
--(axis cs:73,0.825769552046825)
--(axis cs:73,0.825769552046825)
--(axis cs:74,0.825769552046825)
--(axis cs:74,0.825769552046825)
--(axis cs:75,0.825769552046825)
--(axis cs:75,0.825769552046825)
--(axis cs:76,0.825769552046825)
--(axis cs:76,0.825769552046825)
--(axis cs:77,0.825769552046825)
--(axis cs:77,0.825769552046825)
--(axis cs:78,0.825769552046825)
--(axis cs:78,0.825769552046825)
--(axis cs:79,0.825769552046825)
--(axis cs:79,0.825769552046825)
--(axis cs:80,0.825769552046825)
--(axis cs:80,0.825769552046825)
--(axis cs:81,0.825769552046825)
--(axis cs:81,0.825769552046825)
--(axis cs:82,0.825769552046825)
--(axis cs:82,0.825769552046825)
--(axis cs:83,0.825769552046825)
--(axis cs:83,0.825769552046825)
--(axis cs:84,0.825769552046825)
--(axis cs:84,0.825769552046825)
--(axis cs:85,0.825769552046825)
--(axis cs:85,0.825769552046825)
--(axis cs:86,0.825769552046825)
--(axis cs:86,0.825769552046825)
--(axis cs:87,0.825769552046825)
--(axis cs:87,0.825769552046825)
--(axis cs:88,0.825769552046825)
--(axis cs:88,0.825769552046825)
--(axis cs:89,0.825769552046825)
--(axis cs:89,0.825769552046825)
--(axis cs:90,0.825769552046825)
--(axis cs:90,0.825769552046825)
--(axis cs:91,0.825769552046825)
--(axis cs:91,0.825769552046825)
--(axis cs:92,0.825769552046825)
--(axis cs:92,0.825769552046825)
--(axis cs:93,0.825769552046825)
--(axis cs:93,0.825769552046825)
--(axis cs:94,0.825769552046825)
--(axis cs:94,0.825769552046825)
--(axis cs:95,0.825769552046825)
--(axis cs:95,0.825769552046825)
--(axis cs:96,0.825769552046825)
--(axis cs:96,0.825769552046825)
--(axis cs:97,0.825769552046825)
--(axis cs:97,0.825769552046825)
--(axis cs:98,0.825769552046825)
--(axis cs:98,0.825769552046825)
--(axis cs:98,0.851257417472758)
--(axis cs:98,0.851257417472758)
--(axis cs:98,0.851257417472758)
--(axis cs:97,0.851257417472758)
--(axis cs:97,0.851257417472758)
--(axis cs:96,0.851257417472758)
--(axis cs:96,0.851257417472758)
--(axis cs:95,0.851257417472758)
--(axis cs:95,0.851257417472758)
--(axis cs:94,0.851257417472758)
--(axis cs:94,0.851257417472758)
--(axis cs:93,0.851257417472758)
--(axis cs:93,0.851257417472758)
--(axis cs:92,0.851257417472758)
--(axis cs:92,0.851257417472758)
--(axis cs:91,0.851257417472758)
--(axis cs:91,0.851257417472758)
--(axis cs:90,0.851257417472758)
--(axis cs:90,0.851257417472758)
--(axis cs:89,0.851257417472758)
--(axis cs:89,0.851257417472758)
--(axis cs:88,0.851257417472758)
--(axis cs:88,0.851257417472758)
--(axis cs:87,0.851257417472758)
--(axis cs:87,0.851257417472758)
--(axis cs:86,0.851257417472758)
--(axis cs:86,0.851257417472758)
--(axis cs:85,0.851257417472758)
--(axis cs:85,0.851257417472758)
--(axis cs:84,0.851257417472758)
--(axis cs:84,0.851257417472758)
--(axis cs:83,0.851257417472758)
--(axis cs:83,0.851257417472758)
--(axis cs:82,0.851257417472758)
--(axis cs:82,0.851257417472758)
--(axis cs:81,0.851257417472758)
--(axis cs:81,0.851257417472758)
--(axis cs:80,0.851257417472758)
--(axis cs:80,0.851257417472758)
--(axis cs:79,0.851257417472758)
--(axis cs:79,0.851257417472758)
--(axis cs:78,0.851257417472758)
--(axis cs:78,0.851257417472758)
--(axis cs:77,0.851257417472758)
--(axis cs:77,0.851257417472758)
--(axis cs:76,0.851257417472758)
--(axis cs:76,0.851257417472758)
--(axis cs:75,0.851257417472758)
--(axis cs:75,0.851257417472758)
--(axis cs:74,0.851257417472758)
--(axis cs:74,0.851257417472758)
--(axis cs:73,0.851257417472758)
--(axis cs:73,0.851257417472758)
--(axis cs:72,0.851257417472758)
--(axis cs:72,0.851257417472758)
--(axis cs:71,0.851257417472758)
--(axis cs:71,0.851257417472758)
--(axis cs:70,0.851257417472758)
--(axis cs:70,0.851257417472758)
--(axis cs:69,0.851257417472758)
--(axis cs:69,0.851257417472758)
--(axis cs:68,0.851257417472758)
--(axis cs:68,0.851257417472758)
--(axis cs:67,0.851257417472758)
--(axis cs:67,0.851257417472758)
--(axis cs:66,0.851257417472758)
--(axis cs:66,0.851257417472758)
--(axis cs:65,0.851257417472758)
--(axis cs:65,0.851257417472758)
--(axis cs:64,0.851257417472758)
--(axis cs:64,0.8523249560285)
--(axis cs:63,0.8523249560285)
--(axis cs:63,0.854359093549523)
--(axis cs:62,0.854359093549523)
--(axis cs:62,0.854359093549523)
--(axis cs:61,0.854359093549523)
--(axis cs:61,0.854359093549523)
--(axis cs:60,0.854359093549523)
--(axis cs:60,0.855256743868919)
--(axis cs:59,0.855256743868919)
--(axis cs:59,0.85861690727556)
--(axis cs:58,0.85861690727556)
--(axis cs:58,0.860986172786559)
--(axis cs:57,0.860986172786559)
--(axis cs:57,0.860986172786559)
--(axis cs:56,0.860986172786559)
--(axis cs:56,0.861702856775536)
--(axis cs:55,0.861702856775536)
--(axis cs:55,0.865059699673004)
--(axis cs:54,0.865059699673004)
--(axis cs:54,0.865059699673004)
--(axis cs:53,0.865059699673004)
--(axis cs:53,0.865684916862174)
--(axis cs:52,0.865684916862174)
--(axis cs:52,0.866287142552457)
--(axis cs:51,0.866287142552457)
--(axis cs:51,0.866287142552457)
--(axis cs:50,0.866287142552457)
--(axis cs:50,0.867891543755843)
--(axis cs:49,0.867891543755843)
--(axis cs:49,0.868912522359977)
--(axis cs:48,0.868912522359977)
--(axis cs:48,0.869863609770495)
--(axis cs:47,0.869863609770495)
--(axis cs:47,0.870315496027638)
--(axis cs:46,0.870315496027638)
--(axis cs:46,0.871609904266069)
--(axis cs:45,0.871609904266069)
--(axis cs:45,0.87202138998335)
--(axis cs:44,0.87202138998335)
--(axis cs:44,0.873198133871558)
--(axis cs:43,0.873198133871558)
--(axis cs:43,0.876577060542418)
--(axis cs:42,0.876577060542418)
--(axis cs:42,0.878010064613457)
--(axis cs:41,0.878010064613457)
--(axis cs:41,0.879738158458256)
--(axis cs:40,0.879738158458256)
--(axis cs:40,0.880072530581567)
--(axis cs:39,0.880072530581567)
--(axis cs:39,0.880716427775889)
--(axis cs:38,0.880716427775889)
--(axis cs:38,0.881968771745624)
--(axis cs:37,0.881968771745624)
--(axis cs:37,0.882882509449557)
--(axis cs:36,0.882882509449557)
--(axis cs:36,0.882882509449557)
--(axis cs:35,0.882882509449557)
--(axis cs:35,0.883171655992912)
--(axis cs:34,0.883171655992912)
--(axis cs:34,0.883730639974419)
--(axis cs:33,0.883730639974419)
--(axis cs:33,0.884277893944843)
--(axis cs:32,0.884277893944843)
--(axis cs:32,0.88561606367895)
--(axis cs:31,0.88561606367895)
--(axis cs:31,0.886137259802658)
--(axis cs:30,0.886137259802658)
--(axis cs:30,0.887161247285938)
--(axis cs:29,0.887161247285938)
--(axis cs:29,0.887914821988787)
--(axis cs:28,0.887914821988787)
--(axis cs:28,0.888160814636757)
--(axis cs:27,0.888160814636757)
--(axis cs:27,0.888641549743837)
--(axis cs:26,0.888641549743837)
--(axis cs:26,0.890521430998361)
--(axis cs:25,0.890521430998361)
--(axis cs:25,0.892127124802593)
--(axis cs:24,0.892127124802593)
--(axis cs:24,0.89280011029765)
--(axis cs:23,0.89280011029765)
--(axis cs:23,0.894344177270451)
--(axis cs:22,0.894344177270451)
--(axis cs:22,0.895638583266694)
--(axis cs:21,0.895638583266694)
--(axis cs:21,0.897546023152453)
--(axis cs:20,0.897546023152453)
--(axis cs:20,0.899838812676786)
--(axis cs:19,0.899838812676786)
--(axis cs:19,0.901690204691135)
--(axis cs:18,0.901690204691135)
--(axis cs:18,0.902700713397275)
--(axis cs:17,0.902700713397275)
--(axis cs:17,0.904094543634689)
--(axis cs:16,0.904094543634689)
--(axis cs:16,0.905863799700007)
--(axis cs:15,0.905863799700007)
--(axis cs:15,0.907219423468733)
--(axis cs:14,0.907219423468733)
--(axis cs:14,0.909119636650185)
--(axis cs:13,0.909119636650185)
--(axis cs:13,0.910808986769471)
--(axis cs:12,0.910808986769471)
--(axis cs:12,0.913958966001985)
--(axis cs:11,0.913958966001985)
--(axis cs:11,0.918158017228014)
--(axis cs:10,0.918158017228014)
--(axis cs:10,0.919599816804972)
--(axis cs:9,0.919599816804972)
--(axis cs:9,0.921382433329321)
--(axis cs:8,0.921382433329321)
--(axis cs:8,0.924548843648561)
--(axis cs:7,0.924548843648561)
--(axis cs:7,0.927853501412494)
--(axis cs:6,0.927853501412494)
--(axis cs:6,0.930775760004566)
--(axis cs:5,0.930775760004566)
--(axis cs:5,0.93264395132043)
--(axis cs:4,0.93264395132043)
--(axis cs:4,0.937494521741688)
--(axis cs:3,0.937494521741688)
--(axis cs:3,0.941928478067391)
--(axis cs:2,0.941928478067391)
--(axis cs:2,0.946608517039252)
--(axis cs:1,0.946608517039252)
--(axis cs:1,0.955967055939392)
--(axis cs:0,0.955967055939392)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.74279250783988)
--(axis cs:0,0.731856752009449)
--(axis cs:1,0.731856752009449)
--(axis cs:1,0.714501148713899)
--(axis cs:2,0.714501148713899)
--(axis cs:2,0.703683242079863)
--(axis cs:3,0.703683242079863)
--(axis cs:3,0.693840501549458)
--(axis cs:4,0.693840501549458)
--(axis cs:4,0.685717546174652)
--(axis cs:5,0.685717546174652)
--(axis cs:5,0.678142606963636)
--(axis cs:6,0.678142606963636)
--(axis cs:6,0.671562479631519)
--(axis cs:7,0.671562479631519)
--(axis cs:7,0.663811800346114)
--(axis cs:8,0.663811800346114)
--(axis cs:8,0.658864862336762)
--(axis cs:9,0.658864862336762)
--(axis cs:9,0.653723259281158)
--(axis cs:10,0.653723259281158)
--(axis cs:10,0.648207264575485)
--(axis cs:11,0.648207264575485)
--(axis cs:11,0.643340304136964)
--(axis cs:12,0.643340304136964)
--(axis cs:12,0.639267991214249)
--(axis cs:13,0.639267991214249)
--(axis cs:13,0.634703173189352)
--(axis cs:14,0.634703173189352)
--(axis cs:14,0.631875571020016)
--(axis cs:15,0.631875571020016)
--(axis cs:15,0.628568707415539)
--(axis cs:16,0.628568707415539)
--(axis cs:16,0.625690433030136)
--(axis cs:17,0.625690433030136)
--(axis cs:17,0.622522281968637)
--(axis cs:18,0.622522281968637)
--(axis cs:18,0.619141419785384)
--(axis cs:19,0.619141419785384)
--(axis cs:19,0.616794079966757)
--(axis cs:20,0.616794079966757)
--(axis cs:20,0.613922506156779)
--(axis cs:21,0.613922506156779)
--(axis cs:21,0.610830240582087)
--(axis cs:22,0.610830240582087)
--(axis cs:22,0.60862629356727)
--(axis cs:23,0.60862629356727)
--(axis cs:23,0.605584819949506)
--(axis cs:24,0.605584819949506)
--(axis cs:24,0.603351403481331)
--(axis cs:25,0.603351403481331)
--(axis cs:25,0.600643530939188)
--(axis cs:26,0.600643530939188)
--(axis cs:26,0.599097238073044)
--(axis cs:27,0.599097238073044)
--(axis cs:27,0.596606739464156)
--(axis cs:28,0.596606739464156)
--(axis cs:28,0.594172395437062)
--(axis cs:29,0.594172395437062)
--(axis cs:29,0.592103788113303)
--(axis cs:30,0.592103788113303)
--(axis cs:30,0.590275079176022)
--(axis cs:31,0.590275079176022)
--(axis cs:31,0.588379367022414)
--(axis cs:32,0.588379367022414)
--(axis cs:32,0.587128796514702)
--(axis cs:33,0.587128796514702)
--(axis cs:33,0.58527182625058)
--(axis cs:34,0.58527182625058)
--(axis cs:34,0.582351096667475)
--(axis cs:35,0.582351096667475)
--(axis cs:35,0.580312677390769)
--(axis cs:36,0.580312677390769)
--(axis cs:36,0.577969072976692)
--(axis cs:37,0.577969072976692)
--(axis cs:37,0.574841430411694)
--(axis cs:38,0.574841430411694)
--(axis cs:38,0.573670675764292)
--(axis cs:39,0.573670675764292)
--(axis cs:39,0.571696356216203)
--(axis cs:40,0.571696356216203)
--(axis cs:40,0.570123089959478)
--(axis cs:41,0.570123089959478)
--(axis cs:41,0.568733122402665)
--(axis cs:42,0.568733122402665)
--(axis cs:42,0.566672123091448)
--(axis cs:43,0.566672123091448)
--(axis cs:43,0.563868452671563)
--(axis cs:44,0.563868452671563)
--(axis cs:44,0.56222096349391)
--(axis cs:45,0.56222096349391)
--(axis cs:45,0.558973297056677)
--(axis cs:46,0.558973297056677)
--(axis cs:46,0.555132917000118)
--(axis cs:47,0.555132917000118)
--(axis cs:47,0.551030874665566)
--(axis cs:48,0.551030874665566)
--(axis cs:48,0.547394442889722)
--(axis cs:49,0.547394442889722)
--(axis cs:49,0.546897982927622)
--(axis cs:50,0.546897982927622)
--(axis cs:50,0.544768488362122)
--(axis cs:51,0.544768488362122)
--(axis cs:51,0.541378240356425)
--(axis cs:52,0.541378240356425)
--(axis cs:52,0.538923668206894)
--(axis cs:53,0.538923668206894)
--(axis cs:53,0.53569273473877)
--(axis cs:54,0.53569273473877)
--(axis cs:54,0.531625664893244)
--(axis cs:55,0.531625664893244)
--(axis cs:55,0.528757280457906)
--(axis cs:56,0.528757280457906)
--(axis cs:56,0.524042471489237)
--(axis cs:57,0.524042471489237)
--(axis cs:57,0.524042471489237)
--(axis cs:58,0.524042471489237)
--(axis cs:58,0.520529618371573)
--(axis cs:59,0.520529618371573)
--(axis cs:59,0.518673973465984)
--(axis cs:60,0.518673973465984)
--(axis cs:60,0.515786712589706)
--(axis cs:61,0.515786712589706)
--(axis cs:61,0.513805760291996)
--(axis cs:62,0.513805760291996)
--(axis cs:62,0.512746900068199)
--(axis cs:63,0.512746900068199)
--(axis cs:63,0.511606345215346)
--(axis cs:64,0.511606345215346)
--(axis cs:64,0.510373522954787)
--(axis cs:65,0.510373522954787)
--(axis cs:65,0.510373522954787)
--(axis cs:66,0.510373522954787)
--(axis cs:66,0.510373522954787)
--(axis cs:67,0.510373522954787)
--(axis cs:67,0.510373522954787)
--(axis cs:68,0.510373522954787)
--(axis cs:68,0.510373522954787)
--(axis cs:69,0.510373522954787)
--(axis cs:69,0.510373522954787)
--(axis cs:70,0.510373522954787)
--(axis cs:70,0.510373522954787)
--(axis cs:71,0.510373522954787)
--(axis cs:71,0.510373522954787)
--(axis cs:72,0.510373522954787)
--(axis cs:72,0.510373522954787)
--(axis cs:73,0.510373522954787)
--(axis cs:73,0.510373522954787)
--(axis cs:74,0.510373522954787)
--(axis cs:74,0.510373522954787)
--(axis cs:75,0.510373522954787)
--(axis cs:75,0.510373522954787)
--(axis cs:76,0.510373522954787)
--(axis cs:76,0.510373522954787)
--(axis cs:77,0.510373522954787)
--(axis cs:77,0.510373522954787)
--(axis cs:78,0.510373522954787)
--(axis cs:78,0.510373522954787)
--(axis cs:79,0.510373522954787)
--(axis cs:79,0.510373522954787)
--(axis cs:80,0.510373522954787)
--(axis cs:80,0.510373522954787)
--(axis cs:81,0.510373522954787)
--(axis cs:81,0.510373522954787)
--(axis cs:82,0.510373522954787)
--(axis cs:82,0.510373522954787)
--(axis cs:83,0.510373522954787)
--(axis cs:83,0.510373522954787)
--(axis cs:84,0.510373522954787)
--(axis cs:84,0.510373522954787)
--(axis cs:85,0.510373522954787)
--(axis cs:85,0.510373522954787)
--(axis cs:86,0.510373522954787)
--(axis cs:86,0.510373522954787)
--(axis cs:87,0.510373522954787)
--(axis cs:87,0.510373522954787)
--(axis cs:88,0.510373522954787)
--(axis cs:88,0.510373522954787)
--(axis cs:89,0.510373522954787)
--(axis cs:89,0.510373522954787)
--(axis cs:90,0.510373522954787)
--(axis cs:90,0.510373522954787)
--(axis cs:91,0.510373522954787)
--(axis cs:91,0.510373522954787)
--(axis cs:92,0.510373522954787)
--(axis cs:92,0.510373522954787)
--(axis cs:93,0.510373522954787)
--(axis cs:93,0.510373522954787)
--(axis cs:94,0.510373522954787)
--(axis cs:94,0.510373522954787)
--(axis cs:95,0.510373522954787)
--(axis cs:95,0.510373522954787)
--(axis cs:96,0.510373522954787)
--(axis cs:96,0.510373522954787)
--(axis cs:97,0.510373522954787)
--(axis cs:97,0.510373522954787)
--(axis cs:98,0.510373522954787)
--(axis cs:98,0.510373522954787)
--(axis cs:98,0.536379606693377)
--(axis cs:98,0.536379606693377)
--(axis cs:98,0.536379606693377)
--(axis cs:97,0.536379606693377)
--(axis cs:97,0.536379606693377)
--(axis cs:96,0.536379606693377)
--(axis cs:96,0.536379606693377)
--(axis cs:95,0.536379606693377)
--(axis cs:95,0.536379606693377)
--(axis cs:94,0.536379606693377)
--(axis cs:94,0.536379606693377)
--(axis cs:93,0.536379606693377)
--(axis cs:93,0.536379606693377)
--(axis cs:92,0.536379606693377)
--(axis cs:92,0.536379606693377)
--(axis cs:91,0.536379606693377)
--(axis cs:91,0.536379606693377)
--(axis cs:90,0.536379606693377)
--(axis cs:90,0.536379606693377)
--(axis cs:89,0.536379606693377)
--(axis cs:89,0.536379606693377)
--(axis cs:88,0.536379606693377)
--(axis cs:88,0.536379606693377)
--(axis cs:87,0.536379606693377)
--(axis cs:87,0.536379606693377)
--(axis cs:86,0.536379606693377)
--(axis cs:86,0.536379606693377)
--(axis cs:85,0.536379606693377)
--(axis cs:85,0.536379606693377)
--(axis cs:84,0.536379606693377)
--(axis cs:84,0.536379606693377)
--(axis cs:83,0.536379606693377)
--(axis cs:83,0.536379606693377)
--(axis cs:82,0.536379606693377)
--(axis cs:82,0.536379606693377)
--(axis cs:81,0.536379606693377)
--(axis cs:81,0.536379606693377)
--(axis cs:80,0.536379606693377)
--(axis cs:80,0.536379606693377)
--(axis cs:79,0.536379606693377)
--(axis cs:79,0.536379606693377)
--(axis cs:78,0.536379606693377)
--(axis cs:78,0.536379606693377)
--(axis cs:77,0.536379606693377)
--(axis cs:77,0.536379606693377)
--(axis cs:76,0.536379606693377)
--(axis cs:76,0.536379606693377)
--(axis cs:75,0.536379606693377)
--(axis cs:75,0.536379606693377)
--(axis cs:74,0.536379606693377)
--(axis cs:74,0.536379606693377)
--(axis cs:73,0.536379606693377)
--(axis cs:73,0.536379606693377)
--(axis cs:72,0.536379606693377)
--(axis cs:72,0.536379606693377)
--(axis cs:71,0.536379606693377)
--(axis cs:71,0.536379606693377)
--(axis cs:70,0.536379606693377)
--(axis cs:70,0.536379606693377)
--(axis cs:69,0.536379606693377)
--(axis cs:69,0.536379606693377)
--(axis cs:68,0.536379606693377)
--(axis cs:68,0.536379606693377)
--(axis cs:67,0.536379606693377)
--(axis cs:67,0.536379606693377)
--(axis cs:66,0.536379606693377)
--(axis cs:66,0.536379606693377)
--(axis cs:65,0.536379606693377)
--(axis cs:65,0.536379606693377)
--(axis cs:64,0.536379606693377)
--(axis cs:64,0.537317108023524)
--(axis cs:63,0.537317108023524)
--(axis cs:63,0.538200281148696)
--(axis cs:62,0.538200281148696)
--(axis cs:62,0.539033916268154)
--(axis cs:61,0.539033916268154)
--(axis cs:61,0.540613896978916)
--(axis cs:60,0.540613896978916)
--(axis cs:60,0.542919431818849)
--(axis cs:59,0.542919431818849)
--(axis cs:59,0.544405861450172)
--(axis cs:58,0.544405861450172)
--(axis cs:58,0.547238752209276)
--(axis cs:57,0.547238752209276)
--(axis cs:57,0.547238752209276)
--(axis cs:56,0.547238752209276)
--(axis cs:56,0.551102614270601)
--(axis cs:55,0.551102614270601)
--(axis cs:55,0.553481047074932)
--(axis cs:54,0.553481047074932)
--(axis cs:54,0.556869826912673)
--(axis cs:53,0.556869826912673)
--(axis cs:53,0.559569028786747)
--(axis cs:52,0.559569028786747)
--(axis cs:52,0.561629534330519)
--(axis cs:51,0.561629534330519)
--(axis cs:51,0.564505354844502)
--(axis cs:50,0.564505354844502)
--(axis cs:50,0.566322893796641)
--(axis cs:49,0.566322893796641)
--(axis cs:49,0.566750902546288)
--(axis cs:48,0.566750902546288)
--(axis cs:48,0.56992262613261)
--(axis cs:47,0.56992262613261)
--(axis cs:47,0.573539644823662)
--(axis cs:46,0.573539644823662)
--(axis cs:46,0.576942849776434)
--(axis cs:45,0.576942849776434)
--(axis cs:45,0.579834707999061)
--(axis cs:44,0.579834707999061)
--(axis cs:44,0.581315843032197)
--(axis cs:43,0.581315843032197)
--(axis cs:43,0.583849157579998)
--(axis cs:42,0.583849157579998)
--(axis cs:42,0.585720261285369)
--(axis cs:41,0.585720261285369)
--(axis cs:41,0.586988861988758)
--(axis cs:40,0.586988861988758)
--(axis cs:40,0.588432553952993)
--(axis cs:39,0.588432553952993)
--(axis cs:39,0.590253788457737)
--(axis cs:38,0.590253788457737)
--(axis cs:38,0.591338475787279)
--(axis cs:37,0.591338475787279)
--(axis cs:37,0.594245917716966)
--(axis cs:36,0.594245917716966)
--(axis cs:36,0.596430989369916)
--(axis cs:35,0.596430989369916)
--(axis cs:35,0.598337033384314)
--(axis cs:34,0.598337033384314)
--(axis cs:34,0.601075841253308)
--(axis cs:33,0.601075841253308)
--(axis cs:33,0.602822271022752)
--(axis cs:32,0.602822271022752)
--(axis cs:32,0.604001363102692)
--(axis cs:31,0.604001363102692)
--(axis cs:31,0.60579273362883)
--(axis cs:30,0.60579273362883)
--(axis cs:30,0.607524377941526)
--(axis cs:29,0.607524377941526)
--(axis cs:29,0.609488268208882)
--(axis cs:28,0.609488268208882)
--(axis cs:28,0.611805145297888)
--(axis cs:27,0.611805145297888)
--(axis cs:27,0.614179881755316)
--(axis cs:26,0.614179881755316)
--(axis cs:26,0.615657550066497)
--(axis cs:25,0.615657550066497)
--(axis cs:25,0.618250094881782)
--(axis cs:24,0.618250094881782)
--(axis cs:24,0.620391062905663)
--(axis cs:23,0.620391062905663)
--(axis cs:23,0.623311204062879)
--(axis cs:22,0.623311204062879)
--(axis cs:22,0.625430270958435)
--(axis cs:21,0.625430270958435)
--(axis cs:21,0.628406683211998)
--(axis cs:20,0.628406683211998)
--(axis cs:20,0.631174351024756)
--(axis cs:19,0.631174351024756)
--(axis cs:19,0.633438925763508)
--(axis cs:18,0.633438925763508)
--(axis cs:18,0.636703015460146)
--(axis cs:17,0.636703015460146)
--(axis cs:17,0.639765008850096)
--(axis cs:16,0.639765008850096)
--(axis cs:16,0.642549132049496)
--(axis cs:15,0.642549132049496)
--(axis cs:15,0.645750142849252)
--(axis cs:14,0.645750142849252)
--(axis cs:14,0.648489478370791)
--(axis cs:13,0.648489478370791)
--(axis cs:13,0.652914314074243)
--(axis cs:12,0.652914314074243)
--(axis cs:12,0.656863937672413)
--(axis cs:11,0.656863937672413)
--(axis cs:11,0.661586599224771)
--(axis cs:10,0.661586599224771)
--(axis cs:10,0.666941614476757)
--(axis cs:9,0.666941614476757)
--(axis cs:9,0.671933597242279)
--(axis cs:8,0.671933597242279)
--(axis cs:8,0.676737296000238)
--(axis cs:7,0.676737296000238)
--(axis cs:7,0.684264930907593)
--(axis cs:6,0.684264930907593)
--(axis cs:6,0.690656310968212)
--(axis cs:5,0.690656310968212)
--(axis cs:5,0.698013598405775)
--(axis cs:4,0.698013598405775)
--(axis cs:4,0.705902347005796)
--(axis cs:3,0.705902347005796)
--(axis cs:3,0.715459968923823)
--(axis cs:2,0.715459968923823)
--(axis cs:2,0.725960129734385)
--(axis cs:1,0.725960129734385)
--(axis cs:1,0.74279250783988)
--(axis cs:0,0.74279250783988)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.950927964768796
1 0.941057319110569
2 0.936138310052493
3 0.931485192531982
4 0.926401814552413
5 0.924445504327787
6 0.921386809587893
7 0.917930472098818
8 0.914621289543684
9 0.912758896366034
10 0.911252693566751
11 0.906868004873856
12 0.903580850058749
13 0.90181833864771
14 0.89983588461683
15 0.898421048320262
16 0.896574134333309
17 0.895118994305409
18 0.894063678348906
19 0.892129405967863
20 0.889734135412421
21 0.887741201808959
22 0.886388281511561
23 0.884773310670703
24 0.884069060224427
25 0.882387407120739
26 0.880417242661635
27 0.879912994527234
28 0.879654652485389
29 0.878862408727522
30 0.877785041386146
31 0.877236254239296
32 0.875825452929809
33 0.875247922133284
34 0.874657336490819
35 0.874351191115778
36 0.874351191115778
37 0.873380408890261
38 0.872048020776012
39 0.871361909036613
40 0.871004647081288
41 0.869154594729799
42 0.867617628160869
43 0.863985740415079
44 0.862718279671194
45 0.862273350181936
46 0.860868233370124
47 0.860375745822429
48 0.859334128696736
49 0.858207871647331
50 0.856431043755722
51 0.856431043755722
52 0.855754023167773
53 0.855047955491891
54 0.855047955491891
55 0.85123077711916
56 0.850410708933111
57 0.850410708933111
58 0.84766153638268
59 0.84375075651471
60 0.842698698214816
61 0.842698698214816
62 0.842698698214816
63 0.840256093292455
64 0.838967356953049
65 0.838967356953049
66 0.838967356953049
67 0.838967356953049
68 0.838967356953049
69 0.838967356953049
70 0.838967356953049
71 0.838967356953049
72 0.838967356953049
73 0.838967356953049
74 0.838967356953049
75 0.838967356953049
76 0.838967356953049
77 0.838967356953049
78 0.838967356953049
79 0.838967356953049
80 0.838967356953049
81 0.838967356953049
82 0.838967356953049
83 0.838967356953049
84 0.838967356953049
85 0.838967356953049
86 0.838967356953049
87 0.838967356953049
88 0.838967356953049
89 0.838967356953049
90 0.838967356953049
91 0.838967356953049
92 0.838967356953049
93 0.838967356953049
94 0.838967356953049
95 0.838967356953049
96 0.838967356953049
97 0.838967356953049
98 0.838967356953049
};
\addlegendentry{Users in $C$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.737370895792307
1 0.720277297753486
2 0.709618392002807
3 0.699918262099974
4 0.691912418813933
5 0.684446286129089
6 0.677960495314074
7 0.670321277302587
8 0.665445912982955
9 0.660379065929785
10 0.654943492222759
11 0.650148623922864
12 0.646137611660861
13 0.641642741318873
14 0.638859249995276
15 0.635605297957948
16 0.632774093958136
17 0.629659026216301
18 0.626336570077967
19 0.624030632495282
20 0.621211047132481
21 0.618176764354828
22 0.616015307136803
23 0.613034587908721
24 0.610847476052593
25 0.608197378542604
26 0.606685475454701
27 0.604253010105
28 0.601877568296234
29 0.599861487804646
30 0.598081483389795
31 0.596238138946734
32 0.595023451236423
33 0.593221987563287
34 0.590392629911952
35 0.588420710640369
36 0.586156762470714
37 0.583139779134468
38 0.582012285361973
39 0.580114934798446
40 0.57860683704767
41 0.577277928372778
42 0.575312487955167
43 0.572644887547338
44 0.571081138537105
45 0.568012642867353
46 0.564392422071513
47 0.560534647484558
48 0.557132312750205
49 0.556670345658372
50 0.554698085797758
51 0.551567146461176
52 0.549311248111642
53 0.546348404270694
54 0.542623301514303
55 0.540001932907954
56 0.535716203281701
57 0.535716203281701
58 0.532546284919087
59 0.530876860828432
60 0.528282999944905
61 0.52650426930536
62 0.5255590192707
63 0.524548328849026
64 0.523464551310081
65 0.523464551310081
66 0.523464551310081
67 0.523464551310081
68 0.523464551310081
69 0.523464551310081
70 0.523464551310081
71 0.523464551310081
72 0.523464551310081
73 0.523464551310081
74 0.523464551310081
75 0.523464551310081
76 0.523464551310081
77 0.523464551310081
78 0.523464551310081
79 0.523464551310081
80 0.523464551310081
81 0.523464551310081
82 0.523464551310081
83 0.523464551310081
84 0.523464551310081
85 0.523464551310081
86 0.523464551310081
87 0.523464551310081
88 0.523464551310081
89 0.523464551310081
90 0.523464551310081
91 0.523464551310081
92 0.523464551310081
93 0.523464551310081
94 0.523464551310081
95 0.523464551310081
96 0.523464551310081
97 0.523464551310081
98 0.523464551310081
};
\addlegendentry{Users in $\overline{C}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/36/survial_curve_downvotes_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.550729286814753, ymax=1.02040763234037,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.999058616634657)
--(axis cs:0,0.993336203493165)
--(axis cs:1,0.993336203493165)
--(axis cs:1,0.990789717745679)
--(axis cs:2,0.990789717745679)
--(axis cs:2,0.98831101641513)
--(axis cs:3,0.98831101641513)
--(axis cs:3,0.985877381360736)
--(axis cs:4,0.985877381360736)
--(axis cs:4,0.981100401263159)
--(axis cs:5,0.981100401263159)
--(axis cs:5,0.98031171226453)
--(axis cs:6,0.98031171226453)
--(axis cs:6,0.977954336815129)
--(axis cs:7,0.977954336815129)
--(axis cs:7,0.974831654944644)
--(axis cs:8,0.974831654944644)
--(axis cs:8,0.972488785151581)
--(axis cs:9,0.972488785151581)
--(axis cs:9,0.970922463308947)
--(axis cs:10,0.970922463308947)
--(axis cs:10,0.970922463308947)
--(axis cs:11,0.970922463308947)
--(axis cs:11,0.97012865301201)
--(axis cs:12,0.97012865301201)
--(axis cs:12,0.967739595514055)
--(axis cs:13,0.967739595514055)
--(axis cs:13,0.966132332727481)
--(axis cs:14,0.966132332727481)
--(axis cs:14,0.963708553261573)
--(axis cs:15,0.963708553261573)
--(axis cs:15,0.962893003792768)
--(axis cs:16,0.962893003792768)
--(axis cs:16,0.962893003792768)
--(axis cs:17,0.962893003792768)
--(axis cs:17,0.962893003792768)
--(axis cs:18,0.962893003792768)
--(axis cs:18,0.962893003792768)
--(axis cs:19,0.962893003792768)
--(axis cs:19,0.96204032577577)
--(axis cs:20,0.96204032577577)
--(axis cs:20,0.961178042358042)
--(axis cs:21,0.961178042358042)
--(axis cs:21,0.958584280232582)
--(axis cs:22,0.958584280232582)
--(axis cs:22,0.958584280232582)
--(axis cs:23,0.958584280232582)
--(axis cs:23,0.956819570331657)
--(axis cs:24,0.956819570331657)
--(axis cs:24,0.955926763877314)
--(axis cs:25,0.955926763877314)
--(axis cs:25,0.955926763877314)
--(axis cs:26,0.955926763877314)
--(axis cs:26,0.954096937410639)
--(axis cs:27,0.954096937410639)
--(axis cs:27,0.95316704131488)
--(axis cs:28,0.95316704131488)
--(axis cs:28,0.95316704131488)
--(axis cs:29,0.95316704131488)
--(axis cs:29,0.952191297395512)
--(axis cs:30,0.952191297395512)
--(axis cs:30,0.95120470882358)
--(axis cs:31,0.95120470882358)
--(axis cs:31,0.95120470882358)
--(axis cs:32,0.95120470882358)
--(axis cs:32,0.950184402901327)
--(axis cs:33,0.950184402901327)
--(axis cs:33,0.949146599602183)
--(axis cs:34,0.949146599602183)
--(axis cs:34,0.949146599602183)
--(axis cs:35,0.949146599602183)
--(axis cs:35,0.949146599602183)
--(axis cs:36,0.949146599602183)
--(axis cs:36,0.94804011708812)
--(axis cs:37,0.94804011708812)
--(axis cs:37,0.946914613754391)
--(axis cs:38,0.946914613754391)
--(axis cs:38,0.945761009179208)
--(axis cs:39,0.945761009179208)
--(axis cs:39,0.945761009179208)
--(axis cs:40,0.945761009179208)
--(axis cs:40,0.944552230865188)
--(axis cs:41,0.944552230865188)
--(axis cs:41,0.943301331655533)
--(axis cs:42,0.943301331655533)
--(axis cs:42,0.943301331655533)
--(axis cs:43,0.943301331655533)
--(axis cs:43,0.940630606507844)
--(axis cs:44,0.940630606507844)
--(axis cs:44,0.937859732811056)
--(axis cs:45,0.937859732811056)
--(axis cs:45,0.937859732811056)
--(axis cs:46,0.937859732811056)
--(axis cs:46,0.936338335581256)
--(axis cs:47,0.936338335581256)
--(axis cs:47,0.936338335581256)
--(axis cs:48,0.936338335581256)
--(axis cs:48,0.936338335581256)
--(axis cs:49,0.936338335581256)
--(axis cs:49,0.936338335581256)
--(axis cs:50,0.936338335581256)
--(axis cs:50,0.934478469881565)
--(axis cs:51,0.934478469881565)
--(axis cs:51,0.934478469881565)
--(axis cs:52,0.934478469881565)
--(axis cs:52,0.934478469881565)
--(axis cs:53,0.934478469881565)
--(axis cs:53,0.934478469881565)
--(axis cs:54,0.934478469881565)
--(axis cs:54,0.934478469881565)
--(axis cs:55,0.934478469881565)
--(axis cs:55,0.932167338807944)
--(axis cs:56,0.932167338807944)
--(axis cs:56,0.932167338807944)
--(axis cs:57,0.932167338807944)
--(axis cs:57,0.932167338807944)
--(axis cs:58,0.932167338807944)
--(axis cs:58,0.929296710061988)
--(axis cs:59,0.929296710061988)
--(axis cs:59,0.923386626468127)
--(axis cs:60,0.923386626468127)
--(axis cs:60,0.92020421320379)
--(axis cs:61,0.92020421320379)
--(axis cs:61,0.92020421320379)
--(axis cs:62,0.92020421320379)
--(axis cs:62,0.92020421320379)
--(axis cs:63,0.92020421320379)
--(axis cs:63,0.92020421320379)
--(axis cs:64,0.92020421320379)
--(axis cs:64,0.916160624294959)
--(axis cs:65,0.916160624294959)
--(axis cs:65,0.916160624294959)
--(axis cs:66,0.916160624294959)
--(axis cs:66,0.916160624294959)
--(axis cs:67,0.916160624294959)
--(axis cs:67,0.916160624294959)
--(axis cs:68,0.916160624294959)
--(axis cs:68,0.916160624294959)
--(axis cs:69,0.916160624294959)
--(axis cs:69,0.916160624294959)
--(axis cs:70,0.916160624294959)
--(axis cs:70,0.916160624294959)
--(axis cs:71,0.916160624294959)
--(axis cs:71,0.916160624294959)
--(axis cs:72,0.916160624294959)
--(axis cs:72,0.916160624294959)
--(axis cs:73,0.916160624294959)
--(axis cs:73,0.916160624294959)
--(axis cs:74,0.916160624294959)
--(axis cs:74,0.916160624294959)
--(axis cs:75,0.916160624294959)
--(axis cs:75,0.916160624294959)
--(axis cs:76,0.916160624294959)
--(axis cs:76,0.916160624294959)
--(axis cs:77,0.916160624294959)
--(axis cs:77,0.916160624294959)
--(axis cs:78,0.916160624294959)
--(axis cs:78,0.916160624294959)
--(axis cs:79,0.916160624294959)
--(axis cs:79,0.916160624294959)
--(axis cs:80,0.916160624294959)
--(axis cs:80,0.916160624294959)
--(axis cs:81,0.916160624294959)
--(axis cs:81,0.916160624294959)
--(axis cs:82,0.916160624294959)
--(axis cs:82,0.916160624294959)
--(axis cs:83,0.916160624294959)
--(axis cs:83,0.916160624294959)
--(axis cs:84,0.916160624294959)
--(axis cs:84,0.916160624294959)
--(axis cs:85,0.916160624294959)
--(axis cs:85,0.916160624294959)
--(axis cs:86,0.916160624294959)
--(axis cs:86,0.916160624294959)
--(axis cs:87,0.916160624294959)
--(axis cs:87,0.916160624294959)
--(axis cs:88,0.916160624294959)
--(axis cs:88,0.916160624294959)
--(axis cs:89,0.916160624294959)
--(axis cs:89,0.916160624294959)
--(axis cs:90,0.916160624294959)
--(axis cs:90,0.916160624294959)
--(axis cs:91,0.916160624294959)
--(axis cs:91,0.916160624294959)
--(axis cs:92,0.916160624294959)
--(axis cs:92,0.916160624294959)
--(axis cs:93,0.916160624294959)
--(axis cs:93,0.916160624294959)
--(axis cs:94,0.916160624294959)
--(axis cs:94,0.916160624294959)
--(axis cs:95,0.916160624294959)
--(axis cs:95,0.916160624294959)
--(axis cs:96,0.916160624294959)
--(axis cs:96,0.916160624294959)
--(axis cs:97,0.916160624294959)
--(axis cs:97,0.916160624294959)
--(axis cs:98,0.916160624294959)
--(axis cs:98,0.916160624294959)
--(axis cs:98,0.949208739176354)
--(axis cs:98,0.949208739176354)
--(axis cs:98,0.949208739176354)
--(axis cs:97,0.949208739176354)
--(axis cs:97,0.949208739176354)
--(axis cs:96,0.949208739176354)
--(axis cs:96,0.949208739176354)
--(axis cs:95,0.949208739176354)
--(axis cs:95,0.949208739176354)
--(axis cs:94,0.949208739176354)
--(axis cs:94,0.949208739176354)
--(axis cs:93,0.949208739176354)
--(axis cs:93,0.949208739176354)
--(axis cs:92,0.949208739176354)
--(axis cs:92,0.949208739176354)
--(axis cs:91,0.949208739176354)
--(axis cs:91,0.949208739176354)
--(axis cs:90,0.949208739176354)
--(axis cs:90,0.949208739176354)
--(axis cs:89,0.949208739176354)
--(axis cs:89,0.949208739176354)
--(axis cs:88,0.949208739176354)
--(axis cs:88,0.949208739176354)
--(axis cs:87,0.949208739176354)
--(axis cs:87,0.949208739176354)
--(axis cs:86,0.949208739176354)
--(axis cs:86,0.949208739176354)
--(axis cs:85,0.949208739176354)
--(axis cs:85,0.949208739176354)
--(axis cs:84,0.949208739176354)
--(axis cs:84,0.949208739176354)
--(axis cs:83,0.949208739176354)
--(axis cs:83,0.949208739176354)
--(axis cs:82,0.949208739176354)
--(axis cs:82,0.949208739176354)
--(axis cs:81,0.949208739176354)
--(axis cs:81,0.949208739176354)
--(axis cs:80,0.949208739176354)
--(axis cs:80,0.949208739176354)
--(axis cs:79,0.949208739176354)
--(axis cs:79,0.949208739176354)
--(axis cs:78,0.949208739176354)
--(axis cs:78,0.949208739176354)
--(axis cs:77,0.949208739176354)
--(axis cs:77,0.949208739176354)
--(axis cs:76,0.949208739176354)
--(axis cs:76,0.949208739176354)
--(axis cs:75,0.949208739176354)
--(axis cs:75,0.949208739176354)
--(axis cs:74,0.949208739176354)
--(axis cs:74,0.949208739176354)
--(axis cs:73,0.949208739176354)
--(axis cs:73,0.949208739176354)
--(axis cs:72,0.949208739176354)
--(axis cs:72,0.949208739176354)
--(axis cs:71,0.949208739176354)
--(axis cs:71,0.949208739176354)
--(axis cs:70,0.949208739176354)
--(axis cs:70,0.949208739176354)
--(axis cs:69,0.949208739176354)
--(axis cs:69,0.949208739176354)
--(axis cs:68,0.949208739176354)
--(axis cs:68,0.949208739176354)
--(axis cs:67,0.949208739176354)
--(axis cs:67,0.949208739176354)
--(axis cs:66,0.949208739176354)
--(axis cs:66,0.949208739176354)
--(axis cs:65,0.949208739176354)
--(axis cs:65,0.949208739176354)
--(axis cs:64,0.949208739176354)
--(axis cs:64,0.951277505830596)
--(axis cs:63,0.951277505830596)
--(axis cs:63,0.951277505830596)
--(axis cs:62,0.951277505830596)
--(axis cs:62,0.951277505830596)
--(axis cs:61,0.951277505830596)
--(axis cs:61,0.951277505830596)
--(axis cs:60,0.951277505830596)
--(axis cs:60,0.953063047354033)
--(axis cs:59,0.953063047354033)
--(axis cs:59,0.956383374621735)
--(axis cs:58,0.956383374621735)
--(axis cs:58,0.957961457968505)
--(axis cs:57,0.957961457968505)
--(axis cs:57,0.957961457968505)
--(axis cs:56,0.957961457968505)
--(axis cs:56,0.957961457968505)
--(axis cs:55,0.957961457968505)
--(axis cs:55,0.959336016780993)
--(axis cs:54,0.959336016780993)
--(axis cs:54,0.959336016780993)
--(axis cs:53,0.959336016780993)
--(axis cs:53,0.959336016780993)
--(axis cs:52,0.959336016780993)
--(axis cs:52,0.959336016780993)
--(axis cs:51,0.959336016780993)
--(axis cs:51,0.959336016780993)
--(axis cs:50,0.959336016780993)
--(axis cs:50,0.96052759647683)
--(axis cs:49,0.96052759647683)
--(axis cs:49,0.96052759647683)
--(axis cs:48,0.96052759647683)
--(axis cs:48,0.96052759647683)
--(axis cs:47,0.96052759647683)
--(axis cs:47,0.96052759647683)
--(axis cs:46,0.96052759647683)
--(axis cs:46,0.961565603300765)
--(axis cs:45,0.961565603300765)
--(axis cs:45,0.961565603300765)
--(axis cs:44,0.961565603300765)
--(axis cs:44,0.963496003681645)
--(axis cs:43,0.963496003681645)
--(axis cs:43,0.965355400617656)
--(axis cs:42,0.965355400617656)
--(axis cs:42,0.965355400617656)
--(axis cs:41,0.965355400617656)
--(axis cs:41,0.966236467890735)
--(axis cs:40,0.966236467890735)
--(axis cs:40,0.967092185175338)
--(axis cs:39,0.967092185175338)
--(axis cs:39,0.967092185175338)
--(axis cs:38,0.967092185175338)
--(axis cs:38,0.967916222328751)
--(axis cs:37,0.967916222328751)
--(axis cs:37,0.968722113149663)
--(axis cs:36,0.968722113149663)
--(axis cs:36,0.969514497285498)
--(axis cs:35,0.969514497285498)
--(axis cs:35,0.969514497285498)
--(axis cs:34,0.969514497285498)
--(axis cs:34,0.969514497285498)
--(axis cs:33,0.969514497285498)
--(axis cs:33,0.970268329552922)
--(axis cs:32,0.970268329552922)
--(axis cs:32,0.971009836358619)
--(axis cs:31,0.971009836358619)
--(axis cs:31,0.971009836358619)
--(axis cs:30,0.971009836358619)
--(axis cs:30,0.971730693604416)
--(axis cs:29,0.971730693604416)
--(axis cs:29,0.972442879920627)
--(axis cs:28,0.972442879920627)
--(axis cs:28,0.972442879920627)
--(axis cs:27,0.972442879920627)
--(axis cs:27,0.973128107196232)
--(axis cs:26,0.973128107196232)
--(axis cs:26,0.974474728118751)
--(axis cs:25,0.974474728118751)
--(axis cs:25,0.974474728118751)
--(axis cs:24,0.974474728118751)
--(axis cs:24,0.975132398166506)
--(axis cs:23,0.975132398166506)
--(axis cs:23,0.976428998588369)
--(axis cs:22,0.976428998588369)
--(axis cs:22,0.976428998588369)
--(axis cs:21,0.976428998588369)
--(axis cs:21,0.978326543890783)
--(axis cs:20,0.978326543890783)
--(axis cs:20,0.978952570616026)
--(axis cs:19,0.978952570616026)
--(axis cs:19,0.979570924174781)
--(axis cs:18,0.979570924174781)
--(axis cs:18,0.979570924174781)
--(axis cs:17,0.979570924174781)
--(axis cs:17,0.979570924174781)
--(axis cs:16,0.979570924174781)
--(axis cs:16,0.979570924174781)
--(axis cs:15,0.979570924174781)
--(axis cs:15,0.980167413316514)
--(axis cs:14,0.980167413316514)
--(axis cs:14,0.981930117357981)
--(axis cs:13,0.981930117357981)
--(axis cs:13,0.98308791511473)
--(axis cs:12,0.98308791511473)
--(axis cs:12,0.984792996156456)
--(axis cs:11,0.984792996156456)
--(axis cs:11,0.985354310426197)
--(axis cs:10,0.985354310426197)
--(axis cs:10,0.985354310426197)
--(axis cs:9,0.985354310426197)
--(axis cs:9,0.986457515879204)
--(axis cs:8,0.986457515879204)
--(axis cs:8,0.98808534793346)
--(axis cs:7,0.98808534793346)
--(axis cs:7,0.990205379991395)
--(axis cs:6,0.990205379991395)
--(axis cs:6,0.991758451212095)
--(axis cs:5,0.991758451212095)
--(axis cs:5,0.992267762112415)
--(axis cs:4,0.992267762112415)
--(axis cs:4,0.995216188060742)
--(axis cs:3,0.995216188060742)
--(axis cs:3,0.996601973067908)
--(axis cs:2,0.996601973067908)
--(axis cs:2,0.997899283171526)
--(axis cs:1,0.997899283171526)
--(axis cs:1,0.999058616634657)
--(axis cs:0,0.999058616634657)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.773923159988514)
--(axis cs:0,0.764329768902213)
--(axis cs:1,0.764329768902213)
--(axis cs:1,0.748279319584575)
--(axis cs:2,0.748279319584575)
--(axis cs:2,0.738738229210019)
--(axis cs:3,0.738738229210019)
--(axis cs:3,0.730026629062597)
--(axis cs:4,0.730026629062597)
--(axis cs:4,0.722645355456238)
--(axis cs:5,0.722645355456238)
--(axis cs:5,0.716409114003369)
--(axis cs:6,0.716409114003369)
--(axis cs:6,0.710681862874272)
--(axis cs:7,0.710681862874272)
--(axis cs:7,0.704028225197611)
--(axis cs:8,0.704028225197611)
--(axis cs:8,0.699450684835214)
--(axis cs:9,0.699450684835214)
--(axis cs:9,0.69516040465361)
--(axis cs:10,0.69516040465361)
--(axis cs:10,0.690595005279099)
--(axis cs:11,0.690595005279099)
--(axis cs:11,0.685587852660034)
--(axis cs:12,0.685587852660034)
--(axis cs:12,0.681675140073327)
--(axis cs:13,0.681675140073327)
--(axis cs:13,0.677880007123414)
--(axis cs:14,0.677880007123414)
--(axis cs:14,0.675342351309425)
--(axis cs:15,0.675342351309425)
--(axis cs:15,0.672520847286674)
--(axis cs:16,0.672520847286674)
--(axis cs:16,0.669781960384484)
--(axis cs:17,0.669781960384484)
--(axis cs:17,0.666979044340613)
--(axis cs:18,0.666979044340613)
--(axis cs:18,0.664177208162971)
--(axis cs:19,0.664177208162971)
--(axis cs:19,0.661865213688614)
--(axis cs:20,0.661865213688614)
--(axis cs:20,0.659010631584292)
--(axis cs:21,0.659010631584292)
--(axis cs:21,0.656319920340592)
--(axis cs:22,0.656319920340592)
--(axis cs:22,0.654246370092179)
--(axis cs:23,0.654246370092179)
--(axis cs:23,0.651659178066137)
--(axis cs:24,0.651659178066137)
--(axis cs:24,0.649911701102419)
--(axis cs:25,0.649911701102419)
--(axis cs:25,0.647353092832061)
--(axis cs:26,0.647353092832061)
--(axis cs:26,0.645683937561639)
--(axis cs:27,0.645683937561639)
--(axis cs:27,0.643850990918645)
--(axis cs:28,0.643850990918645)
--(axis cs:28,0.642059433771085)
--(axis cs:29,0.642059433771085)
--(axis cs:29,0.640420164195655)
--(axis cs:30,0.640420164195655)
--(axis cs:30,0.638832914819218)
--(axis cs:31,0.638832914819218)
--(axis cs:31,0.63731333513355)
--(axis cs:32,0.63731333513355)
--(axis cs:32,0.635980972095662)
--(axis cs:33,0.635980972095662)
--(axis cs:33,0.634601966819177)
--(axis cs:34,0.634601966819177)
--(axis cs:34,0.632381686434308)
--(axis cs:35,0.632381686434308)
--(axis cs:35,0.630880539506431)
--(axis cs:36,0.630880539506431)
--(axis cs:36,0.629461722016195)
--(axis cs:37,0.629461722016195)
--(axis cs:37,0.627088975282813)
--(axis cs:38,0.627088975282813)
--(axis cs:38,0.62585229810552)
--(axis cs:39,0.62585229810552)
--(axis cs:39,0.624233560420423)
--(axis cs:40,0.624233560420423)
--(axis cs:40,0.62320460149947)
--(axis cs:41,0.62320460149947)
--(axis cs:41,0.621581533414337)
--(axis cs:42,0.621581533414337)
--(axis cs:42,0.619491243290969)
--(axis cs:43,0.619491243290969)
--(axis cs:43,0.616267131208128)
--(axis cs:44,0.616267131208128)
--(axis cs:44,0.614989929498241)
--(axis cs:45,0.614989929498241)
--(axis cs:45,0.612687148393307)
--(axis cs:46,0.612687148393307)
--(axis cs:46,0.609748649466372)
--(axis cs:47,0.609748649466372)
--(axis cs:47,0.606864836511398)
--(axis cs:48,0.606864836511398)
--(axis cs:48,0.604000590476242)
--(axis cs:49,0.604000590476242)
--(axis cs:49,0.60305815557102)
--(axis cs:50,0.60305815557102)
--(axis cs:50,0.601049066547702)
--(axis cs:51,0.601049066547702)
--(axis cs:51,0.598905064685706)
--(axis cs:52,0.598905064685706)
--(axis cs:52,0.59695587332318)
--(axis cs:53,0.59695587332318)
--(axis cs:53,0.594491542915797)
--(axis cs:54,0.594491542915797)
--(axis cs:54,0.591912068387064)
--(axis cs:55,0.591912068387064)
--(axis cs:55,0.588252553507629)
--(axis cs:56,0.588252553507629)
--(axis cs:56,0.584767991761821)
--(axis cs:57,0.584767991761821)
--(axis cs:57,0.584767991761821)
--(axis cs:58,0.584767991761821)
--(axis cs:58,0.581418598713407)
--(axis cs:59,0.581418598713407)
--(axis cs:59,0.579021718998319)
--(axis cs:60,0.579021718998319)
--(axis cs:60,0.577125479007291)
--(axis cs:61,0.577125479007291)
--(axis cs:61,0.575813924200315)
--(axis cs:62,0.575813924200315)
--(axis cs:62,0.575117387805462)
--(axis cs:63,0.575117387805462)
--(axis cs:63,0.572879311744104)
--(axis cs:64,0.572879311744104)
--(axis cs:64,0.572078302520462)
--(axis cs:65,0.572078302520462)
--(axis cs:65,0.572078302520462)
--(axis cs:66,0.572078302520462)
--(axis cs:66,0.572078302520462)
--(axis cs:67,0.572078302520462)
--(axis cs:67,0.572078302520462)
--(axis cs:68,0.572078302520462)
--(axis cs:68,0.572078302520462)
--(axis cs:69,0.572078302520462)
--(axis cs:69,0.572078302520462)
--(axis cs:70,0.572078302520462)
--(axis cs:70,0.572078302520462)
--(axis cs:71,0.572078302520462)
--(axis cs:71,0.572078302520462)
--(axis cs:72,0.572078302520462)
--(axis cs:72,0.572078302520462)
--(axis cs:73,0.572078302520462)
--(axis cs:73,0.572078302520462)
--(axis cs:74,0.572078302520462)
--(axis cs:74,0.572078302520462)
--(axis cs:75,0.572078302520462)
--(axis cs:75,0.572078302520462)
--(axis cs:76,0.572078302520462)
--(axis cs:76,0.572078302520462)
--(axis cs:77,0.572078302520462)
--(axis cs:77,0.572078302520462)
--(axis cs:78,0.572078302520462)
--(axis cs:78,0.572078302520462)
--(axis cs:79,0.572078302520462)
--(axis cs:79,0.572078302520462)
--(axis cs:80,0.572078302520462)
--(axis cs:80,0.572078302520462)
--(axis cs:81,0.572078302520462)
--(axis cs:81,0.572078302520462)
--(axis cs:82,0.572078302520462)
--(axis cs:82,0.572078302520462)
--(axis cs:83,0.572078302520462)
--(axis cs:83,0.572078302520462)
--(axis cs:84,0.572078302520462)
--(axis cs:84,0.572078302520462)
--(axis cs:85,0.572078302520462)
--(axis cs:85,0.572078302520462)
--(axis cs:86,0.572078302520462)
--(axis cs:86,0.572078302520462)
--(axis cs:87,0.572078302520462)
--(axis cs:87,0.572078302520462)
--(axis cs:88,0.572078302520462)
--(axis cs:88,0.572078302520462)
--(axis cs:89,0.572078302520462)
--(axis cs:89,0.572078302520462)
--(axis cs:90,0.572078302520462)
--(axis cs:90,0.572078302520462)
--(axis cs:91,0.572078302520462)
--(axis cs:91,0.572078302520462)
--(axis cs:92,0.572078302520462)
--(axis cs:92,0.572078302520462)
--(axis cs:93,0.572078302520462)
--(axis cs:93,0.572078302520462)
--(axis cs:94,0.572078302520462)
--(axis cs:94,0.572078302520462)
--(axis cs:95,0.572078302520462)
--(axis cs:95,0.572078302520462)
--(axis cs:96,0.572078302520462)
--(axis cs:96,0.572078302520462)
--(axis cs:97,0.572078302520462)
--(axis cs:97,0.572078302520462)
--(axis cs:98,0.572078302520462)
--(axis cs:98,0.572078302520462)
--(axis cs:98,0.592646213706447)
--(axis cs:98,0.592646213706447)
--(axis cs:98,0.592646213706447)
--(axis cs:97,0.592646213706447)
--(axis cs:97,0.592646213706447)
--(axis cs:96,0.592646213706447)
--(axis cs:96,0.592646213706447)
--(axis cs:95,0.592646213706447)
--(axis cs:95,0.592646213706447)
--(axis cs:94,0.592646213706447)
--(axis cs:94,0.592646213706447)
--(axis cs:93,0.592646213706447)
--(axis cs:93,0.592646213706447)
--(axis cs:92,0.592646213706447)
--(axis cs:92,0.592646213706447)
--(axis cs:91,0.592646213706447)
--(axis cs:91,0.592646213706447)
--(axis cs:90,0.592646213706447)
--(axis cs:90,0.592646213706447)
--(axis cs:89,0.592646213706447)
--(axis cs:89,0.592646213706447)
--(axis cs:88,0.592646213706447)
--(axis cs:88,0.592646213706447)
--(axis cs:87,0.592646213706447)
--(axis cs:87,0.592646213706447)
--(axis cs:86,0.592646213706447)
--(axis cs:86,0.592646213706447)
--(axis cs:85,0.592646213706447)
--(axis cs:85,0.592646213706447)
--(axis cs:84,0.592646213706447)
--(axis cs:84,0.592646213706447)
--(axis cs:83,0.592646213706447)
--(axis cs:83,0.592646213706447)
--(axis cs:82,0.592646213706447)
--(axis cs:82,0.592646213706447)
--(axis cs:81,0.592646213706447)
--(axis cs:81,0.592646213706447)
--(axis cs:80,0.592646213706447)
--(axis cs:80,0.592646213706447)
--(axis cs:79,0.592646213706447)
--(axis cs:79,0.592646213706447)
--(axis cs:78,0.592646213706447)
--(axis cs:78,0.592646213706447)
--(axis cs:77,0.592646213706447)
--(axis cs:77,0.592646213706447)
--(axis cs:76,0.592646213706447)
--(axis cs:76,0.592646213706447)
--(axis cs:75,0.592646213706447)
--(axis cs:75,0.592646213706447)
--(axis cs:74,0.592646213706447)
--(axis cs:74,0.592646213706447)
--(axis cs:73,0.592646213706447)
--(axis cs:73,0.592646213706447)
--(axis cs:72,0.592646213706447)
--(axis cs:72,0.592646213706447)
--(axis cs:71,0.592646213706447)
--(axis cs:71,0.592646213706447)
--(axis cs:70,0.592646213706447)
--(axis cs:70,0.592646213706447)
--(axis cs:69,0.592646213706447)
--(axis cs:69,0.592646213706447)
--(axis cs:68,0.592646213706447)
--(axis cs:68,0.592646213706447)
--(axis cs:67,0.592646213706447)
--(axis cs:67,0.592646213706447)
--(axis cs:66,0.592646213706447)
--(axis cs:66,0.592646213706447)
--(axis cs:65,0.592646213706447)
--(axis cs:65,0.592646213706447)
--(axis cs:64,0.592646213706447)
--(axis cs:64,0.593279953794382)
--(axis cs:63,0.593279953794382)
--(axis cs:63,0.595073314308056)
--(axis cs:62,0.595073314308056)
--(axis cs:62,0.595638027446832)
--(axis cs:61,0.595638027446832)
--(axis cs:61,0.596712779286427)
--(axis cs:60,0.596712779286427)
--(axis cs:60,0.598273067791264)
--(axis cs:59,0.598273067791264)
--(axis cs:59,0.600257681391643)
--(axis cs:58,0.600257681391643)
--(axis cs:58,0.603053399200998)
--(axis cs:57,0.603053399200998)
--(axis cs:57,0.603053399200998)
--(axis cs:56,0.603053399200998)
--(axis cs:56,0.606005555964715)
--(axis cs:55,0.606005555964715)
--(axis cs:55,0.609132808918852)
--(axis cs:54,0.609132808918852)
--(axis cs:54,0.611348799547761)
--(axis cs:53,0.611348799547761)
--(axis cs:53,0.613473179929006)
--(axis cs:52,0.613473179929006)
--(axis cs:52,0.615161766174987)
--(axis cs:51,0.615161766174987)
--(axis cs:51,0.617038506260431)
--(axis cs:50,0.617038506260431)
--(axis cs:50,0.618808958817888)
--(axis cs:49,0.618808958817888)
--(axis cs:49,0.619645320261209)
--(axis cs:48,0.619645320261209)
--(axis cs:48,0.622212866230562)
--(axis cs:47,0.622212866230562)
--(axis cs:47,0.624818771164334)
--(axis cs:46,0.624818771164334)
--(axis cs:46,0.627488207992333)
--(axis cs:45,0.627488207992333)
--(axis cs:45,0.629589836496267)
--(axis cs:44,0.629589836496267)
--(axis cs:44,0.630763566478385)
--(axis cs:43,0.630763566478385)
--(axis cs:43,0.63373819112426)
--(axis cs:42,0.63373819112426)
--(axis cs:42,0.635674276324498)
--(axis cs:41,0.635674276324498)
--(axis cs:41,0.637183193030951)
--(axis cs:40,0.637183193030951)
--(axis cs:40,0.638143352519083)
--(axis cs:39,0.638143352519083)
--(axis cs:39,0.639660264495662)
--(axis cs:38,0.639660264495662)
--(axis cs:38,0.640822713145613)
--(axis cs:37,0.640822713145613)
--(axis cs:37,0.643058534506274)
--(axis cs:36,0.643058534506274)
--(axis cs:36,0.644398898733553)
--(axis cs:35,0.644398898733553)
--(axis cs:35,0.645820284865976)
--(axis cs:34,0.645820284865976)
--(axis cs:34,0.647927718639)
--(axis cs:33,0.647927718639)
--(axis cs:33,0.649239496145077)
--(axis cs:32,0.649239496145077)
--(axis cs:32,0.650509251637951)
--(axis cs:31,0.650509251637951)
--(axis cs:31,0.651960126453181)
--(axis cs:30,0.651960126453181)
--(axis cs:30,0.653477829172963)
--(axis cs:29,0.653477829172963)
--(axis cs:29,0.655048098917214)
--(axis cs:28,0.655048098917214)
--(axis cs:28,0.656767177440111)
--(axis cs:27,0.656767177440111)
--(axis cs:27,0.658528656157667)
--(axis cs:26,0.658528656157667)
--(axis cs:26,0.660135346725574)
--(axis cs:25,0.660135346725574)
--(axis cs:25,0.662601789560146)
--(axis cs:24,0.662601789560146)
--(axis cs:24,0.664288196292096)
--(axis cs:23,0.664288196292096)
--(axis cs:23,0.666787785355579)
--(axis cs:22,0.666787785355579)
--(axis cs:22,0.668793436937633)
--(axis cs:21,0.668793436937633)
--(axis cs:21,0.671398328717417)
--(axis cs:20,0.671398328717417)
--(axis cs:20,0.674164504333172)
--(axis cs:19,0.674164504333172)
--(axis cs:19,0.676406251688045)
--(axis cs:18,0.676406251688045)
--(axis cs:18,0.67912477207713)
--(axis cs:17,0.67912477207713)
--(axis cs:17,0.681846391888829)
--(axis cs:16,0.681846391888829)
--(axis cs:16,0.684507362861462)
--(axis cs:15,0.684507362861462)
--(axis cs:15,0.68725013158946)
--(axis cs:14,0.68725013158946)
--(axis cs:14,0.689718715846787)
--(axis cs:13,0.689718715846787)
--(axis cs:13,0.693412093934811)
--(axis cs:12,0.693412093934811)
--(axis cs:12,0.697221265875738)
--(axis cs:11,0.697221265875738)
--(axis cs:11,0.702097413635723)
--(axis cs:10,0.702097413635723)
--(axis cs:10,0.706544614513513)
--(axis cs:9,0.706544614513513)
--(axis cs:9,0.710724286688216)
--(axis cs:8,0.710724286688216)
--(axis cs:8,0.715184442984043)
--(axis cs:7,0.715184442984043)
--(axis cs:7,0.721667916795762)
--(axis cs:6,0.721667916795762)
--(axis cs:6,0.72724897016132)
--(axis cs:5,0.72724897016132)
--(axis cs:5,0.733326024601089)
--(axis cs:4,0.733326024601089)
--(axis cs:4,0.740518593928634)
--(axis cs:3,0.740518593928634)
--(axis cs:3,0.749006664077924)
--(axis cs:2,0.749006664077924)
--(axis cs:2,0.758300206251158)
--(axis cs:1,0.758300206251158)
--(axis cs:1,0.773923159988514)
--(axis cs:0,0.773923159988514)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.997493734335839
1 0.995598559413099
2 0.993693715230548
3 0.991775387594969
4 0.987903785561416
5 0.987253848860389
6 0.985296306529536
7 0.982672348323066
8 0.980685813926187
9 0.979350639230576
10 0.979350639230576
11 0.978673356630831
12 0.976627349613484
13 0.975245981367921
14 0.97315467476027
15 0.972449490213342
16 0.972449490213342
17 0.972449490213342
18 0.972449490213342
19 0.971716119557073
20 0.970974351526877
21 0.968735363783156
22 0.968735363783156
23 0.967209796281135
24 0.966437264494969
25 0.966437264494969
26 0.96485553411118
27 0.964051487832754
28 0.964051487832754
29 0.963212452595301
30 0.962363807262617
31 0.962363807262617
32 0.961488931074197
33 0.960599487104656
34 0.960599487104656
35 0.960599487104656
36 0.959658645295543
37 0.958701857015088
38 0.957722590562571
39 0.957722590562571
40 0.956701564346619
41 0.955647928262536
42 0.955647928262536
43 0.953412494512215
44 0.951092756082745
45 0.951092756082745
46 0.949833030577999
47 0.949833030577999
48 0.949833030577999
49 0.949833030577999
50 0.948341926919322
51 0.948341926919322
52 0.948341926919322
53 0.948341926919322
54 0.948341926919322
55 0.94655597225469
56 0.94655597225469
57 0.94655597225469
58 0.944419277057727
59 0.939974951048042
60 0.937583157279472
61 0.937583157279472
62 0.937583157279472
63 0.937583157279472
64 0.934671408343821
65 0.934671408343821
66 0.934671408343821
67 0.934671408343821
68 0.934671408343821
69 0.934671408343821
70 0.934671408343821
71 0.934671408343821
72 0.934671408343821
73 0.934671408343821
74 0.934671408343821
75 0.934671408343821
76 0.934671408343821
77 0.934671408343821
78 0.934671408343821
79 0.934671408343821
80 0.934671408343821
81 0.934671408343821
82 0.934671408343821
83 0.934671408343821
84 0.934671408343821
85 0.934671408343821
86 0.934671408343821
87 0.934671408343821
88 0.934671408343821
89 0.934671408343821
90 0.934671408343821
91 0.934671408343821
92 0.934671408343821
93 0.934671408343821
94 0.934671408343821
95 0.934671408343821
96 0.934671408343821
97 0.934671408343821
98 0.934671408343821
};
\addlegendentry{Users in $D$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.769168493843819
1 0.753331923066895
2 0.743914616395413
3 0.73531476006221
4 0.728027806921415
5 0.721871123564787
6 0.716216932755211
7 0.709648326568529
8 0.705129440399863
9 0.70089442874581
10 0.696388089486465
11 0.691446399962565
12 0.687585430366163
13 0.68384115327011
14 0.681338023476747
15 0.678555887269481
16 0.675855966006015
17 0.673093713631971
18 0.670333561713672
19 0.668056720147767
20 0.665246385387531
21 0.662598638580018
22 0.660559089096124
23 0.658015778742462
24 0.656298901538931
25 0.65378648549731
26 0.652148647263674
27 0.650351544439004
28 0.648596348970603
29 0.646991706840542
30 0.645439370268861
31 0.643954288531958
32 0.642653370777348
33 0.641308140124912
34 0.639144568308654
35 0.637683514640451
36 0.636304142988623
37 0.634000258334218
38 0.632800919940584
39 0.63123341704254
40 0.630239087690412
41 0.628673492385633
42 0.626660858969963
43 0.623562412201261
44 0.622337338699883
45 0.620135933186265
46 0.617333058911976
47 0.614589356427923
48 0.611874739129213
49 0.610985816990043
50 0.609097143676318
51 0.607088027204598
52 0.605270398380633
53 0.602977707477676
54 0.600581769567168
55 0.597191046803204
56 0.593975402705033
57 0.593975402705033
58 0.590905762380976
59 0.588717222520305
60 0.586990779052504
61 0.585798919602651
62 0.58516902829125
63 0.583155832093001
64 0.582439424436867
65 0.582439424436867
66 0.582439424436867
67 0.582439424436867
68 0.582439424436867
69 0.582439424436867
70 0.582439424436867
71 0.582439424436867
72 0.582439424436867
73 0.582439424436867
74 0.582439424436867
75 0.582439424436867
76 0.582439424436867
77 0.582439424436867
78 0.582439424436867
79 0.582439424436867
80 0.582439424436867
81 0.582439424436867
82 0.582439424436867
83 0.582439424436867
84 0.582439424436867
85 0.582439424436867
86 0.582439424436867
87 0.582439424436867
88 0.582439424436867
89 0.582439424436867
90 0.582439424436867
91 0.582439424436867
92 0.582439424436867
93 0.582439424436867
94 0.582439424436867
95 0.582439424436867
96 0.582439424436867
97 0.582439424436867
98 0.582439424436867
};
\addlegendentry{Users in $\overline{D}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/36/survial_curve_questions_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.567138586998572, ymax=0.90693281296244,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.891487620873174)
--(axis cs:0,0.870855445646622)
--(axis cs:1,0.870855445646622)
--(axis cs:1,0.855970746702069)
--(axis cs:2,0.855970746702069)
--(axis cs:2,0.849822322978402)
--(axis cs:3,0.849822322978402)
--(axis cs:3,0.844543558886139)
--(axis cs:4,0.844543558886139)
--(axis cs:4,0.839168830305279)
--(axis cs:5,0.839168830305279)
--(axis cs:5,0.83337543582884)
--(axis cs:6,0.83337543582884)
--(axis cs:6,0.828886320142305)
--(axis cs:7,0.828886320142305)
--(axis cs:7,0.822245193302964)
--(axis cs:8,0.822245193302964)
--(axis cs:8,0.817630538442649)
--(axis cs:9,0.817630538442649)
--(axis cs:9,0.813664131880501)
--(axis cs:10,0.813664131880501)
--(axis cs:10,0.810020979497571)
--(axis cs:11,0.810020979497571)
--(axis cs:11,0.807063347376261)
--(axis cs:12,0.807063347376261)
--(axis cs:12,0.803331410244825)
--(axis cs:13,0.803331410244825)
--(axis cs:13,0.798785333173913)
--(axis cs:14,0.798785333173913)
--(axis cs:14,0.797636440555407)
--(axis cs:15,0.797636440555407)
--(axis cs:15,0.794524862535762)
--(axis cs:16,0.794524862535762)
--(axis cs:16,0.79294120401857)
--(axis cs:17,0.79294120401857)
--(axis cs:17,0.790539199722998)
--(axis cs:18,0.790539199722998)
--(axis cs:18,0.788091429305359)
--(axis cs:19,0.788091429305359)
--(axis cs:19,0.786850076644062)
--(axis cs:20,0.786850076644062)
--(axis cs:20,0.781406367159306)
--(axis cs:21,0.781406367159306)
--(axis cs:21,0.778417161333722)
--(axis cs:22,0.778417161333722)
--(axis cs:22,0.774952190890907)
--(axis cs:23,0.774952190890907)
--(axis cs:23,0.771856976203777)
--(axis cs:24,0.771856976203777)
--(axis cs:24,0.770059463991994)
--(axis cs:25,0.770059463991994)
--(axis cs:25,0.766855932789148)
--(axis cs:26,0.766855932789148)
--(axis cs:26,0.764051871177586)
--(axis cs:27,0.764051871177586)
--(axis cs:27,0.763092411747773)
--(axis cs:28,0.763092411747773)
--(axis cs:28,0.762111635986584)
--(axis cs:29,0.762111635986584)
--(axis cs:29,0.761610721202803)
--(axis cs:30,0.761610721202803)
--(axis cs:30,0.759063699453179)
--(axis cs:31,0.759063699453179)
--(axis cs:31,0.758032960878455)
--(axis cs:32,0.758032960878455)
--(axis cs:32,0.756457473909885)
--(axis cs:33,0.756457473909885)
--(axis cs:33,0.755383736110614)
--(axis cs:34,0.755383736110614)
--(axis cs:34,0.753195380131934)
--(axis cs:35,0.753195380131934)
--(axis cs:35,0.752631767939901)
--(axis cs:36,0.752631767939901)
--(axis cs:36,0.752631767939901)
--(axis cs:37,0.752631767939901)
--(axis cs:37,0.750859479278877)
--(axis cs:38,0.750859479278877)
--(axis cs:38,0.75025129639003)
--(axis cs:39,0.75025129639003)
--(axis cs:39,0.748998888664513)
--(axis cs:40,0.748998888664513)
--(axis cs:40,0.748353540868828)
--(axis cs:41,0.748353540868828)
--(axis cs:41,0.746351392627001)
--(axis cs:42,0.746351392627001)
--(axis cs:42,0.746351392627001)
--(axis cs:43,0.746351392627001)
--(axis cs:43,0.740650348039378)
--(axis cs:44,0.740650348039378)
--(axis cs:44,0.738439872725938)
--(axis cs:45,0.738439872725938)
--(axis cs:45,0.736892147496967)
--(axis cs:46,0.736892147496967)
--(axis cs:46,0.734479482175591)
--(axis cs:47,0.734479482175591)
--(axis cs:47,0.73281464263533)
--(axis cs:48,0.73281464263533)
--(axis cs:48,0.73106846679212)
--(axis cs:49,0.73106846679212)
--(axis cs:49,0.729218708393534)
--(axis cs:50,0.729218708393534)
--(axis cs:50,0.727298464318515)
--(axis cs:51,0.727298464318515)
--(axis cs:51,0.72628757325788)
--(axis cs:52,0.72628757325788)
--(axis cs:52,0.725212098267976)
--(axis cs:53,0.725212098267976)
--(axis cs:53,0.724091378438373)
--(axis cs:54,0.724091378438373)
--(axis cs:54,0.722934389128701)
--(axis cs:55,0.722934389128701)
--(axis cs:55,0.718118972953925)
--(axis cs:56,0.718118972953925)
--(axis cs:56,0.716830563428518)
--(axis cs:57,0.716830563428518)
--(axis cs:57,0.716830563428518)
--(axis cs:58,0.716830563428518)
--(axis cs:58,0.712591599588269)
--(axis cs:59,0.712591599588269)
--(axis cs:59,0.708107264421384)
--(axis cs:60,0.708107264421384)
--(axis cs:60,0.704923829881013)
--(axis cs:61,0.704923829881013)
--(axis cs:61,0.704923829881013)
--(axis cs:62,0.704923829881013)
--(axis cs:62,0.704923829881013)
--(axis cs:63,0.704923829881013)
--(axis cs:63,0.703074111781897)
--(axis cs:64,0.703074111781897)
--(axis cs:64,0.701133698227885)
--(axis cs:65,0.701133698227885)
--(axis cs:65,0.701133698227885)
--(axis cs:66,0.701133698227885)
--(axis cs:66,0.701133698227885)
--(axis cs:67,0.701133698227885)
--(axis cs:67,0.701133698227885)
--(axis cs:68,0.701133698227885)
--(axis cs:68,0.701133698227885)
--(axis cs:69,0.701133698227885)
--(axis cs:69,0.701133698227885)
--(axis cs:70,0.701133698227885)
--(axis cs:70,0.701133698227885)
--(axis cs:71,0.701133698227885)
--(axis cs:71,0.701133698227885)
--(axis cs:72,0.701133698227885)
--(axis cs:72,0.701133698227885)
--(axis cs:73,0.701133698227885)
--(axis cs:73,0.701133698227885)
--(axis cs:74,0.701133698227885)
--(axis cs:74,0.701133698227885)
--(axis cs:75,0.701133698227885)
--(axis cs:75,0.701133698227885)
--(axis cs:76,0.701133698227885)
--(axis cs:76,0.701133698227885)
--(axis cs:77,0.701133698227885)
--(axis cs:77,0.701133698227885)
--(axis cs:78,0.701133698227885)
--(axis cs:78,0.701133698227885)
--(axis cs:79,0.701133698227885)
--(axis cs:79,0.701133698227885)
--(axis cs:80,0.701133698227885)
--(axis cs:80,0.701133698227885)
--(axis cs:81,0.701133698227885)
--(axis cs:81,0.701133698227885)
--(axis cs:82,0.701133698227885)
--(axis cs:82,0.701133698227885)
--(axis cs:83,0.701133698227885)
--(axis cs:83,0.701133698227885)
--(axis cs:84,0.701133698227885)
--(axis cs:84,0.701133698227885)
--(axis cs:85,0.701133698227885)
--(axis cs:85,0.701133698227885)
--(axis cs:86,0.701133698227885)
--(axis cs:86,0.701133698227885)
--(axis cs:87,0.701133698227885)
--(axis cs:87,0.701133698227885)
--(axis cs:88,0.701133698227885)
--(axis cs:88,0.701133698227885)
--(axis cs:89,0.701133698227885)
--(axis cs:89,0.701133698227885)
--(axis cs:90,0.701133698227885)
--(axis cs:90,0.701133698227885)
--(axis cs:91,0.701133698227885)
--(axis cs:91,0.701133698227885)
--(axis cs:92,0.701133698227885)
--(axis cs:92,0.701133698227885)
--(axis cs:93,0.701133698227885)
--(axis cs:93,0.701133698227885)
--(axis cs:94,0.701133698227885)
--(axis cs:94,0.701133698227885)
--(axis cs:95,0.701133698227885)
--(axis cs:95,0.701133698227885)
--(axis cs:96,0.701133698227885)
--(axis cs:96,0.701133698227885)
--(axis cs:97,0.701133698227885)
--(axis cs:97,0.701133698227885)
--(axis cs:98,0.701133698227885)
--(axis cs:98,0.701133698227885)
--(axis cs:98,0.739395382293271)
--(axis cs:98,0.739395382293271)
--(axis cs:98,0.739395382293271)
--(axis cs:97,0.739395382293271)
--(axis cs:97,0.739395382293271)
--(axis cs:96,0.739395382293271)
--(axis cs:96,0.739395382293271)
--(axis cs:95,0.739395382293271)
--(axis cs:95,0.739395382293271)
--(axis cs:94,0.739395382293271)
--(axis cs:94,0.739395382293271)
--(axis cs:93,0.739395382293271)
--(axis cs:93,0.739395382293271)
--(axis cs:92,0.739395382293271)
--(axis cs:92,0.739395382293271)
--(axis cs:91,0.739395382293271)
--(axis cs:91,0.739395382293271)
--(axis cs:90,0.739395382293271)
--(axis cs:90,0.739395382293271)
--(axis cs:89,0.739395382293271)
--(axis cs:89,0.739395382293271)
--(axis cs:88,0.739395382293271)
--(axis cs:88,0.739395382293271)
--(axis cs:87,0.739395382293271)
--(axis cs:87,0.739395382293271)
--(axis cs:86,0.739395382293271)
--(axis cs:86,0.739395382293271)
--(axis cs:85,0.739395382293271)
--(axis cs:85,0.739395382293271)
--(axis cs:84,0.739395382293271)
--(axis cs:84,0.739395382293271)
--(axis cs:83,0.739395382293271)
--(axis cs:83,0.739395382293271)
--(axis cs:82,0.739395382293271)
--(axis cs:82,0.739395382293271)
--(axis cs:81,0.739395382293271)
--(axis cs:81,0.739395382293271)
--(axis cs:80,0.739395382293271)
--(axis cs:80,0.739395382293271)
--(axis cs:79,0.739395382293271)
--(axis cs:79,0.739395382293271)
--(axis cs:78,0.739395382293271)
--(axis cs:78,0.739395382293271)
--(axis cs:77,0.739395382293271)
--(axis cs:77,0.739395382293271)
--(axis cs:76,0.739395382293271)
--(axis cs:76,0.739395382293271)
--(axis cs:75,0.739395382293271)
--(axis cs:75,0.739395382293271)
--(axis cs:74,0.739395382293271)
--(axis cs:74,0.739395382293271)
--(axis cs:73,0.739395382293271)
--(axis cs:73,0.739395382293271)
--(axis cs:72,0.739395382293271)
--(axis cs:72,0.739395382293271)
--(axis cs:71,0.739395382293271)
--(axis cs:71,0.739395382293271)
--(axis cs:70,0.739395382293271)
--(axis cs:70,0.739395382293271)
--(axis cs:69,0.739395382293271)
--(axis cs:69,0.739395382293271)
--(axis cs:68,0.739395382293271)
--(axis cs:68,0.739395382293271)
--(axis cs:67,0.739395382293271)
--(axis cs:67,0.739395382293271)
--(axis cs:66,0.739395382293271)
--(axis cs:66,0.739395382293271)
--(axis cs:65,0.739395382293271)
--(axis cs:65,0.739395382293271)
--(axis cs:64,0.739395382293271)
--(axis cs:64,0.740848891371803)
--(axis cs:63,0.740848891371803)
--(axis cs:63,0.742248000421941)
--(axis cs:62,0.742248000421941)
--(axis cs:62,0.742248000421941)
--(axis cs:61,0.742248000421941)
--(axis cs:61,0.742248000421941)
--(axis cs:60,0.742248000421941)
--(axis cs:60,0.744744581918463)
--(axis cs:59,0.744744581918463)
--(axis cs:59,0.74829384209896)
--(axis cs:58,0.74829384209896)
--(axis cs:58,0.751670391046142)
--(axis cs:57,0.751670391046142)
--(axis cs:57,0.751670391046142)
--(axis cs:56,0.751670391046142)
--(axis cs:56,0.752714605791401)
--(axis cs:55,0.752714605791401)
--(axis cs:55,0.756659769823401)
--(axis cs:54,0.756659769823401)
--(axis cs:54,0.757611834474752)
--(axis cs:53,0.757611834474752)
--(axis cs:53,0.758538895157171)
--(axis cs:52,0.758538895157171)
--(axis cs:52,0.759434899981347)
--(axis cs:51,0.759434899981347)
--(axis cs:51,0.760286524253423)
--(axis cs:50,0.760286524253423)
--(axis cs:50,0.761917625396366)
--(axis cs:49,0.761917625396366)
--(axis cs:49,0.763496627911635)
--(axis cs:48,0.763496627911635)
--(axis cs:48,0.765000012363952)
--(axis cs:47,0.765000012363952)
--(axis cs:47,0.766442933760211)
--(axis cs:46,0.766442933760211)
--(axis cs:46,0.768542316261188)
--(axis cs:45,0.768542316261188)
--(axis cs:45,0.769895284436036)
--(axis cs:44,0.769895284436036)
--(axis cs:44,0.771839779443697)
--(axis cs:43,0.771839779443697)
--(axis cs:43,0.776865281015878)
--(axis cs:42,0.776865281015878)
--(axis cs:42,0.776865281015878)
--(axis cs:41,0.776865281015878)
--(axis cs:41,0.778642476872679)
--(axis cs:40,0.778642476872679)
--(axis cs:40,0.779217577143597)
--(axis cs:39,0.779217577143597)
--(axis cs:39,0.780337724161848)
--(axis cs:38,0.780337724161848)
--(axis cs:38,0.780883557289544)
--(axis cs:37,0.780883557289544)
--(axis cs:37,0.78247926369599)
--(axis cs:36,0.78247926369599)
--(axis cs:36,0.78247926369599)
--(axis cs:35,0.78247926369599)
--(axis cs:35,0.782989519418516)
--(axis cs:34,0.782989519418516)
--(axis cs:34,0.784976742062094)
--(axis cs:33,0.784976742062094)
--(axis cs:33,0.785953237492054)
--(axis cs:32,0.785953237492054)
--(axis cs:32,0.787388954079781)
--(axis cs:31,0.787388954079781)
--(axis cs:31,0.788329776068591)
--(axis cs:30,0.788329776068591)
--(axis cs:30,0.790655766562778)
--(axis cs:29,0.790655766562778)
--(axis cs:29,0.791113781328408)
--(axis cs:28,0.791113781328408)
--(axis cs:28,0.792012489843786)
--(axis cs:27,0.792012489843786)
--(axis cs:27,0.792893507861898)
--(axis cs:26,0.792893507861898)
--(axis cs:26,0.79547379901335)
--(axis cs:25,0.79547379901335)
--(axis cs:25,0.79842464843699)
--(axis cs:24,0.79842464843699)
--(axis cs:24,0.800081897342924)
--(axis cs:23,0.800081897342924)
--(axis cs:23,0.802937613416075)
--(axis cs:22,0.802937613416075)
--(axis cs:22,0.806137148296943)
--(axis cs:21,0.806137148296943)
--(axis cs:21,0.80889776036583)
--(axis cs:20,0.80889776036583)
--(axis cs:20,0.813926676848616)
--(axis cs:19,0.813926676848616)
--(axis cs:19,0.815073254648292)
--(axis cs:18,0.815073254648292)
--(axis cs:18,0.817335773422848)
--(axis cs:17,0.817335773422848)
--(axis cs:17,0.819558136129384)
--(axis cs:16,0.819558136129384)
--(axis cs:16,0.821023834463345)
--(axis cs:15,0.821023834463345)
--(axis cs:15,0.823906159389083)
--(axis cs:14,0.823906159389083)
--(axis cs:14,0.82497117121269)
--(axis cs:13,0.82497117121269)
--(axis cs:13,0.829185121399673)
--(axis cs:12,0.829185121399673)
--(axis cs:12,0.832643844958626)
--(axis cs:11,0.832643844958626)
--(axis cs:11,0.835383790352199)
--(axis cs:10,0.835383790352199)
--(axis cs:10,0.838759222855172)
--(axis cs:9,0.838759222855172)
--(axis cs:9,0.842432163134196)
--(axis cs:8,0.842432163134196)
--(axis cs:8,0.846704459141266)
--(axis cs:7,0.846704459141266)
--(axis cs:7,0.85284773909703)
--(axis cs:6,0.85284773909703)
--(axis cs:6,0.856995361759793)
--(axis cs:5,0.856995361759793)
--(axis cs:5,0.862342938290179)
--(axis cs:4,0.862342938290179)
--(axis cs:4,0.867298673152567)
--(axis cs:3,0.867298673152567)
--(axis cs:3,0.872162766345898)
--(axis cs:2,0.872162766345898)
--(axis cs:2,0.877823979642966)
--(axis cs:1,0.877823979642966)
--(axis cs:1,0.891487620873174)
--(axis cs:0,0.891487620873174)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.771939254701928)
--(axis cs:0,0.761939761613117)
--(axis cs:1,0.761939761613117)
--(axis cs:1,0.746869581691779)
--(axis cs:2,0.746869581691779)
--(axis cs:2,0.737379274301442)
--(axis cs:3,0.737379274301442)
--(axis cs:3,0.728648733905909)
--(axis cs:4,0.728648733905909)
--(axis cs:4,0.721209786967123)
--(axis cs:5,0.721209786967123)
--(axis cs:5,0.715414020067584)
--(axis cs:6,0.715414020067584)
--(axis cs:6,0.709812496138818)
--(axis cs:7,0.709812496138818)
--(axis cs:7,0.703545992296059)
--(axis cs:8,0.703545992296059)
--(axis cs:8,0.699229896995469)
--(axis cs:9,0.699229896995469)
--(axis cs:9,0.695174561363772)
--(axis cs:10,0.695174561363772)
--(axis cs:10,0.690901269340275)
--(axis cs:11,0.690901269340275)
--(axis cs:11,0.685948442694469)
--(axis cs:12,0.685948442694469)
--(axis cs:12,0.682196800391315)
--(axis cs:13,0.682196800391315)
--(axis cs:13,0.678809796859648)
--(axis cs:14,0.678809796859648)
--(axis cs:14,0.676039841210543)
--(axis cs:15,0.676039841210543)
--(axis cs:15,0.673511817153597)
--(axis cs:16,0.673511817153597)
--(axis cs:16,0.670846044844453)
--(axis cs:17,0.670846044844453)
--(axis cs:17,0.668281662092366)
--(axis cs:18,0.668281662092366)
--(axis cs:18,0.665732508295948)
--(axis cs:19,0.665732508295948)
--(axis cs:19,0.663382484221132)
--(axis cs:20,0.663382484221132)
--(axis cs:20,0.661332692378862)
--(axis cs:21,0.661332692378862)
--(axis cs:21,0.65876352694517)
--(axis cs:22,0.65876352694517)
--(axis cs:22,0.657255032394978)
--(axis cs:23,0.657255032394978)
--(axis cs:23,0.654918786974994)
--(axis cs:24,0.654918786974994)
--(axis cs:24,0.653312025567189)
--(axis cs:25,0.653312025567189)
--(axis cs:25,0.65124302903725)
--(axis cs:26,0.65124302903725)
--(axis cs:26,0.649850070865587)
--(axis cs:27,0.649850070865587)
--(axis cs:27,0.647962378986418)
--(axis cs:28,0.647962378986418)
--(axis cs:28,0.646237561104259)
--(axis cs:29,0.646237561104259)
--(axis cs:29,0.644445027077665)
--(axis cs:30,0.644445027077665)
--(axis cs:30,0.643204336221269)
--(axis cs:31,0.643204336221269)
--(axis cs:31,0.641793964071632)
--(axis cs:32,0.641793964071632)
--(axis cs:32,0.640596820574623)
--(axis cs:33,0.640596820574623)
--(axis cs:33,0.639219873787121)
--(axis cs:34,0.639219873787121)
--(axis cs:34,0.637355016388937)
--(axis cs:35,0.637355016388937)
--(axis cs:35,0.635853544401431)
--(axis cs:36,0.635853544401431)
--(axis cs:36,0.634134026340185)
--(axis cs:37,0.634134026340185)
--(axis cs:37,0.631847594407465)
--(axis cs:38,0.631847594407465)
--(axis cs:38,0.630485444209827)
--(axis cs:39,0.630485444209827)
--(axis cs:39,0.629059631818325)
--(axis cs:40,0.629059631818325)
--(axis cs:40,0.62792558643181)
--(axis cs:41,0.62792558643181)
--(axis cs:41,0.626531919546139)
--(axis cs:42,0.626531919546139)
--(axis cs:42,0.624220189027868)
--(axis cs:43,0.624220189027868)
--(axis cs:43,0.621986950142008)
--(axis cs:44,0.621986950142008)
--(axis cs:44,0.620802853752809)
--(axis cs:45,0.620802853752809)
--(axis cs:45,0.618749653452754)
--(axis cs:46,0.618749653452754)
--(axis cs:46,0.616008360951172)
--(axis cs:47,0.616008360951172)
--(axis cs:47,0.613364293561111)
--(axis cs:48,0.613364293561111)
--(axis cs:48,0.610786587493621)
--(axis cs:49,0.610786587493621)
--(axis cs:49,0.610431100832738)
--(axis cs:50,0.610431100832738)
--(axis cs:50,0.608521431532975)
--(axis cs:51,0.608521431532975)
--(axis cs:51,0.606490735480319)
--(axis cs:52,0.606490735480319)
--(axis cs:52,0.604701230900809)
--(axis cs:53,0.604701230900809)
--(axis cs:53,0.602346094179419)
--(axis cs:54,0.602346094179419)
--(axis cs:54,0.599877918857115)
--(axis cs:55,0.599877918857115)
--(axis cs:55,0.597267081527732)
--(axis cs:56,0.597267081527732)
--(axis cs:56,0.593835456291417)
--(axis cs:57,0.593835456291417)
--(axis cs:57,0.593835456291417)
--(axis cs:58,0.593835456291417)
--(axis cs:58,0.591228431514522)
--(axis cs:59,0.591228431514522)
--(axis cs:59,0.58913812621695)
--(axis cs:60,0.58913812621695)
--(axis cs:60,0.587658209784435)
--(axis cs:61,0.587658209784435)
--(axis cs:61,0.586124315491569)
--(axis cs:62,0.586124315491569)
--(axis cs:62,0.58530595456608)
--(axis cs:63,0.58530595456608)
--(axis cs:63,0.583539009156538)
--(axis cs:64,0.583539009156538)
--(axis cs:64,0.582583779087839)
--(axis cs:65,0.582583779087839)
--(axis cs:65,0.582583779087839)
--(axis cs:66,0.582583779087839)
--(axis cs:66,0.582583779087839)
--(axis cs:67,0.582583779087839)
--(axis cs:67,0.582583779087839)
--(axis cs:68,0.582583779087839)
--(axis cs:68,0.582583779087839)
--(axis cs:69,0.582583779087839)
--(axis cs:69,0.582583779087839)
--(axis cs:70,0.582583779087839)
--(axis cs:70,0.582583779087839)
--(axis cs:71,0.582583779087839)
--(axis cs:71,0.582583779087839)
--(axis cs:72,0.582583779087839)
--(axis cs:72,0.582583779087839)
--(axis cs:73,0.582583779087839)
--(axis cs:73,0.582583779087839)
--(axis cs:74,0.582583779087839)
--(axis cs:74,0.582583779087839)
--(axis cs:75,0.582583779087839)
--(axis cs:75,0.582583779087839)
--(axis cs:76,0.582583779087839)
--(axis cs:76,0.582583779087839)
--(axis cs:77,0.582583779087839)
--(axis cs:77,0.582583779087839)
--(axis cs:78,0.582583779087839)
--(axis cs:78,0.582583779087839)
--(axis cs:79,0.582583779087839)
--(axis cs:79,0.582583779087839)
--(axis cs:80,0.582583779087839)
--(axis cs:80,0.582583779087839)
--(axis cs:81,0.582583779087839)
--(axis cs:81,0.582583779087839)
--(axis cs:82,0.582583779087839)
--(axis cs:82,0.582583779087839)
--(axis cs:83,0.582583779087839)
--(axis cs:83,0.582583779087839)
--(axis cs:84,0.582583779087839)
--(axis cs:84,0.582583779087839)
--(axis cs:85,0.582583779087839)
--(axis cs:85,0.582583779087839)
--(axis cs:86,0.582583779087839)
--(axis cs:86,0.582583779087839)
--(axis cs:87,0.582583779087839)
--(axis cs:87,0.582583779087839)
--(axis cs:88,0.582583779087839)
--(axis cs:88,0.582583779087839)
--(axis cs:89,0.582583779087839)
--(axis cs:89,0.582583779087839)
--(axis cs:90,0.582583779087839)
--(axis cs:90,0.582583779087839)
--(axis cs:91,0.582583779087839)
--(axis cs:91,0.582583779087839)
--(axis cs:92,0.582583779087839)
--(axis cs:92,0.582583779087839)
--(axis cs:93,0.582583779087839)
--(axis cs:93,0.582583779087839)
--(axis cs:94,0.582583779087839)
--(axis cs:94,0.582583779087839)
--(axis cs:95,0.582583779087839)
--(axis cs:95,0.582583779087839)
--(axis cs:96,0.582583779087839)
--(axis cs:96,0.582583779087839)
--(axis cs:97,0.582583779087839)
--(axis cs:97,0.582583779087839)
--(axis cs:98,0.582583779087839)
--(axis cs:98,0.582583779087839)
--(axis cs:98,0.603573147341)
--(axis cs:98,0.603573147341)
--(axis cs:98,0.603573147341)
--(axis cs:97,0.603573147341)
--(axis cs:97,0.603573147341)
--(axis cs:96,0.603573147341)
--(axis cs:96,0.603573147341)
--(axis cs:95,0.603573147341)
--(axis cs:95,0.603573147341)
--(axis cs:94,0.603573147341)
--(axis cs:94,0.603573147341)
--(axis cs:93,0.603573147341)
--(axis cs:93,0.603573147341)
--(axis cs:92,0.603573147341)
--(axis cs:92,0.603573147341)
--(axis cs:91,0.603573147341)
--(axis cs:91,0.603573147341)
--(axis cs:90,0.603573147341)
--(axis cs:90,0.603573147341)
--(axis cs:89,0.603573147341)
--(axis cs:89,0.603573147341)
--(axis cs:88,0.603573147341)
--(axis cs:88,0.603573147341)
--(axis cs:87,0.603573147341)
--(axis cs:87,0.603573147341)
--(axis cs:86,0.603573147341)
--(axis cs:86,0.603573147341)
--(axis cs:85,0.603573147341)
--(axis cs:85,0.603573147341)
--(axis cs:84,0.603573147341)
--(axis cs:84,0.603573147341)
--(axis cs:83,0.603573147341)
--(axis cs:83,0.603573147341)
--(axis cs:82,0.603573147341)
--(axis cs:82,0.603573147341)
--(axis cs:81,0.603573147341)
--(axis cs:81,0.603573147341)
--(axis cs:80,0.603573147341)
--(axis cs:80,0.603573147341)
--(axis cs:79,0.603573147341)
--(axis cs:79,0.603573147341)
--(axis cs:78,0.603573147341)
--(axis cs:78,0.603573147341)
--(axis cs:77,0.603573147341)
--(axis cs:77,0.603573147341)
--(axis cs:76,0.603573147341)
--(axis cs:76,0.603573147341)
--(axis cs:75,0.603573147341)
--(axis cs:75,0.603573147341)
--(axis cs:74,0.603573147341)
--(axis cs:74,0.603573147341)
--(axis cs:73,0.603573147341)
--(axis cs:73,0.603573147341)
--(axis cs:72,0.603573147341)
--(axis cs:72,0.603573147341)
--(axis cs:71,0.603573147341)
--(axis cs:71,0.603573147341)
--(axis cs:70,0.603573147341)
--(axis cs:70,0.603573147341)
--(axis cs:69,0.603573147341)
--(axis cs:69,0.603573147341)
--(axis cs:68,0.603573147341)
--(axis cs:68,0.603573147341)
--(axis cs:67,0.603573147341)
--(axis cs:67,0.603573147341)
--(axis cs:66,0.603573147341)
--(axis cs:66,0.603573147341)
--(axis cs:65,0.603573147341)
--(axis cs:65,0.603573147341)
--(axis cs:64,0.603573147341)
--(axis cs:64,0.604298875236939)
--(axis cs:63,0.604298875236939)
--(axis cs:63,0.605663390175866)
--(axis cs:62,0.605663390175866)
--(axis cs:62,0.606305169488973)
--(axis cs:61,0.606305169488973)
--(axis cs:61,0.607523059117487)
--(axis cs:60,0.607523059117487)
--(axis cs:60,0.608703099419495)
--(axis cs:59,0.608703099419495)
--(axis cs:59,0.610384966327837)
--(axis cs:58,0.610384966327837)
--(axis cs:58,0.612501140300081)
--(axis cs:57,0.612501140300081)
--(axis cs:57,0.612501140300081)
--(axis cs:56,0.612501140300081)
--(axis cs:56,0.615343632929725)
--(axis cs:55,0.615343632929725)
--(axis cs:55,0.617530958547728)
--(axis cs:54,0.617530958547728)
--(axis cs:54,0.619610102770261)
--(axis cs:53,0.619610102770261)
--(axis cs:53,0.621601773745513)
--(axis cs:52,0.621601773745513)
--(axis cs:52,0.623123098328904)
--(axis cs:51,0.623123098328904)
--(axis cs:51,0.62487214860378)
--(axis cs:50,0.62487214860378)
--(axis cs:50,0.626528066246561)
--(axis cs:49,0.626528066246561)
--(axis cs:49,0.626839187746868)
--(axis cs:48,0.626839187746868)
--(axis cs:48,0.629122927241592)
--(axis cs:47,0.629122927241592)
--(axis cs:47,0.631487422959147)
--(axis cs:46,0.631487422959147)
--(axis cs:46,0.633953461189436)
--(axis cs:45,0.633953461189436)
--(axis cs:45,0.635810897708154)
--(axis cs:44,0.635810897708154)
--(axis cs:44,0.636890404595902)
--(axis cs:43,0.636890404595902)
--(axis cs:43,0.638936568905673)
--(axis cs:42,0.638936568905673)
--(axis cs:42,0.641064437680051)
--(axis cs:41,0.641064437680051)
--(axis cs:41,0.64235250782968)
--(axis cs:40,0.64235250782968)
--(axis cs:40,0.643404971801357)
--(axis cs:39,0.643404971801357)
--(axis cs:39,0.644734300152824)
--(axis cs:38,0.644734300152824)
--(axis cs:38,0.646008376835669)
--(axis cs:37,0.646008376835669)
--(axis cs:37,0.648152519382168)
--(axis cs:36,0.648152519382168)
--(axis cs:36,0.649769238425154)
--(axis cs:35,0.649769238425154)
--(axis cs:35,0.651184411065721)
--(axis cs:34,0.651184411065721)
--(axis cs:34,0.652946954184718)
--(axis cs:33,0.652946954184718)
--(axis cs:33,0.654251443137351)
--(axis cs:32,0.654251443137351)
--(axis cs:32,0.655387844863891)
--(axis cs:31,0.655387844863891)
--(axis cs:31,0.656729454428438)
--(axis cs:30,0.656729454428438)
--(axis cs:30,0.657911745624471)
--(axis cs:29,0.657911745624471)
--(axis cs:29,0.659623280812609)
--(axis cs:28,0.659623280812609)
--(axis cs:28,0.661273316277667)
--(axis cs:27,0.661273316277667)
--(axis cs:27,0.663082123183141)
--(axis cs:26,0.663082123183141)
--(axis cs:26,0.664419130145355)
--(axis cs:25,0.664419130145355)
--(axis cs:25,0.666408207082574)
--(axis cs:24,0.666408207082574)
--(axis cs:24,0.667954807193057)
--(axis cs:23,0.667954807193057)
--(axis cs:23,0.670206415845247)
--(axis cs:22,0.670206415845247)
--(axis cs:22,0.671662141102973)
--(axis cs:21,0.671662141102973)
--(axis cs:21,0.674143895423372)
--(axis cs:20,0.674143895423372)
--(axis cs:20,0.67612597034862)
--(axis cs:19,0.67612597034862)
--(axis cs:19,0.678400070981399)
--(axis cs:18,0.678400070981399)
--(axis cs:18,0.680868629368835)
--(axis cs:17,0.680868629368835)
--(axis cs:17,0.683353981463844)
--(axis cs:16,0.683353981463844)
--(axis cs:16,0.685939290393283)
--(axis cs:15,0.685939290393283)
--(axis cs:15,0.688392437845044)
--(axis cs:14,0.688392437845044)
--(axis cs:14,0.691082396549998)
--(axis cs:13,0.691082396549998)
--(axis cs:13,0.694373156749812)
--(axis cs:12,0.694373156749812)
--(axis cs:12,0.698019768305887)
--(axis cs:11,0.698019768305887)
--(axis cs:11,0.702835720563007)
--(axis cs:10,0.702835720563007)
--(axis cs:10,0.706992230469813)
--(axis cs:9,0.706992230469813)
--(axis cs:9,0.710937349762225)
--(axis cs:8,0.710937349762225)
--(axis cs:8,0.715136772696235)
--(axis cs:7,0.715136772696235)
--(axis cs:7,0.721234525330632)
--(axis cs:6,0.721234525330632)
--(axis cs:6,0.726685678599468)
--(axis cs:5,0.726685678599468)
--(axis cs:5,0.732325961586187)
--(axis cs:4,0.732325961586187)
--(axis cs:4,0.739565178805221)
--(axis cs:3,0.739565178805221)
--(axis cs:3,0.748060235576338)
--(axis cs:2,0.748060235576338)
--(axis cs:2,0.757291326384901)
--(axis cs:1,0.757291326384901)
--(axis cs:1,0.771939254701928)
--(axis cs:0,0.771939254701928)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.881589403973511
1 0.867311422585932
2 0.861405000711691
3 0.856332317601132
4 0.851165908445168
5 0.845594163953998
6 0.841274822448535
7 0.834881133797927
8 0.83043663963766
9 0.826616144850535
10 0.823106097526329
11 0.820256747123815
12 0.816660707022439
13 0.81227987175902
14 0.811172720638948
15 0.80817531566661
16 0.806650456580447
17 0.80433803291132
18 0.801982723883761
19 0.800788704940014
20 0.79555215908276
21 0.792677164186746
22 0.789344837695158
23 0.786369385964481
24 0.784642050685042
25 0.781565023035297
26 0.778873065435864
27 0.777952955494416
28 0.777013398784881
29 0.776534056774526
30 0.774098253585146
31 0.773112768857475
32 0.771607682350939
33 0.770582970953395
34 0.768496084099086
35 0.76795942482248
36 0.76795942482248
37 0.766276533460561
38 0.765699952171275
39 0.764514658127667
40 0.763904997315762
41 0.762017258442659
42 0.762017258442659
43 0.756660370861339
44 0.754585433829726
45 0.753137093265754
46 0.750884439945916
47 0.749333025813796
48 0.747711092857489
49 0.746000083491683
50 0.744228111796928
51 0.743298988061851
52 0.742315788342192
53 0.741294721233055
54 0.740243239358965
55 0.735876022607585
56 0.734713501244857
57 0.734713501244857
58 0.730919799861493
59 0.726918414095827
60 0.724089937776388
61 0.724089937776388
62 0.724089937776388
63 0.722473665593852
64 0.720785643010689
65 0.720785643010689
66 0.720785643010689
67 0.720785643010689
68 0.720785643010689
69 0.720785643010689
70 0.720785643010689
71 0.720785643010689
72 0.720785643010689
73 0.720785643010689
74 0.720785643010689
75 0.720785643010689
76 0.720785643010689
77 0.720785643010689
78 0.720785643010689
79 0.720785643010689
80 0.720785643010689
81 0.720785643010689
82 0.720785643010689
83 0.720785643010689
84 0.720785643010689
85 0.720785643010689
86 0.720785643010689
87 0.720785643010689
88 0.720785643010689
89 0.720785643010689
90 0.720785643010689
91 0.720785643010689
92 0.720785643010689
93 0.720785643010689
94 0.720785643010689
95 0.720785643010689
96 0.720785643010689
97 0.720785643010689
98 0.720785643010689
};
\addlegendentry{Users in $Q$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.766984635549407
1 0.75212576907925
2 0.742765113939912
3 0.734152318559465
4 0.726813221521652
5 0.721095176679854
6 0.715568813010796
7 0.709386652476417
8 0.705128868948471
9 0.701128618634245
10 0.696913693460628
11 0.69202928057604
12 0.688330140725985
13 0.684991253549885
14 0.682261298371341
15 0.67977072552764
16 0.677145206573706
17 0.674620368781573
18 0.672111553724743
19 0.669799537932851
20 0.667783653429782
21 0.665258269543228
22 0.663776212691002
23 0.661482385606108
24 0.659905785253108
25 0.657876866620508
26 0.656511976855736
27 0.6546638722678
28 0.652976594246491
29 0.651224734308431
30 0.650013378775863
31 0.648637556731119
32 0.647470942420451
33 0.646130422870925
34 0.644317017107255
35 0.642858956421337
36 0.641191161958923
37 0.638976339292398
38 0.637658522660705
39 0.636281290430336
40 0.635188336596216
41 0.633847872816845
42 0.631628800060325
43 0.629489860676443
44 0.628358498597585
45 0.626404039815011
46 0.623801613392847
47 0.621298619848248
48 0.61886929973154
49 0.618536216147185
50 0.616754717828788
51 0.61486630779257
52 0.613212329829443
53 0.611040898066591
54 0.608769370564484
55 0.606372640759112
56 0.603238932021339
57 0.603238932021339
58 0.60088022651979
59 0.59899658944606
60 0.597668437363031
61 0.596294486932312
62 0.595565520566869
63 0.594002356470893
64 0.593163370091697
65 0.593163370091697
66 0.593163370091697
67 0.593163370091697
68 0.593163370091697
69 0.593163370091697
70 0.593163370091697
71 0.593163370091697
72 0.593163370091697
73 0.593163370091697
74 0.593163370091697
75 0.593163370091697
76 0.593163370091697
77 0.593163370091697
78 0.593163370091697
79 0.593163370091697
80 0.593163370091697
81 0.593163370091697
82 0.593163370091697
83 0.593163370091697
84 0.593163370091697
85 0.593163370091697
86 0.593163370091697
87 0.593163370091697
88 0.593163370091697
89 0.593163370091697
90 0.593163370091697
91 0.593163370091697
92 0.593163370091697
93 0.593163370091697
94 0.593163370091697
95 0.593163370091697
96 0.593163370091697
97 0.593163370091697
98 0.593163370091697
};
\addlegendentry{Users in $\overline{Q}$}
\end{axis}

\end{tikzpicture}


==> figures/tikz/p/36/survial_curve_upvotes_36.tikz <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.419607843137255,0.643137254901961}
\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time (months)},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= {probability of being active},
ymin=0.382061953953759, ymax=0.979154429310912,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.952013862249224)
--(axis cs:0,0.943719249905202)
--(axis cs:1,0.943719249905202)
--(axis cs:1,0.936230198574411)
--(axis cs:2,0.936230198574411)
--(axis cs:2,0.931583079270272)
--(axis cs:3,0.931583079270272)
--(axis cs:3,0.926323311992375)
--(axis cs:4,0.926323311992375)
--(axis cs:4,0.92140924662132)
--(axis cs:5,0.92140924662132)
--(axis cs:5,0.917200420969008)
--(axis cs:6,0.917200420969008)
--(axis cs:6,0.912828449345098)
--(axis cs:7,0.912828449345098)
--(axis cs:7,0.908507636648355)
--(axis cs:8,0.908507636648355)
--(axis cs:8,0.906202740699505)
--(axis cs:9,0.906202740699505)
--(axis cs:9,0.904216174761604)
--(axis cs:10,0.904216174761604)
--(axis cs:10,0.901612595331783)
--(axis cs:11,0.901612595331783)
--(axis cs:11,0.898723208433246)
--(axis cs:12,0.898723208433246)
--(axis cs:12,0.895300960006529)
--(axis cs:13,0.895300960006529)
--(axis cs:13,0.892074343079283)
--(axis cs:14,0.892074343079283)
--(axis cs:14,0.889682163734065)
--(axis cs:15,0.889682163734065)
--(axis cs:15,0.887241351014325)
--(axis cs:16,0.887241351014325)
--(axis cs:16,0.885413922943118)
--(axis cs:17,0.885413922943118)
--(axis cs:17,0.883554727540329)
--(axis cs:18,0.883554727540329)
--(axis cs:18,0.882335442220494)
--(axis cs:19,0.882335442220494)
--(axis cs:19,0.880403661772295)
--(axis cs:20,0.880403661772295)
--(axis cs:20,0.878438995350272)
--(axis cs:21,0.878438995350272)
--(axis cs:21,0.876716468622852)
--(axis cs:22,0.876716468622852)
--(axis cs:22,0.87539856250753)
--(axis cs:23,0.87539856250753)
--(axis cs:23,0.873443124330822)
--(axis cs:24,0.873443124330822)
--(axis cs:24,0.872366925888758)
--(axis cs:25,0.872366925888758)
--(axis cs:25,0.871580686934223)
--(axis cs:26,0.871580686934223)
--(axis cs:26,0.869804202977383)
--(axis cs:27,0.869804202977383)
--(axis cs:27,0.868806362957094)
--(axis cs:28,0.868806362957094)
--(axis cs:28,0.867780986288497)
--(axis cs:29,0.867780986288497)
--(axis cs:29,0.86707652207032)
--(axis cs:30,0.86707652207032)
--(axis cs:30,0.865624803725739)
--(axis cs:31,0.865624803725739)
--(axis cs:31,0.864695076389049)
--(axis cs:32,0.864695076389049)
--(axis cs:32,0.863547529636173)
--(axis cs:33,0.863547529636173)
--(axis cs:33,0.862762453427325)
--(axis cs:34,0.862762453427325)
--(axis cs:34,0.861545481608718)
--(axis cs:35,0.861545481608718)
--(axis cs:35,0.861122455991448)
--(axis cs:36,0.861122455991448)
--(axis cs:36,0.859813736126508)
--(axis cs:37,0.859813736126508)
--(axis cs:37,0.858682481579469)
--(axis cs:38,0.858682481579469)
--(axis cs:38,0.857980385821409)
--(axis cs:39,0.857980385821409)
--(axis cs:39,0.857492954968336)
--(axis cs:40,0.857492954968336)
--(axis cs:40,0.856724807756059)
--(axis cs:41,0.856724807756059)
--(axis cs:41,0.85484589530231)
--(axis cs:42,0.85484589530231)
--(axis cs:42,0.854002487282904)
--(axis cs:43,0.854002487282904)
--(axis cs:43,0.851632867182065)
--(axis cs:44,0.851632867182065)
--(axis cs:44,0.850385056490038)
--(axis cs:45,0.850385056490038)
--(axis cs:45,0.848380025429119)
--(axis cs:46,0.848380025429119)
--(axis cs:46,0.845896869714156)
--(axis cs:47,0.845896869714156)
--(axis cs:47,0.844025546892383)
--(axis cs:48,0.844025546892383)
--(axis cs:48,0.842005949958081)
--(axis cs:49,0.842005949958081)
--(axis cs:49,0.841123492854436)
--(axis cs:50,0.841123492854436)
--(axis cs:50,0.838783286963264)
--(axis cs:51,0.838783286963264)
--(axis cs:51,0.838286528715971)
--(axis cs:52,0.838286528715971)
--(axis cs:52,0.837198064049734)
--(axis cs:53,0.837198064049734)
--(axis cs:53,0.836059110092477)
--(axis cs:54,0.836059110092477)
--(axis cs:54,0.834872328220402)
--(axis cs:55,0.834872328220402)
--(axis cs:55,0.831145839980439)
--(axis cs:56,0.831145839980439)
--(axis cs:56,0.830467056424647)
--(axis cs:57,0.830467056424647)
--(axis cs:57,0.830467056424647)
--(axis cs:58,0.830467056424647)
--(axis cs:58,0.825858613848692)
--(axis cs:59,0.825858613848692)
--(axis cs:59,0.82259397233421)
--(axis cs:60,0.82259397233421)
--(axis cs:60,0.819970396152556)
--(axis cs:61,0.819970396152556)
--(axis cs:61,0.819970396152556)
--(axis cs:62,0.819970396152556)
--(axis cs:62,0.819005574398057)
--(axis cs:63,0.819005574398057)
--(axis cs:63,0.817974678773527)
--(axis cs:64,0.817974678773527)
--(axis cs:64,0.816874026518833)
--(axis cs:65,0.816874026518833)
--(axis cs:65,0.816874026518833)
--(axis cs:66,0.816874026518833)
--(axis cs:66,0.816874026518833)
--(axis cs:67,0.816874026518833)
--(axis cs:67,0.816874026518833)
--(axis cs:68,0.816874026518833)
--(axis cs:68,0.816874026518833)
--(axis cs:69,0.816874026518833)
--(axis cs:69,0.816874026518833)
--(axis cs:70,0.816874026518833)
--(axis cs:70,0.816874026518833)
--(axis cs:71,0.816874026518833)
--(axis cs:71,0.816874026518833)
--(axis cs:72,0.816874026518833)
--(axis cs:72,0.816874026518833)
--(axis cs:73,0.816874026518833)
--(axis cs:73,0.816874026518833)
--(axis cs:74,0.816874026518833)
--(axis cs:74,0.816874026518833)
--(axis cs:75,0.816874026518833)
--(axis cs:75,0.816874026518833)
--(axis cs:76,0.816874026518833)
--(axis cs:76,0.816874026518833)
--(axis cs:77,0.816874026518833)
--(axis cs:77,0.816874026518833)
--(axis cs:78,0.816874026518833)
--(axis cs:78,0.816874026518833)
--(axis cs:79,0.816874026518833)
--(axis cs:79,0.816874026518833)
--(axis cs:80,0.816874026518833)
--(axis cs:80,0.816874026518833)
--(axis cs:81,0.816874026518833)
--(axis cs:81,0.816874026518833)
--(axis cs:82,0.816874026518833)
--(axis cs:82,0.816874026518833)
--(axis cs:83,0.816874026518833)
--(axis cs:83,0.816874026518833)
--(axis cs:84,0.816874026518833)
--(axis cs:84,0.816874026518833)
--(axis cs:85,0.816874026518833)
--(axis cs:85,0.816874026518833)
--(axis cs:86,0.816874026518833)
--(axis cs:86,0.816874026518833)
--(axis cs:87,0.816874026518833)
--(axis cs:87,0.816874026518833)
--(axis cs:88,0.816874026518833)
--(axis cs:88,0.816874026518833)
--(axis cs:89,0.816874026518833)
--(axis cs:89,0.816874026518833)
--(axis cs:90,0.816874026518833)
--(axis cs:90,0.816874026518833)
--(axis cs:91,0.816874026518833)
--(axis cs:91,0.816874026518833)
--(axis cs:92,0.816874026518833)
--(axis cs:92,0.816874026518833)
--(axis cs:93,0.816874026518833)
--(axis cs:93,0.816874026518833)
--(axis cs:94,0.816874026518833)
--(axis cs:94,0.816874026518833)
--(axis cs:95,0.816874026518833)
--(axis cs:95,0.816874026518833)
--(axis cs:96,0.816874026518833)
--(axis cs:96,0.816874026518833)
--(axis cs:97,0.816874026518833)
--(axis cs:97,0.816874026518833)
--(axis cs:98,0.816874026518833)
--(axis cs:98,0.816874026518833)
--(axis cs:98,0.838505654153233)
--(axis cs:98,0.838505654153233)
--(axis cs:98,0.838505654153233)
--(axis cs:97,0.838505654153233)
--(axis cs:97,0.838505654153233)
--(axis cs:96,0.838505654153233)
--(axis cs:96,0.838505654153233)
--(axis cs:95,0.838505654153233)
--(axis cs:95,0.838505654153233)
--(axis cs:94,0.838505654153233)
--(axis cs:94,0.838505654153233)
--(axis cs:93,0.838505654153233)
--(axis cs:93,0.838505654153233)
--(axis cs:92,0.838505654153233)
--(axis cs:92,0.838505654153233)
--(axis cs:91,0.838505654153233)
--(axis cs:91,0.838505654153233)
--(axis cs:90,0.838505654153233)
--(axis cs:90,0.838505654153233)
--(axis cs:89,0.838505654153233)
--(axis cs:89,0.838505654153233)
--(axis cs:88,0.838505654153233)
--(axis cs:88,0.838505654153233)
--(axis cs:87,0.838505654153233)
--(axis cs:87,0.838505654153233)
--(axis cs:86,0.838505654153233)
--(axis cs:86,0.838505654153233)
--(axis cs:85,0.838505654153233)
--(axis cs:85,0.838505654153233)
--(axis cs:84,0.838505654153233)
--(axis cs:84,0.838505654153233)
--(axis cs:83,0.838505654153233)
--(axis cs:83,0.838505654153233)
--(axis cs:82,0.838505654153233)
--(axis cs:82,0.838505654153233)
--(axis cs:81,0.838505654153233)
--(axis cs:81,0.838505654153233)
--(axis cs:80,0.838505654153233)
--(axis cs:80,0.838505654153233)
--(axis cs:79,0.838505654153233)
--(axis cs:79,0.838505654153233)
--(axis cs:78,0.838505654153233)
--(axis cs:78,0.838505654153233)
--(axis cs:77,0.838505654153233)
--(axis cs:77,0.838505654153233)
--(axis cs:76,0.838505654153233)
--(axis cs:76,0.838505654153233)
--(axis cs:75,0.838505654153233)
--(axis cs:75,0.838505654153233)
--(axis cs:74,0.838505654153233)
--(axis cs:74,0.838505654153233)
--(axis cs:73,0.838505654153233)
--(axis cs:73,0.838505654153233)
--(axis cs:72,0.838505654153233)
--(axis cs:72,0.838505654153233)
--(axis cs:71,0.838505654153233)
--(axis cs:71,0.838505654153233)
--(axis cs:70,0.838505654153233)
--(axis cs:70,0.838505654153233)
--(axis cs:69,0.838505654153233)
--(axis cs:69,0.838505654153233)
--(axis cs:68,0.838505654153233)
--(axis cs:68,0.838505654153233)
--(axis cs:67,0.838505654153233)
--(axis cs:67,0.838505654153233)
--(axis cs:66,0.838505654153233)
--(axis cs:66,0.838505654153233)
--(axis cs:65,0.838505654153233)
--(axis cs:65,0.838505654153233)
--(axis cs:64,0.838505654153233)
--(axis cs:64,0.839310292008397)
--(axis cs:63,0.839310292008397)
--(axis cs:63,0.840075207527455)
--(axis cs:62,0.840075207527455)
--(axis cs:62,0.840801767896592)
--(axis cs:61,0.840801767896592)
--(axis cs:61,0.840801767896592)
--(axis cs:60,0.840801767896592)
--(axis cs:60,0.842817438311084)
--(axis cs:59,0.842817438311084)
--(axis cs:59,0.845346327218978)
--(axis cs:58,0.845346327218978)
--(axis cs:58,0.8489259140251)
--(axis cs:57,0.8489259140251)
--(axis cs:57,0.8489259140251)
--(axis cs:56,0.8489259140251)
--(axis cs:56,0.849464388380371)
--(axis cs:55,0.849464388380371)
--(axis cs:55,0.852461833932116)
--(axis cs:54,0.852461833932116)
--(axis cs:54,0.853419678804607)
--(axis cs:53,0.853419678804607)
--(axis cs:53,0.854344160039757)
--(axis cs:52,0.854344160039757)
--(axis cs:52,0.855233467510669)
--(axis cs:51,0.855233467510669)
--(axis cs:51,0.855645864837123)
--(axis cs:50,0.855645864837123)
--(axis cs:50,0.857604526074897)
--(axis cs:49,0.857604526074897)
--(axis cs:49,0.858348566953283)
--(axis cs:48,0.858348566953283)
--(axis cs:48,0.860072626110274)
--(axis cs:47,0.860072626110274)
--(axis cs:47,0.86168463711399)
--(axis cs:46,0.86168463711399)
--(axis cs:46,0.863834332264673)
--(axis cs:45,0.863834332264673)
--(axis cs:45,0.865579924488408)
--(axis cs:44,0.865579924488408)
--(axis cs:44,0.866674549113461)
--(axis cs:43,0.866674549113461)
--(axis cs:43,0.868763315017964)
--(axis cs:42,0.868763315017964)
--(axis cs:42,0.869510460053726)
--(axis cs:41,0.869510460053726)
--(axis cs:41,0.871182246011944)
--(axis cs:40,0.871182246011944)
--(axis cs:40,0.871868734051729)
--(axis cs:39,0.871868734051729)
--(axis cs:39,0.872306639168975)
--(axis cs:38,0.872306639168975)
--(axis cs:38,0.872939990580449)
--(axis cs:37,0.872939990580449)
--(axis cs:37,0.87396351223614)
--(axis cs:36,0.87396351223614)
--(axis cs:36,0.875151100180851)
--(axis cs:35,0.875151100180851)
--(axis cs:35,0.875535955438659)
--(axis cs:34,0.875535955438659)
--(axis cs:34,0.876647223836899)
--(axis cs:33,0.876647223836899)
--(axis cs:33,0.877365950484307)
--(axis cs:32,0.877365950484307)
--(axis cs:32,0.878418470743122)
--(axis cs:31,0.878418470743122)
--(axis cs:31,0.879272920036863)
--(axis cs:30,0.879272920036863)
--(axis cs:30,0.880609127616574)
--(axis cs:29,0.880609127616574)
--(axis cs:29,0.881258890943579)
--(axis cs:28,0.881258890943579)
--(axis cs:28,0.882206730710238)
--(axis cs:27,0.882206730710238)
--(axis cs:27,0.883130794695322)
--(axis cs:26,0.883130794695322)
--(axis cs:26,0.884778833543504)
--(axis cs:25,0.884778833543504)
--(axis cs:25,0.885509365915408)
--(axis cs:24,0.885509365915408)
--(axis cs:24,0.886510704979289)
--(axis cs:23,0.886510704979289)
--(axis cs:23,0.888331962379658)
--(axis cs:22,0.888331962379658)
--(axis cs:22,0.889561081021486)
--(axis cs:21,0.889561081021486)
--(axis cs:21,0.891168898221193)
--(axis cs:20,0.891168898221193)
--(axis cs:20,0.893004337441132)
--(axis cs:19,0.893004337441132)
--(axis cs:19,0.894809708438448)
--(axis cs:18,0.894809708438448)
--(axis cs:18,0.895949955306029)
--(axis cs:17,0.895949955306029)
--(axis cs:17,0.897690014339455)
--(axis cs:16,0.897690014339455)
--(axis cs:16,0.899401080431815)
--(axis cs:15,0.899401080431815)
--(axis cs:15,0.901686904706564)
--(axis cs:14,0.901686904706564)
--(axis cs:14,0.903927990797456)
--(axis cs:13,0.903927990797456)
--(axis cs:13,0.906949980261342)
--(axis cs:12,0.906949980261342)
--(axis cs:12,0.910153612967032)
--(axis cs:11,0.910153612967032)
--(axis cs:11,0.912857196289537)
--(axis cs:10,0.912857196289537)
--(axis cs:10,0.9152930696924)
--(axis cs:9,0.9152930696924)
--(axis cs:9,0.917151226697398)
--(axis cs:8,0.917151226697398)
--(axis cs:8,0.91930695978705)
--(axis cs:7,0.91930695978705)
--(axis cs:7,0.923345036711559)
--(axis cs:6,0.923345036711559)
--(axis cs:6,0.927425369781168)
--(axis cs:5,0.927425369781168)
--(axis cs:5,0.931347094310979)
--(axis cs:4,0.931347094310979)
--(axis cs:4,0.935917855167378)
--(axis cs:3,0.935917855167378)
--(axis cs:3,0.940800045772852)
--(axis cs:2,0.940800045772852)
--(axis cs:2,0.945103654876102)
--(axis cs:1,0.945103654876102)
--(axis cs:1,0.952013862249224)
--(axis cs:0,0.952013862249224)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.69597925664744)
--(axis cs:0,0.683224532081751)
--(axis cs:1,0.683224532081751)
--(axis cs:1,0.6596322275582)
--(axis cs:2,0.6596322275582)
--(axis cs:2,0.645533391055987)
--(axis cs:3,0.645533391055987)
--(axis cs:3,0.633552532455822)
--(axis cs:4,0.633552532455822)
--(axis cs:4,0.623423849176199)
--(axis cs:5,0.623423849176199)
--(axis cs:5,0.615333726272694)
--(axis cs:6,0.615333726272694)
--(axis cs:6,0.608156529979653)
--(axis cs:7,0.608156529979653)
--(axis cs:7,0.598908049406288)
--(axis cs:8,0.598908049406288)
--(axis cs:8,0.591740990518414)
--(axis cs:9,0.591740990518414)
--(axis cs:9,0.584902194324945)
--(axis cs:10,0.584902194324945)
--(axis cs:10,0.578417159295307)
--(axis cs:11,0.578417159295307)
--(axis cs:11,0.571176656615585)
--(axis cs:12,0.571176656615585)
--(axis cs:12,0.566516858667029)
--(axis cs:13,0.566516858667029)
--(axis cs:13,0.561995592939068)
--(axis cs:14,0.561995592939068)
--(axis cs:14,0.558990446295957)
--(axis cs:15,0.558990446295957)
--(axis cs:15,0.555732233924873)
--(axis cs:16,0.555732233924873)
--(axis cs:16,0.552048300681692)
--(axis cs:17,0.552048300681692)
--(axis cs:17,0.548255310631424)
--(axis cs:18,0.548255310631424)
--(axis cs:18,0.543639022325253)
--(axis cs:19,0.543639022325253)
--(axis cs:19,0.540820908394862)
--(axis cs:20,0.540820908394862)
--(axis cs:20,0.536825956664182)
--(axis cs:21,0.536825956664182)
--(axis cs:21,0.532491219178402)
--(axis cs:22,0.532491219178402)
--(axis cs:22,0.529564608375026)
--(axis cs:23,0.529564608375026)
--(axis cs:23,0.525923470429442)
--(axis cs:24,0.525923470429442)
--(axis cs:24,0.523180520169076)
--(axis cs:25,0.523180520169076)
--(axis cs:25,0.518355605794684)
--(axis cs:26,0.518355605794684)
--(axis cs:26,0.516519317131662)
--(axis cs:27,0.516519317131662)
--(axis cs:27,0.513400013418245)
--(axis cs:28,0.513400013418245)
--(axis cs:28,0.510640133999285)
--(axis cs:29,0.510640133999285)
--(axis cs:29,0.507484609441467)
--(axis cs:30,0.507484609441467)
--(axis cs:30,0.505566787962839)
--(axis cs:31,0.505566787962839)
--(axis cs:31,0.503290113042536)
--(axis cs:32,0.503290113042536)
--(axis cs:32,0.501504045302635)
--(axis cs:33,0.501504045302635)
--(axis cs:33,0.499005931377951)
--(axis cs:34,0.499005931377951)
--(axis cs:34,0.495415461936824)
--(axis cs:35,0.495415461936824)
--(axis cs:35,0.492350351569401)
--(axis cs:36,0.492350351569401)
--(axis cs:36,0.490561461062424)
--(axis cs:37,0.490561461062424)
--(axis cs:37,0.486053950347361)
--(axis cs:38,0.486053950347361)
--(axis cs:38,0.483677117631686)
--(axis cs:39,0.483677117631686)
--(axis cs:39,0.480360415993588)
--(axis cs:40,0.480360415993588)
--(axis cs:40,0.478601205030566)
--(axis cs:41,0.478601205030566)
--(axis cs:41,0.477216986260409)
--(axis cs:42,0.477216986260409)
--(axis cs:42,0.473321036405855)
--(axis cs:43,0.473321036405855)
--(axis cs:43,0.468156880398926)
--(axis cs:44,0.468156880398926)
--(axis cs:44,0.465981032951061)
--(axis cs:45,0.465981032951061)
--(axis cs:45,0.46361930045055)
--(axis cs:46,0.46361930045055)
--(axis cs:46,0.4598856842689)
--(axis cs:47,0.4598856842689)
--(axis cs:47,0.455853972548741)
--(axis cs:48,0.455853972548741)
--(axis cs:48,0.452182451239992)
--(axis cs:49,0.452182451239992)
--(axis cs:49,0.451388220030968)
--(axis cs:50,0.451388220030968)
--(axis cs:50,0.449689246274426)
--(axis cs:51,0.449689246274426)
--(axis cs:51,0.445203616470875)
--(axis cs:52,0.445203616470875)
--(axis cs:52,0.442321770107102)
--(axis cs:53,0.442321770107102)
--(axis cs:53,0.43824936976125)
--(axis cs:54,0.43824936976125)
--(axis cs:54,0.433990560884209)
--(axis cs:55,0.433990560884209)
--(axis cs:55,0.430579292574621)
--(axis cs:56,0.430579292574621)
--(axis cs:56,0.423307378098917)
--(axis cs:57,0.423307378098917)
--(axis cs:57,0.423307378098917)
--(axis cs:58,0.423307378098917)
--(axis cs:58,0.421974064317265)
--(axis cs:59,0.421974064317265)
--(axis cs:59,0.419129423192738)
--(axis cs:60,0.419129423192738)
--(axis cs:60,0.417662337627627)
--(axis cs:61,0.417662337627627)
--(axis cs:61,0.414611113605876)
--(axis cs:62,0.414611113605876)
--(axis cs:62,0.414611113605876)
--(axis cs:63,0.414611113605876)
--(axis cs:63,0.411094774208932)
--(axis cs:64,0.411094774208932)
--(axis cs:64,0.409202521015448)
--(axis cs:65,0.409202521015448)
--(axis cs:65,0.409202521015448)
--(axis cs:66,0.409202521015448)
--(axis cs:66,0.409202521015448)
--(axis cs:67,0.409202521015448)
--(axis cs:67,0.409202521015448)
--(axis cs:68,0.409202521015448)
--(axis cs:68,0.409202521015448)
--(axis cs:69,0.409202521015448)
--(axis cs:69,0.409202521015448)
--(axis cs:70,0.409202521015448)
--(axis cs:70,0.409202521015448)
--(axis cs:71,0.409202521015448)
--(axis cs:71,0.409202521015448)
--(axis cs:72,0.409202521015448)
--(axis cs:72,0.409202521015448)
--(axis cs:73,0.409202521015448)
--(axis cs:73,0.409202521015448)
--(axis cs:74,0.409202521015448)
--(axis cs:74,0.409202521015448)
--(axis cs:75,0.409202521015448)
--(axis cs:75,0.409202521015448)
--(axis cs:76,0.409202521015448)
--(axis cs:76,0.409202521015448)
--(axis cs:77,0.409202521015448)
--(axis cs:77,0.409202521015448)
--(axis cs:78,0.409202521015448)
--(axis cs:78,0.409202521015448)
--(axis cs:79,0.409202521015448)
--(axis cs:79,0.409202521015448)
--(axis cs:80,0.409202521015448)
--(axis cs:80,0.409202521015448)
--(axis cs:81,0.409202521015448)
--(axis cs:81,0.409202521015448)
--(axis cs:82,0.409202521015448)
--(axis cs:82,0.409202521015448)
--(axis cs:83,0.409202521015448)
--(axis cs:83,0.409202521015448)
--(axis cs:84,0.409202521015448)
--(axis cs:84,0.409202521015448)
--(axis cs:85,0.409202521015448)
--(axis cs:85,0.409202521015448)
--(axis cs:86,0.409202521015448)
--(axis cs:86,0.409202521015448)
--(axis cs:87,0.409202521015448)
--(axis cs:87,0.409202521015448)
--(axis cs:88,0.409202521015448)
--(axis cs:88,0.409202521015448)
--(axis cs:89,0.409202521015448)
--(axis cs:89,0.409202521015448)
--(axis cs:90,0.409202521015448)
--(axis cs:90,0.409202521015448)
--(axis cs:91,0.409202521015448)
--(axis cs:91,0.409202521015448)
--(axis cs:92,0.409202521015448)
--(axis cs:92,0.409202521015448)
--(axis cs:93,0.409202521015448)
--(axis cs:93,0.409202521015448)
--(axis cs:94,0.409202521015448)
--(axis cs:94,0.409202521015448)
--(axis cs:95,0.409202521015448)
--(axis cs:95,0.409202521015448)
--(axis cs:96,0.409202521015448)
--(axis cs:96,0.409202521015448)
--(axis cs:97,0.409202521015448)
--(axis cs:97,0.409202521015448)
--(axis cs:97,0.442801655877909)
--(axis cs:97,0.442801655877909)
--(axis cs:97,0.442801655877909)
--(axis cs:96,0.442801655877909)
--(axis cs:96,0.442801655877909)
--(axis cs:95,0.442801655877909)
--(axis cs:95,0.442801655877909)
--(axis cs:94,0.442801655877909)
--(axis cs:94,0.442801655877909)
--(axis cs:93,0.442801655877909)
--(axis cs:93,0.442801655877909)
--(axis cs:92,0.442801655877909)
--(axis cs:92,0.442801655877909)
--(axis cs:91,0.442801655877909)
--(axis cs:91,0.442801655877909)
--(axis cs:90,0.442801655877909)
--(axis cs:90,0.442801655877909)
--(axis cs:89,0.442801655877909)
--(axis cs:89,0.442801655877909)
--(axis cs:88,0.442801655877909)
--(axis cs:88,0.442801655877909)
--(axis cs:87,0.442801655877909)
--(axis cs:87,0.442801655877909)
--(axis cs:86,0.442801655877909)
--(axis cs:86,0.442801655877909)
--(axis cs:85,0.442801655877909)
--(axis cs:85,0.442801655877909)
--(axis cs:84,0.442801655877909)
--(axis cs:84,0.442801655877909)
--(axis cs:83,0.442801655877909)
--(axis cs:83,0.442801655877909)
--(axis cs:82,0.442801655877909)
--(axis cs:82,0.442801655877909)
--(axis cs:81,0.442801655877909)
--(axis cs:81,0.442801655877909)
--(axis cs:80,0.442801655877909)
--(axis cs:80,0.442801655877909)
--(axis cs:79,0.442801655877909)
--(axis cs:79,0.442801655877909)
--(axis cs:78,0.442801655877909)
--(axis cs:78,0.442801655877909)
--(axis cs:77,0.442801655877909)
--(axis cs:77,0.442801655877909)
--(axis cs:76,0.442801655877909)
--(axis cs:76,0.442801655877909)
--(axis cs:75,0.442801655877909)
--(axis cs:75,0.442801655877909)
--(axis cs:74,0.442801655877909)
--(axis cs:74,0.442801655877909)
--(axis cs:73,0.442801655877909)
--(axis cs:73,0.442801655877909)
--(axis cs:72,0.442801655877909)
--(axis cs:72,0.442801655877909)
--(axis cs:71,0.442801655877909)
--(axis cs:71,0.442801655877909)
--(axis cs:70,0.442801655877909)
--(axis cs:70,0.442801655877909)
--(axis cs:69,0.442801655877909)
--(axis cs:69,0.442801655877909)
--(axis cs:68,0.442801655877909)
--(axis cs:68,0.442801655877909)
--(axis cs:67,0.442801655877909)
--(axis cs:67,0.442801655877909)
--(axis cs:66,0.442801655877909)
--(axis cs:66,0.442801655877909)
--(axis cs:65,0.442801655877909)
--(axis cs:65,0.442801655877909)
--(axis cs:64,0.442801655877909)
--(axis cs:64,0.44419977463103)
--(axis cs:63,0.44419977463103)
--(axis cs:63,0.446838116508027)
--(axis cs:62,0.446838116508027)
--(axis cs:62,0.446838116508027)
--(axis cs:61,0.446838116508027)
--(axis cs:61,0.449205821409103)
--(axis cs:60,0.449205821409103)
--(axis cs:60,0.450350323009714)
--(axis cs:59,0.450350323009714)
--(axis cs:59,0.45257670149401)
--(axis cs:58,0.45257670149401)
--(axis cs:58,0.453633389575191)
--(axis cs:57,0.453633389575191)
--(axis cs:57,0.453633389575191)
--(axis cs:56,0.453633389575191)
--(axis cs:56,0.459485707499381)
--(axis cs:55,0.459485707499381)
--(axis cs:55,0.462242867871788)
--(axis cs:54,0.462242867871788)
--(axis cs:54,0.465712446950305)
--(axis cs:53,0.465712446950305)
--(axis cs:53,0.469036831852074)
--(axis cs:52,0.469036831852074)
--(axis cs:52,0.471404491048641)
--(axis cs:51,0.471404491048641)
--(axis cs:51,0.475120260038903)
--(axis cs:50,0.475120260038903)
--(axis cs:50,0.476536173113601)
--(axis cs:49,0.476536173113601)
--(axis cs:49,0.477205982154674)
--(axis cs:48,0.477205982154674)
--(axis cs:48,0.480339998293661)
--(axis cs:47,0.480339998293661)
--(axis cs:47,0.483819728805253)
--(axis cs:46,0.483819728805253)
--(axis cs:46,0.487069565205765)
--(axis cs:45,0.487069565205765)
--(axis cs:45,0.489135826833739)
--(axis cs:44,0.489135826833739)
--(axis cs:44,0.491060018811758)
--(axis cs:43,0.491060018811758)
--(axis cs:43,0.495645984638964)
--(axis cs:42,0.495645984638964)
--(axis cs:42,0.499120133882222)
--(axis cs:41,0.499120133882222)
--(axis cs:41,0.500360991714812)
--(axis cs:40,0.500360991714812)
--(axis cs:40,0.501946401917141)
--(axis cs:39,0.501946401917141)
--(axis cs:39,0.504952906484573)
--(axis cs:38,0.504952906484573)
--(axis cs:38,0.507115265826386)
--(axis cs:37,0.507115265826386)
--(axis cs:37,0.511232836799139)
--(axis cs:36,0.511232836799139)
--(axis cs:36,0.512872907494951)
--(axis cs:35,0.512872907494951)
--(axis cs:35,0.515694750949154)
--(axis cs:34,0.515694750949154)
--(axis cs:34,0.519009132327645)
--(axis cs:33,0.519009132327645)
--(axis cs:33,0.521322110507634)
--(axis cs:32,0.521322110507634)
--(axis cs:32,0.522982240767632)
--(axis cs:31,0.522982240767632)
--(axis cs:31,0.525105914685704)
--(axis cs:30,0.525105914685704)
--(axis cs:30,0.526899729108917)
--(axis cs:29,0.526899729108917)
--(axis cs:29,0.529859352477857)
--(axis cs:28,0.529859352477857)
--(axis cs:28,0.532455792023478)
--(axis cs:27,0.532455792023478)
--(axis cs:27,0.535398534196793)
--(axis cs:26,0.535398534196793)
--(axis cs:26,0.537135881114219)
--(axis cs:25,0.537135881114219)
--(axis cs:25,0.541712683099349)
--(axis cs:24,0.541712683099349)
--(axis cs:24,0.544319205859703)
--(axis cs:23,0.544319205859703)
--(axis cs:23,0.547787072816823)
--(axis cs:22,0.547787072816823)
--(axis cs:22,0.550579177724963)
--(axis cs:21,0.550579177724963)
--(axis cs:21,0.554720736074836)
--(axis cs:20,0.554720736074836)
--(axis cs:20,0.558543221094685)
--(axis cs:19,0.558543221094685)
--(axis cs:19,0.561242872152456)
--(axis cs:18,0.561242872152456)
--(axis cs:18,0.56566967930727)
--(axis cs:17,0.56566967930727)
--(axis cs:17,0.569311802007743)
--(axis cs:16,0.569311802007743)
--(axis cs:16,0.572852629473258)
--(axis cs:15,0.572852629473258)
--(axis cs:15,0.575988061948033)
--(axis cs:14,0.575988061948033)
--(axis cs:14,0.578883721418171)
--(axis cs:13,0.578883721418171)
--(axis cs:13,0.583244549533465)
--(axis cs:12,0.583244549533465)
--(axis cs:12,0.587743193945086)
--(axis cs:11,0.587743193945086)
--(axis cs:11,0.594737910912214)
--(axis cs:10,0.594737910912214)
--(axis cs:10,0.60100507393586)
--(axis cs:9,0.60100507393586)
--(axis cs:9,0.607614280183164)
--(axis cs:8,0.607614280183164)
--(axis cs:8,0.614540559684841)
--(axis cs:7,0.614540559684841)
--(axis cs:7,0.623479298470121)
--(axis cs:6,0.623479298470121)
--(axis cs:6,0.630417162047867)
--(axis cs:5,0.630417162047867)
--(axis cs:5,0.638238924705654)
--(axis cs:4,0.638238924705654)
--(axis cs:4,0.648031530421963)
--(axis cs:3,0.648031530421963)
--(axis cs:3,0.659611867370347)
--(axis cs:2,0.659611867370347)
--(axis cs:2,0.673229118768057)
--(axis cs:1,0.673229118768057)
--(axis cs:1,0.69597925664744)
--(axis cs:0,0.69597925664744)
--cycle;

\addplot [semithick, color0, const plot mark left]
table {%
0 0.948027210884354
1 0.940827763654771
2 0.93635247483306
3 0.931281600466701
4 0.92653930420994
5 0.922474127722238
6 0.918248062764977
7 0.914068708784253
8 0.911838456963381
9 0.909916178470279
10 0.907396586786661
11 0.904600295301957
12 0.901287607848587
13 0.898163560681
14 0.895847135046014
15 0.893484078602049
16 0.891715053414603
17 0.889915686054009
18 0.888736121816235
19 0.886867907746351
20 0.884968251885205
21 0.883303473860024
22 0.88203029460558
23 0.880142511624042
24 0.879104082906467
25 0.878345973141974
26 0.876634404372344
27 0.875673884572081
28 0.874687765332697
29 0.874011024315032
30 0.872617900546448
31 0.871726382462522
32 0.870627105813768
33 0.869875755560638
34 0.8687125608797
35 0.868308977808443
36 0.867062004647397
37 0.865985711195749
38 0.865318713215367
39 0.864856593742355
40 0.864130230421742
41 0.862357395834125
42 0.861563328250483
43 0.859337785265012
44 0.858168618210229
45 0.856296930929509
46 0.853985292473471
47 0.852247430665426
48 0.85038010500665
49 0.84956906055743
50 0.847425849002038
51 0.846972680098828
52 0.845987255223786
53 0.844959324172481
54 0.843891107580607
55 0.840542333344177
56 0.839936318684232
57 0.839936318684232
58 0.835862254082692
59 0.832979970447924
60 0.830672546707072
61 0.830672546707072
62 0.829831785020121
63 0.828939492778164
64 0.827993214818371
65 0.827993214818371
66 0.827993214818371
67 0.827993214818371
68 0.827993214818371
69 0.827993214818371
70 0.827993214818371
71 0.827993214818371
72 0.827993214818371
73 0.827993214818371
74 0.827993214818371
75 0.827993214818371
76 0.827993214818371
77 0.827993214818371
78 0.827993214818371
79 0.827993214818371
80 0.827993214818371
81 0.827993214818371
82 0.827993214818371
83 0.827993214818371
84 0.827993214818371
85 0.827993214818371
86 0.827993214818371
87 0.827993214818371
88 0.827993214818371
89 0.827993214818371
90 0.827993214818371
91 0.827993214818371
92 0.827993214818371
93 0.827993214818371
94 0.827993214818371
95 0.827993214818371
96 0.827993214818371
97 0.827993214818371
98 0.827993214818371
};
\addlegendentry{Users in $U$}
\addplot [semithick, color1, const plot mark left]
table {%
0 0.689651760981401
1 0.666481453309945
2 0.652623619867612
3 0.64084303375818
4 0.630882304056245
5 0.622926239475785
6 0.615868568486183
7 0.606774725236726
8 0.599727830505982
9 0.593003570929757
10 0.586627188446641
11 0.579509230345069
12 0.574929775220216
13 0.570488503595041
14 0.567537955347846
15 0.564340987251734
16 0.560728451012716
17 0.557010735713411
18 0.552489000937626
19 0.549730004678262
20 0.545821129402592
21 0.541582815433564
22 0.538723349670979
23 0.535168723463473
24 0.532493908621095
25 0.527792919058629
26 0.526006061947978
27 0.522974998647746
28 0.520296821280369
29 0.517239249362953
30 0.515383444777847
31 0.513183302003983
32 0.511460246709062
33 0.509054789934416
34 0.505602507142012
35 0.502659154901211
36 0.500944764877674
37 0.496632471349315
38 0.494363016034696
39 0.491201621847423
40 0.489529446113474
41 0.488217034729792
42 0.484532377863907
43 0.479657806658033
44 0.47760798697146
45 0.475394276718985
46 0.471903009080902
47 0.468147812722168
48 0.464745575711106
49 0.46401369291471
50 0.462456599985466
51 0.458356807432403
52 0.45573262723718
53 0.452034999429982
54 0.448171452426307
55 0.445087703900438
56 0.438526214408048
57 0.438526214408048
58 0.43733132009086
59 0.434796066061347
60 0.433490372169271
61 0.430781057343213
62 0.430781057343213
63 0.427704049790761
64 0.426059034214643
65 0.426059034214643
66 0.426059034214643
67 0.426059034214643
68 0.426059034214643
69 0.426059034214643
70 0.426059034214643
71 0.426059034214643
72 0.426059034214643
73 0.426059034214643
74 0.426059034214643
75 0.426059034214643
76 0.426059034214643
77 0.426059034214643
78 0.426059034214643
79 0.426059034214643
80 0.426059034214643
81 0.426059034214643
82 0.426059034214643
83 0.426059034214643
84 0.426059034214643
85 0.426059034214643
86 0.426059034214643
87 0.426059034214643
88 0.426059034214643
89 0.426059034214643
90 0.426059034214643
91 0.426059034214643
92 0.426059034214643
93 0.426059034214643
94 0.426059034214643
95 0.426059034214643
96 0.426059034214643
97 0.426059034214643
};
\addlegendentry{Users in $\overline{U}$}
\end{axis}

\end{tikzpicture}

